Scenario-based Thermal Management Parametrization Through Deep Reinforcement Learning

The thermal system of battery electric vehicles demands advanced control. Its thermal management needs to effectively control active components across varying operating conditions. While robust control function parametrization is required, current methodologies show significant drawbacks. They consume considerable time, human effort, and extensive real-world testing. Consequently, there is a need for innovative and intelligent solutions that are capable of autonomously parametrizing embedded controllers. Addressing this issue, our paper introduces a learning-based tuning approach. We propose a methodology that benefits from automated scenario generation for increased robustness across vehicle usage scenarios. Our deep reinforcement learning agent processes the tuning task context and incorporates an image-based interpretation of embedded parameter sets. We demonstrate its applicability to a valve controller parametrization task and verify it in real-world vehicle testing. The results highlight the competitive performance to baseline methods. This novel approach contributes to the shift towards virtual development of thermal management functions, with promising potential of large-scale parameter tuning in the automotive industry.

==> img/fig_5/TMM_calibration_training_rewards_transparent.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
%%   \usepackage{fontspec}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.500000in}{1.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564330in}{0.420960in}}%
\pgfpathlineto{\pgfqpoint{2.380000in}{0.420960in}}%
\pgfpathlineto{\pgfqpoint{2.380000in}{1.380000in}}%
\pgfpathlineto{\pgfqpoint{0.564330in}{1.380000in}}%
\pgfpathlineto{\pgfqpoint{0.564330in}{0.420960in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564330in}{0.420960in}}{\pgfqpoint{1.815670in}{0.959040in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685374in}{0.589976in}}%
\pgfpathlineto{\pgfqpoint{0.685374in}{0.491350in}}%
\pgfpathlineto{\pgfqpoint{0.745897in}{0.464552in}}%
\pgfpathlineto{\pgfqpoint{0.806419in}{0.473081in}}%
\pgfpathlineto{\pgfqpoint{0.866941in}{0.677173in}}%
\pgfpathlineto{\pgfqpoint{0.927464in}{0.862481in}}%
\pgfpathlineto{\pgfqpoint{0.987986in}{0.978279in}}%
\pgfpathlineto{\pgfqpoint{1.048508in}{1.046867in}}%
\pgfpathlineto{\pgfqpoint{1.109031in}{1.089605in}}%
\pgfpathlineto{\pgfqpoint{1.169553in}{1.130882in}}%
\pgfpathlineto{\pgfqpoint{1.230076in}{1.159030in}}%
\pgfpathlineto{\pgfqpoint{1.290598in}{1.159636in}}%
\pgfpathlineto{\pgfqpoint{1.351120in}{1.191212in}}%
\pgfpathlineto{\pgfqpoint{1.411643in}{1.198981in}}%
\pgfpathlineto{\pgfqpoint{1.472165in}{1.196232in}}%
\pgfpathlineto{\pgfqpoint{1.532687in}{1.161252in}}%
\pgfpathlineto{\pgfqpoint{1.593210in}{1.196768in}}%
\pgfpathlineto{\pgfqpoint{1.653732in}{1.192182in}}%
\pgfpathlineto{\pgfqpoint{1.714254in}{1.204580in}}%
\pgfpathlineto{\pgfqpoint{1.774777in}{1.195702in}}%
\pgfpathlineto{\pgfqpoint{1.835299in}{1.206961in}}%
\pgfpathlineto{\pgfqpoint{1.895821in}{1.195420in}}%
\pgfpathlineto{\pgfqpoint{1.956344in}{1.203895in}}%
\pgfpathlineto{\pgfqpoint{2.016866in}{1.219797in}}%
\pgfpathlineto{\pgfqpoint{2.077388in}{1.203009in}}%
\pgfpathlineto{\pgfqpoint{2.137911in}{1.213112in}}%
\pgfpathlineto{\pgfqpoint{2.198433in}{1.221266in}}%
\pgfpathlineto{\pgfqpoint{2.258955in}{1.215491in}}%
\pgfpathlineto{\pgfqpoint{2.319478in}{1.208818in}}%
\pgfpathlineto{\pgfqpoint{2.380000in}{1.217070in}}%
\pgfpathlineto{\pgfqpoint{2.440522in}{1.224680in}}%
\pgfpathlineto{\pgfqpoint{2.501045in}{1.203124in}}%
\pgfpathlineto{\pgfqpoint{2.561567in}{1.211726in}}%
\pgfpathlineto{\pgfqpoint{2.622089in}{1.217535in}}%
\pgfpathlineto{\pgfqpoint{2.682612in}{1.213637in}}%
\pgfpathlineto{\pgfqpoint{2.743134in}{1.214261in}}%
\pgfpathlineto{\pgfqpoint{2.803656in}{1.214582in}}%
\pgfpathlineto{\pgfqpoint{2.864179in}{1.205824in}}%
\pgfpathlineto{\pgfqpoint{2.924701in}{1.199238in}}%
\pgfpathlineto{\pgfqpoint{2.985223in}{1.204628in}}%
\pgfpathlineto{\pgfqpoint{3.045746in}{1.210289in}}%
\pgfpathlineto{\pgfqpoint{3.106268in}{1.208771in}}%
\pgfpathlineto{\pgfqpoint{3.166790in}{1.186747in}}%
\pgfpathlineto{\pgfqpoint{3.227313in}{1.195062in}}%
\pgfpathlineto{\pgfqpoint{3.287835in}{1.190485in}}%
\pgfpathlineto{\pgfqpoint{3.348357in}{1.196786in}}%
\pgfpathlineto{\pgfqpoint{3.408880in}{1.196885in}}%
\pgfpathlineto{\pgfqpoint{3.469402in}{1.198876in}}%
\pgfpathlineto{\pgfqpoint{3.529924in}{1.204197in}}%
\pgfpathlineto{\pgfqpoint{3.590447in}{1.206888in}}%
\pgfpathlineto{\pgfqpoint{3.650969in}{1.199847in}}%
\pgfpathlineto{\pgfqpoint{3.711492in}{1.204716in}}%
\pgfpathlineto{\pgfqpoint{3.772014in}{1.208364in}}%
\pgfpathlineto{\pgfqpoint{3.832536in}{1.212791in}}%
\pgfpathlineto{\pgfqpoint{3.893059in}{1.217695in}}%
\pgfpathlineto{\pgfqpoint{3.953581in}{1.193191in}}%
\pgfpathlineto{\pgfqpoint{4.014103in}{1.205252in}}%
\pgfpathlineto{\pgfqpoint{4.074626in}{1.198214in}}%
\pgfpathlineto{\pgfqpoint{4.135148in}{1.195845in}}%
\pgfpathlineto{\pgfqpoint{4.195670in}{1.203812in}}%
\pgfpathlineto{\pgfqpoint{4.256193in}{1.205948in}}%
\pgfpathlineto{\pgfqpoint{4.316715in}{1.204359in}}%
\pgfpathlineto{\pgfqpoint{4.377237in}{1.205885in}}%
\pgfpathlineto{\pgfqpoint{4.437760in}{1.193839in}}%
\pgfpathlineto{\pgfqpoint{4.498282in}{1.194455in}}%
\pgfpathlineto{\pgfqpoint{4.558804in}{1.200565in}}%
\pgfpathlineto{\pgfqpoint{4.619327in}{1.199183in}}%
\pgfpathlineto{\pgfqpoint{4.679849in}{1.203627in}}%
\pgfpathlineto{\pgfqpoint{4.740371in}{1.205380in}}%
\pgfpathlineto{\pgfqpoint{4.800894in}{1.210598in}}%
\pgfpathlineto{\pgfqpoint{4.861416in}{1.212208in}}%
\pgfpathlineto{\pgfqpoint{4.921938in}{1.217284in}}%
\pgfpathlineto{\pgfqpoint{4.982461in}{1.219987in}}%
\pgfpathlineto{\pgfqpoint{5.042983in}{1.219128in}}%
\pgfpathlineto{\pgfqpoint{5.103505in}{1.223553in}}%
\pgfpathlineto{\pgfqpoint{5.164028in}{1.223219in}}%
\pgfpathlineto{\pgfqpoint{5.224550in}{1.228128in}}%
\pgfpathlineto{\pgfqpoint{5.285072in}{1.222303in}}%
\pgfpathlineto{\pgfqpoint{5.345595in}{1.224571in}}%
\pgfpathlineto{\pgfqpoint{5.406117in}{1.225671in}}%
\pgfpathlineto{\pgfqpoint{5.466639in}{1.226728in}}%
\pgfpathlineto{\pgfqpoint{5.527162in}{1.222494in}}%
\pgfpathlineto{\pgfqpoint{5.587684in}{1.226570in}}%
\pgfpathlineto{\pgfqpoint{5.648206in}{1.227713in}}%
\pgfpathlineto{\pgfqpoint{5.708729in}{1.224006in}}%
\pgfpathlineto{\pgfqpoint{5.769251in}{1.226751in}}%
\pgfpathlineto{\pgfqpoint{5.829773in}{1.228971in}}%
\pgfpathlineto{\pgfqpoint{5.890296in}{1.224322in}}%
\pgfpathlineto{\pgfqpoint{5.950818in}{1.223847in}}%
\pgfpathlineto{\pgfqpoint{6.011340in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{6.071863in}{1.214130in}}%
\pgfpathlineto{\pgfqpoint{6.132385in}{1.216357in}}%
\pgfpathlineto{\pgfqpoint{6.192907in}{1.212786in}}%
\pgfpathlineto{\pgfqpoint{6.253430in}{1.215146in}}%
\pgfpathlineto{\pgfqpoint{6.313952in}{1.215358in}}%
\pgfpathlineto{\pgfqpoint{6.374475in}{1.207898in}}%
\pgfpathlineto{\pgfqpoint{6.434997in}{1.201970in}}%
\pgfpathlineto{\pgfqpoint{6.495519in}{1.201307in}}%
\pgfpathlineto{\pgfqpoint{6.556042in}{1.195346in}}%
\pgfpathlineto{\pgfqpoint{6.616564in}{1.194102in}}%
\pgfpathlineto{\pgfqpoint{6.677086in}{1.192631in}}%
\pgfpathlineto{\pgfqpoint{6.737609in}{1.194455in}}%
\pgfpathlineto{\pgfqpoint{6.798131in}{1.193021in}}%
\pgfpathlineto{\pgfqpoint{6.858653in}{1.193609in}}%
\pgfpathlineto{\pgfqpoint{6.919176in}{1.194138in}}%
\pgfpathlineto{\pgfqpoint{6.979698in}{1.173976in}}%
\pgfpathlineto{\pgfqpoint{7.040220in}{1.176932in}}%
\pgfpathlineto{\pgfqpoint{7.100743in}{1.177108in}}%
\pgfpathlineto{\pgfqpoint{7.161265in}{1.177003in}}%
\pgfpathlineto{\pgfqpoint{7.221787in}{1.174492in}}%
\pgfpathlineto{\pgfqpoint{7.282310in}{1.167100in}}%
\pgfpathlineto{\pgfqpoint{7.342832in}{1.167262in}}%
\pgfpathlineto{\pgfqpoint{7.403354in}{1.159060in}}%
\pgfpathlineto{\pgfqpoint{7.463877in}{1.157173in}}%
\pgfpathlineto{\pgfqpoint{7.524399in}{1.155793in}}%
\pgfpathlineto{\pgfqpoint{7.584921in}{1.154970in}}%
\pgfpathlineto{\pgfqpoint{7.645444in}{1.150496in}}%
\pgfpathlineto{\pgfqpoint{7.705966in}{1.145395in}}%
\pgfpathlineto{\pgfqpoint{7.766488in}{1.147833in}}%
\pgfpathlineto{\pgfqpoint{7.827011in}{1.145665in}}%
\pgfpathlineto{\pgfqpoint{7.887533in}{1.147009in}}%
\pgfpathlineto{\pgfqpoint{7.948055in}{1.123908in}}%
\pgfpathlineto{\pgfqpoint{8.008578in}{1.131601in}}%
\pgfpathlineto{\pgfqpoint{8.069100in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{8.129622in}{1.127309in}}%
\pgfpathlineto{\pgfqpoint{8.190145in}{1.127265in}}%
\pgfpathlineto{\pgfqpoint{8.250667in}{1.127124in}}%
\pgfpathlineto{\pgfqpoint{8.311189in}{1.116453in}}%
\pgfpathlineto{\pgfqpoint{8.371712in}{1.116974in}}%
\pgfpathlineto{\pgfqpoint{8.432234in}{1.115134in}}%
\pgfpathlineto{\pgfqpoint{8.492756in}{1.107785in}}%
\pgfpathlineto{\pgfqpoint{8.553279in}{1.106612in}}%
\pgfpathlineto{\pgfqpoint{8.613801in}{1.089257in}}%
\pgfpathlineto{\pgfqpoint{8.674323in}{1.091605in}}%
\pgfpathlineto{\pgfqpoint{8.734846in}{1.087163in}}%
\pgfpathlineto{\pgfqpoint{8.795368in}{1.086774in}}%
\pgfpathlineto{\pgfqpoint{8.855890in}{1.083653in}}%
\pgfpathlineto{\pgfqpoint{8.916413in}{1.082698in}}%
\pgfpathlineto{\pgfqpoint{8.976935in}{1.078849in}}%
\pgfpathlineto{\pgfqpoint{9.037458in}{1.078811in}}%
\pgfpathlineto{\pgfqpoint{9.097980in}{1.073372in}}%
\pgfpathlineto{\pgfqpoint{9.158502in}{1.075777in}}%
\pgfpathlineto{\pgfqpoint{9.219025in}{1.079544in}}%
\pgfpathlineto{\pgfqpoint{9.279547in}{1.078045in}}%
\pgfpathlineto{\pgfqpoint{9.340069in}{1.065724in}}%
\pgfpathlineto{\pgfqpoint{9.400592in}{1.072262in}}%
\pgfpathlineto{\pgfqpoint{9.461114in}{1.069266in}}%
\pgfpathlineto{\pgfqpoint{9.521636in}{1.063479in}}%
\pgfpathlineto{\pgfqpoint{9.582159in}{1.064814in}}%
\pgfpathlineto{\pgfqpoint{9.642681in}{1.064430in}}%
\pgfpathlineto{\pgfqpoint{9.703203in}{1.051638in}}%
\pgfpathlineto{\pgfqpoint{9.763726in}{1.043397in}}%
\pgfpathlineto{\pgfqpoint{9.824248in}{1.047340in}}%
\pgfpathlineto{\pgfqpoint{9.884770in}{1.044402in}}%
\pgfpathlineto{\pgfqpoint{9.945293in}{1.043036in}}%
\pgfpathlineto{\pgfqpoint{10.005815in}{1.026172in}}%
\pgfpathlineto{\pgfqpoint{10.066337in}{1.036057in}}%
\pgfpathlineto{\pgfqpoint{10.126860in}{1.040092in}}%
\pgfpathlineto{\pgfqpoint{10.187382in}{1.042376in}}%
\pgfpathlineto{\pgfqpoint{10.247904in}{1.043178in}}%
\pgfpathlineto{\pgfqpoint{10.308427in}{1.040492in}}%
\pgfpathlineto{\pgfqpoint{10.368949in}{1.041122in}}%
\pgfpathlineto{\pgfqpoint{10.429471in}{1.044429in}}%
\pgfpathlineto{\pgfqpoint{10.489994in}{1.041409in}}%
\pgfpathlineto{\pgfqpoint{10.550516in}{1.042517in}}%
\pgfpathlineto{\pgfqpoint{10.611038in}{1.043224in}}%
\pgfpathlineto{\pgfqpoint{10.671561in}{1.044425in}}%
\pgfpathlineto{\pgfqpoint{10.732083in}{1.042732in}}%
\pgfpathlineto{\pgfqpoint{10.792605in}{1.039720in}}%
\pgfpathlineto{\pgfqpoint{10.853128in}{1.037176in}}%
\pgfpathlineto{\pgfqpoint{10.913650in}{1.038800in}}%
\pgfpathlineto{\pgfqpoint{10.974172in}{1.040031in}}%
\pgfpathlineto{\pgfqpoint{11.034695in}{1.037025in}}%
\pgfpathlineto{\pgfqpoint{11.095217in}{1.035353in}}%
\pgfpathlineto{\pgfqpoint{11.155739in}{1.029176in}}%
\pgfpathlineto{\pgfqpoint{11.216262in}{1.030988in}}%
\pgfpathlineto{\pgfqpoint{11.276784in}{1.028894in}}%
\pgfpathlineto{\pgfqpoint{11.337306in}{1.028002in}}%
\pgfpathlineto{\pgfqpoint{11.397829in}{1.031931in}}%
\pgfpathlineto{\pgfqpoint{11.458351in}{1.025468in}}%
\pgfpathlineto{\pgfqpoint{11.518873in}{1.018556in}}%
\pgfpathlineto{\pgfqpoint{11.579396in}{1.018702in}}%
\pgfpathlineto{\pgfqpoint{11.639918in}{1.020449in}}%
\pgfpathlineto{\pgfqpoint{11.700441in}{1.022909in}}%
\pgfpathlineto{\pgfqpoint{11.760963in}{1.023447in}}%
\pgfpathlineto{\pgfqpoint{11.821485in}{1.022550in}}%
\pgfpathlineto{\pgfqpoint{11.882008in}{1.020674in}}%
\pgfpathlineto{\pgfqpoint{11.942530in}{1.014378in}}%
\pgfpathlineto{\pgfqpoint{12.003052in}{1.017496in}}%
\pgfpathlineto{\pgfqpoint{12.063575in}{1.021281in}}%
\pgfpathlineto{\pgfqpoint{12.124097in}{1.018208in}}%
\pgfpathlineto{\pgfqpoint{12.184619in}{1.023770in}}%
\pgfpathlineto{\pgfqpoint{12.245142in}{1.011023in}}%
\pgfpathlineto{\pgfqpoint{12.305664in}{1.019023in}}%
\pgfpathlineto{\pgfqpoint{12.366186in}{1.020686in}}%
\pgfpathlineto{\pgfqpoint{12.426709in}{1.019504in}}%
\pgfpathlineto{\pgfqpoint{12.487231in}{1.019965in}}%
\pgfpathlineto{\pgfqpoint{12.547753in}{1.019000in}}%
\pgfpathlineto{\pgfqpoint{12.608276in}{1.024135in}}%
\pgfpathlineto{\pgfqpoint{12.668798in}{1.027851in}}%
\pgfpathlineto{\pgfqpoint{12.729320in}{1.029949in}}%
\pgfpathlineto{\pgfqpoint{12.789843in}{1.031998in}}%
\pgfpathlineto{\pgfqpoint{12.850365in}{1.028616in}}%
\pgfpathlineto{\pgfqpoint{12.910887in}{1.037606in}}%
\pgfpathlineto{\pgfqpoint{12.971410in}{1.040775in}}%
\pgfpathlineto{\pgfqpoint{13.031932in}{1.034489in}}%
\pgfpathlineto{\pgfqpoint{13.092454in}{1.046212in}}%
\pgfpathlineto{\pgfqpoint{13.152977in}{1.054553in}}%
\pgfpathlineto{\pgfqpoint{13.213499in}{1.053166in}}%
\pgfpathlineto{\pgfqpoint{13.274021in}{1.056423in}}%
\pgfpathlineto{\pgfqpoint{13.334544in}{1.059313in}}%
\pgfpathlineto{\pgfqpoint{13.395066in}{1.052795in}}%
\pgfpathlineto{\pgfqpoint{13.455588in}{1.053433in}}%
\pgfpathlineto{\pgfqpoint{13.516111in}{1.054070in}}%
\pgfpathlineto{\pgfqpoint{13.576633in}{1.053742in}}%
\pgfpathlineto{\pgfqpoint{13.637155in}{1.053770in}}%
\pgfpathlineto{\pgfqpoint{13.697678in}{1.044663in}}%
\pgfpathlineto{\pgfqpoint{13.758200in}{1.035986in}}%
\pgfpathlineto{\pgfqpoint{13.818722in}{1.039575in}}%
\pgfpathlineto{\pgfqpoint{13.879245in}{1.040669in}}%
\pgfpathlineto{\pgfqpoint{13.939767in}{1.034431in}}%
\pgfpathlineto{\pgfqpoint{14.000289in}{1.027963in}}%
\pgfpathlineto{\pgfqpoint{14.060812in}{1.034980in}}%
\pgfpathlineto{\pgfqpoint{14.121334in}{1.034941in}}%
\pgfpathlineto{\pgfqpoint{14.181856in}{1.040967in}}%
\pgfpathlineto{\pgfqpoint{14.242379in}{1.040410in}}%
\pgfpathlineto{\pgfqpoint{14.302901in}{1.044569in}}%
\pgfpathlineto{\pgfqpoint{14.363424in}{1.048130in}}%
\pgfpathlineto{\pgfqpoint{14.423946in}{1.039192in}}%
\pgfpathlineto{\pgfqpoint{14.484468in}{1.048068in}}%
\pgfpathlineto{\pgfqpoint{14.544991in}{1.052531in}}%
\pgfpathlineto{\pgfqpoint{14.605513in}{1.056912in}}%
\pgfpathlineto{\pgfqpoint{14.666035in}{1.065738in}}%
\pgfpathlineto{\pgfqpoint{14.726558in}{1.074651in}}%
\pgfpathlineto{\pgfqpoint{14.787080in}{1.082253in}}%
\pgfpathlineto{\pgfqpoint{14.847602in}{1.087426in}}%
\pgfpathlineto{\pgfqpoint{14.908125in}{1.090027in}}%
\pgfpathlineto{\pgfqpoint{14.968647in}{1.093645in}}%
\pgfpathlineto{\pgfqpoint{15.029169in}{1.093088in}}%
\pgfpathlineto{\pgfqpoint{15.089692in}{1.087533in}}%
\pgfpathlineto{\pgfqpoint{15.150214in}{1.088502in}}%
\pgfpathlineto{\pgfqpoint{15.210736in}{1.093762in}}%
\pgfpathlineto{\pgfqpoint{15.271259in}{1.094527in}}%
\pgfpathlineto{\pgfqpoint{15.331781in}{1.097321in}}%
\pgfpathlineto{\pgfqpoint{15.392303in}{1.094089in}}%
\pgfpathlineto{\pgfqpoint{15.452826in}{1.099654in}}%
\pgfpathlineto{\pgfqpoint{15.513348in}{1.099098in}}%
\pgfpathlineto{\pgfqpoint{15.573870in}{1.096159in}}%
\pgfpathlineto{\pgfqpoint{15.634393in}{1.102905in}}%
\pgfpathlineto{\pgfqpoint{15.694915in}{1.104556in}}%
\pgfpathlineto{\pgfqpoint{15.755437in}{1.103793in}}%
\pgfpathlineto{\pgfqpoint{15.815960in}{1.108341in}}%
\pgfpathlineto{\pgfqpoint{15.876482in}{1.108711in}}%
\pgfpathlineto{\pgfqpoint{15.937004in}{1.104999in}}%
\pgfpathlineto{\pgfqpoint{15.997527in}{1.114145in}}%
\pgfpathlineto{\pgfqpoint{16.058049in}{1.114355in}}%
\pgfpathlineto{\pgfqpoint{16.118571in}{1.113049in}}%
\pgfpathlineto{\pgfqpoint{16.179094in}{1.117427in}}%
\pgfpathlineto{\pgfqpoint{16.239616in}{1.113655in}}%
\pgfpathlineto{\pgfqpoint{16.300138in}{1.114759in}}%
\pgfpathlineto{\pgfqpoint{16.360661in}{1.116199in}}%
\pgfpathlineto{\pgfqpoint{16.421183in}{1.116564in}}%
\pgfpathlineto{\pgfqpoint{16.481705in}{1.114544in}}%
\pgfpathlineto{\pgfqpoint{16.542228in}{1.110386in}}%
\pgfpathlineto{\pgfqpoint{16.602750in}{1.105498in}}%
\pgfpathlineto{\pgfqpoint{16.663272in}{1.108334in}}%
\pgfpathlineto{\pgfqpoint{16.723795in}{1.103406in}}%
\pgfpathlineto{\pgfqpoint{16.784317in}{1.096209in}}%
\pgfpathlineto{\pgfqpoint{16.844839in}{1.098462in}}%
\pgfpathlineto{\pgfqpoint{16.905362in}{1.094688in}}%
\pgfpathlineto{\pgfqpoint{16.965884in}{1.092996in}}%
\pgfpathlineto{\pgfqpoint{17.026407in}{1.094001in}}%
\pgfpathlineto{\pgfqpoint{17.086929in}{1.091845in}}%
\pgfpathlineto{\pgfqpoint{17.147451in}{1.090168in}}%
\pgfpathlineto{\pgfqpoint{17.207974in}{1.087150in}}%
\pgfpathlineto{\pgfqpoint{17.268496in}{1.091737in}}%
\pgfpathlineto{\pgfqpoint{17.329018in}{1.092477in}}%
\pgfpathlineto{\pgfqpoint{17.389541in}{1.084034in}}%
\pgfpathlineto{\pgfqpoint{17.450063in}{1.086385in}}%
\pgfpathlineto{\pgfqpoint{17.510585in}{1.085495in}}%
\pgfpathlineto{\pgfqpoint{17.571108in}{1.075588in}}%
\pgfpathlineto{\pgfqpoint{17.631630in}{1.064392in}}%
\pgfpathlineto{\pgfqpoint{17.692152in}{1.065750in}}%
\pgfpathlineto{\pgfqpoint{17.752675in}{1.069069in}}%
\pgfpathlineto{\pgfqpoint{17.813197in}{1.071660in}}%
\pgfpathlineto{\pgfqpoint{17.873719in}{1.065955in}}%
\pgfpathlineto{\pgfqpoint{17.934242in}{1.069826in}}%
\pgfpathlineto{\pgfqpoint{17.994764in}{1.060624in}}%
\pgfpathlineto{\pgfqpoint{18.055286in}{1.060731in}}%
\pgfpathlineto{\pgfqpoint{18.115809in}{1.063617in}}%
\pgfpathlineto{\pgfqpoint{18.176331in}{1.065799in}}%
\pgfpathlineto{\pgfqpoint{18.236853in}{1.065326in}}%
\pgfpathlineto{\pgfqpoint{18.297376in}{1.060538in}}%
\pgfpathlineto{\pgfqpoint{18.357898in}{1.064894in}}%
\pgfpathlineto{\pgfqpoint{18.418420in}{1.067080in}}%
\pgfpathlineto{\pgfqpoint{18.478943in}{1.069232in}}%
\pgfpathlineto{\pgfqpoint{18.539465in}{1.072575in}}%
\pgfpathlineto{\pgfqpoint{18.599987in}{1.062121in}}%
\pgfpathlineto{\pgfqpoint{18.660510in}{1.054147in}}%
\pgfpathlineto{\pgfqpoint{18.721032in}{1.045480in}}%
\pgfpathlineto{\pgfqpoint{18.781554in}{1.048211in}}%
\pgfpathlineto{\pgfqpoint{18.842077in}{1.049468in}}%
\pgfpathlineto{\pgfqpoint{18.902599in}{1.049184in}}%
\pgfpathlineto{\pgfqpoint{18.963121in}{1.046948in}}%
\pgfpathlineto{\pgfqpoint{19.023644in}{1.037742in}}%
\pgfpathlineto{\pgfqpoint{19.084166in}{1.037501in}}%
\pgfpathlineto{\pgfqpoint{19.144688in}{1.037902in}}%
\pgfpathlineto{\pgfqpoint{19.205211in}{1.030592in}}%
\pgfpathlineto{\pgfqpoint{19.265733in}{1.026292in}}%
\pgfpathlineto{\pgfqpoint{19.326255in}{1.027677in}}%
\pgfpathlineto{\pgfqpoint{19.386778in}{1.030098in}}%
\pgfpathlineto{\pgfqpoint{19.447300in}{1.037298in}}%
\pgfpathlineto{\pgfqpoint{19.507822in}{1.041797in}}%
\pgfpathlineto{\pgfqpoint{19.568345in}{1.042320in}}%
\pgfpathlineto{\pgfqpoint{19.628867in}{1.044163in}}%
\pgfpathlineto{\pgfqpoint{19.689390in}{1.046537in}}%
\pgfpathlineto{\pgfqpoint{19.749912in}{1.050754in}}%
\pgfpathlineto{\pgfqpoint{19.810434in}{1.052601in}}%
\pgfpathlineto{\pgfqpoint{19.870957in}{1.063603in}}%
\pgfpathlineto{\pgfqpoint{19.931479in}{1.072206in}}%
\pgfpathlineto{\pgfqpoint{19.992001in}{1.062346in}}%
\pgfpathlineto{\pgfqpoint{20.052524in}{1.074500in}}%
\pgfpathlineto{\pgfqpoint{20.113046in}{1.075302in}}%
\pgfpathlineto{\pgfqpoint{20.173568in}{1.084178in}}%
\pgfpathlineto{\pgfqpoint{20.234091in}{1.081165in}}%
\pgfpathlineto{\pgfqpoint{20.294613in}{1.085744in}}%
\pgfpathlineto{\pgfqpoint{20.355135in}{1.087551in}}%
\pgfpathlineto{\pgfqpoint{20.415658in}{1.081262in}}%
\pgfpathlineto{\pgfqpoint{20.476180in}{1.089192in}}%
\pgfpathlineto{\pgfqpoint{20.536702in}{1.087065in}}%
\pgfpathlineto{\pgfqpoint{20.597225in}{1.088652in}}%
\pgfpathlineto{\pgfqpoint{20.657747in}{1.091995in}}%
\pgfpathlineto{\pgfqpoint{20.718269in}{1.093269in}}%
\pgfpathlineto{\pgfqpoint{20.778792in}{1.086813in}}%
\pgfpathlineto{\pgfqpoint{20.839314in}{1.087981in}}%
\pgfpathlineto{\pgfqpoint{20.899836in}{1.086680in}}%
\pgfpathlineto{\pgfqpoint{20.960359in}{1.086985in}}%
\pgfpathlineto{\pgfqpoint{21.020881in}{1.077139in}}%
\pgfpathlineto{\pgfqpoint{21.081403in}{1.073200in}}%
\pgfpathlineto{\pgfqpoint{21.141926in}{1.074067in}}%
\pgfpathlineto{\pgfqpoint{21.202448in}{1.071193in}}%
\pgfpathlineto{\pgfqpoint{21.262970in}{1.071065in}}%
\pgfpathlineto{\pgfqpoint{21.323493in}{1.061948in}}%
\pgfpathlineto{\pgfqpoint{21.384015in}{1.053579in}}%
\pgfpathlineto{\pgfqpoint{21.444537in}{1.062100in}}%
\pgfpathlineto{\pgfqpoint{21.505060in}{1.065468in}}%
\pgfpathlineto{\pgfqpoint{21.565582in}{1.062262in}}%
\pgfpathlineto{\pgfqpoint{21.626104in}{1.066382in}}%
\pgfpathlineto{\pgfqpoint{21.686627in}{1.069019in}}%
\pgfpathlineto{\pgfqpoint{21.747149in}{1.057212in}}%
\pgfpathlineto{\pgfqpoint{21.807671in}{1.057044in}}%
\pgfpathlineto{\pgfqpoint{21.868194in}{1.055674in}}%
\pgfpathlineto{\pgfqpoint{21.928716in}{1.060901in}}%
\pgfpathlineto{\pgfqpoint{21.989238in}{1.041071in}}%
\pgfpathlineto{\pgfqpoint{22.049761in}{1.049375in}}%
\pgfpathlineto{\pgfqpoint{22.110283in}{1.051244in}}%
\pgfpathlineto{\pgfqpoint{22.170805in}{1.050323in}}%
\pgfpathlineto{\pgfqpoint{22.231328in}{1.050791in}}%
\pgfpathlineto{\pgfqpoint{22.291850in}{1.047401in}}%
\pgfpathlineto{\pgfqpoint{22.352373in}{1.052711in}}%
\pgfpathlineto{\pgfqpoint{22.412895in}{1.045676in}}%
\pgfpathlineto{\pgfqpoint{22.473417in}{1.047899in}}%
\pgfpathlineto{\pgfqpoint{22.533940in}{1.050997in}}%
\pgfpathlineto{\pgfqpoint{22.594462in}{1.050678in}}%
\pgfpathlineto{\pgfqpoint{22.654984in}{1.055674in}}%
\pgfpathlineto{\pgfqpoint{22.715507in}{1.060578in}}%
\pgfpathlineto{\pgfqpoint{22.776029in}{1.063578in}}%
\pgfpathlineto{\pgfqpoint{22.836551in}{1.049058in}}%
\pgfpathlineto{\pgfqpoint{22.897074in}{1.054062in}}%
\pgfpathlineto{\pgfqpoint{22.957596in}{1.059581in}}%
\pgfpathlineto{\pgfqpoint{23.018118in}{1.059172in}}%
\pgfpathlineto{\pgfqpoint{23.078641in}{1.051852in}}%
\pgfpathlineto{\pgfqpoint{23.139163in}{1.051652in}}%
\pgfpathlineto{\pgfqpoint{23.199685in}{1.055802in}}%
\pgfpathlineto{\pgfqpoint{23.260208in}{1.056446in}}%
\pgfpathlineto{\pgfqpoint{23.320730in}{1.048228in}}%
\pgfpathlineto{\pgfqpoint{23.381252in}{1.039664in}}%
\pgfpathlineto{\pgfqpoint{23.441775in}{1.042282in}}%
\pgfpathlineto{\pgfqpoint{23.502297in}{1.035493in}}%
\pgfpathlineto{\pgfqpoint{23.562819in}{1.042374in}}%
\pgfpathlineto{\pgfqpoint{23.623342in}{1.030736in}}%
\pgfpathlineto{\pgfqpoint{23.683864in}{1.046613in}}%
\pgfpathlineto{\pgfqpoint{23.744386in}{1.058393in}}%
\pgfpathlineto{\pgfqpoint{23.804909in}{1.060265in}}%
\pgfpathlineto{\pgfqpoint{23.865431in}{1.062648in}}%
\pgfpathlineto{\pgfqpoint{23.925953in}{1.070597in}}%
\pgfpathlineto{\pgfqpoint{23.986476in}{1.075149in}}%
\pgfpathlineto{\pgfqpoint{24.046998in}{1.074769in}}%
\pgfpathlineto{\pgfqpoint{24.107520in}{1.073293in}}%
\pgfpathlineto{\pgfqpoint{24.168043in}{1.075641in}}%
\pgfpathlineto{\pgfqpoint{24.228565in}{1.082069in}}%
\pgfpathlineto{\pgfqpoint{24.289087in}{1.084189in}}%
\pgfpathlineto{\pgfqpoint{24.349610in}{1.089269in}}%
\pgfpathlineto{\pgfqpoint{24.410132in}{1.086370in}}%
\pgfpathlineto{\pgfqpoint{24.470654in}{1.093230in}}%
\pgfpathlineto{\pgfqpoint{24.531177in}{1.093074in}}%
\pgfpathlineto{\pgfqpoint{24.591699in}{1.094005in}}%
\pgfpathlineto{\pgfqpoint{24.652221in}{1.097511in}}%
\pgfpathlineto{\pgfqpoint{24.712744in}{1.093665in}}%
\pgfpathlineto{\pgfqpoint{24.773266in}{1.097485in}}%
\pgfpathlineto{\pgfqpoint{24.833788in}{1.105020in}}%
\pgfpathlineto{\pgfqpoint{24.894311in}{1.102178in}}%
\pgfpathlineto{\pgfqpoint{24.954833in}{1.106892in}}%
\pgfpathlineto{\pgfqpoint{25.015356in}{1.095795in}}%
\pgfpathlineto{\pgfqpoint{25.075878in}{1.102547in}}%
\pgfpathlineto{\pgfqpoint{25.136400in}{1.103081in}}%
\pgfpathlineto{\pgfqpoint{25.196923in}{1.106408in}}%
\pgfpathlineto{\pgfqpoint{25.257445in}{1.105254in}}%
\pgfpathlineto{\pgfqpoint{25.317967in}{1.109864in}}%
\pgfpathlineto{\pgfqpoint{25.378490in}{1.113040in}}%
\pgfpathlineto{\pgfqpoint{25.439012in}{1.104733in}}%
\pgfpathlineto{\pgfqpoint{25.499534in}{1.107218in}}%
\pgfpathlineto{\pgfqpoint{25.560057in}{1.105690in}}%
\pgfpathlineto{\pgfqpoint{25.620579in}{1.105396in}}%
\pgfpathlineto{\pgfqpoint{25.681101in}{1.104538in}}%
\pgfpathlineto{\pgfqpoint{25.741624in}{1.106197in}}%
\pgfpathlineto{\pgfqpoint{25.802146in}{1.099991in}}%
\pgfpathlineto{\pgfqpoint{25.862668in}{1.100465in}}%
\pgfpathlineto{\pgfqpoint{25.923191in}{1.106477in}}%
\pgfpathlineto{\pgfqpoint{25.983713in}{1.108518in}}%
\pgfpathlineto{\pgfqpoint{26.044235in}{1.107509in}}%
\pgfpathlineto{\pgfqpoint{26.104758in}{1.111188in}}%
\pgfpathlineto{\pgfqpoint{26.165280in}{1.113765in}}%
\pgfpathlineto{\pgfqpoint{26.225802in}{1.111242in}}%
\pgfpathlineto{\pgfqpoint{26.286325in}{1.113312in}}%
\pgfpathlineto{\pgfqpoint{26.346847in}{1.109869in}}%
\pgfpathlineto{\pgfqpoint{26.407369in}{1.111996in}}%
\pgfpathlineto{\pgfqpoint{26.467892in}{1.100439in}}%
\pgfpathlineto{\pgfqpoint{26.528414in}{1.105260in}}%
\pgfpathlineto{\pgfqpoint{26.588936in}{1.106092in}}%
\pgfpathlineto{\pgfqpoint{26.649459in}{1.096119in}}%
\pgfpathlineto{\pgfqpoint{26.709981in}{1.099044in}}%
\pgfpathlineto{\pgfqpoint{26.770503in}{1.098529in}}%
\pgfpathlineto{\pgfqpoint{26.831026in}{1.095886in}}%
\pgfpathlineto{\pgfqpoint{26.891548in}{1.098635in}}%
\pgfpathlineto{\pgfqpoint{26.952070in}{1.097951in}}%
\pgfpathlineto{\pgfqpoint{27.012593in}{1.100595in}}%
\pgfpathlineto{\pgfqpoint{27.073115in}{1.096344in}}%
\pgfpathlineto{\pgfqpoint{27.133637in}{1.101670in}}%
\pgfpathlineto{\pgfqpoint{27.194160in}{1.104672in}}%
\pgfpathlineto{\pgfqpoint{27.254682in}{1.104281in}}%
\pgfpathlineto{\pgfqpoint{27.315204in}{1.103404in}}%
\pgfpathlineto{\pgfqpoint{27.375727in}{1.102025in}}%
\pgfpathlineto{\pgfqpoint{27.436249in}{1.108892in}}%
\pgfpathlineto{\pgfqpoint{27.496771in}{1.113494in}}%
\pgfpathlineto{\pgfqpoint{27.496771in}{1.121996in}}%
\pgfpathlineto{\pgfqpoint{27.496771in}{1.121996in}}%
\pgfpathlineto{\pgfqpoint{27.436249in}{1.123618in}}%
\pgfpathlineto{\pgfqpoint{27.375727in}{1.126379in}}%
\pgfpathlineto{\pgfqpoint{27.315204in}{1.117293in}}%
\pgfpathlineto{\pgfqpoint{27.254682in}{1.111909in}}%
\pgfpathlineto{\pgfqpoint{27.194160in}{1.108839in}}%
\pgfpathlineto{\pgfqpoint{27.133637in}{1.110364in}}%
\pgfpathlineto{\pgfqpoint{27.073115in}{1.113850in}}%
\pgfpathlineto{\pgfqpoint{27.012593in}{1.106002in}}%
\pgfpathlineto{\pgfqpoint{26.952070in}{1.108228in}}%
\pgfpathlineto{\pgfqpoint{26.891548in}{1.106077in}}%
\pgfpathlineto{\pgfqpoint{26.831026in}{1.108965in}}%
\pgfpathlineto{\pgfqpoint{26.770503in}{1.106911in}}%
\pgfpathlineto{\pgfqpoint{26.709981in}{1.109366in}}%
\pgfpathlineto{\pgfqpoint{26.649459in}{1.117298in}}%
\pgfpathlineto{\pgfqpoint{26.588936in}{1.113065in}}%
\pgfpathlineto{\pgfqpoint{26.528414in}{1.115926in}}%
\pgfpathlineto{\pgfqpoint{26.467892in}{1.124054in}}%
\pgfpathlineto{\pgfqpoint{26.407369in}{1.117553in}}%
\pgfpathlineto{\pgfqpoint{26.346847in}{1.120726in}}%
\pgfpathlineto{\pgfqpoint{26.286325in}{1.118361in}}%
\pgfpathlineto{\pgfqpoint{26.225802in}{1.119327in}}%
\pgfpathlineto{\pgfqpoint{26.165280in}{1.116598in}}%
\pgfpathlineto{\pgfqpoint{26.104758in}{1.117322in}}%
\pgfpathlineto{\pgfqpoint{26.044235in}{1.118589in}}%
\pgfpathlineto{\pgfqpoint{25.983713in}{1.115129in}}%
\pgfpathlineto{\pgfqpoint{25.923191in}{1.116367in}}%
\pgfpathlineto{\pgfqpoint{25.862668in}{1.122428in}}%
\pgfpathlineto{\pgfqpoint{25.802146in}{1.123986in}}%
\pgfpathlineto{\pgfqpoint{25.741624in}{1.114089in}}%
\pgfpathlineto{\pgfqpoint{25.681101in}{1.116660in}}%
\pgfpathlineto{\pgfqpoint{25.620579in}{1.115196in}}%
\pgfpathlineto{\pgfqpoint{25.560057in}{1.116184in}}%
\pgfpathlineto{\pgfqpoint{25.499534in}{1.118278in}}%
\pgfpathlineto{\pgfqpoint{25.439012in}{1.123294in}}%
\pgfpathlineto{\pgfqpoint{25.378490in}{1.117136in}}%
\pgfpathlineto{\pgfqpoint{25.317967in}{1.118976in}}%
\pgfpathlineto{\pgfqpoint{25.257445in}{1.121752in}}%
\pgfpathlineto{\pgfqpoint{25.196923in}{1.118963in}}%
\pgfpathlineto{\pgfqpoint{25.136400in}{1.123262in}}%
\pgfpathlineto{\pgfqpoint{25.075878in}{1.127401in}}%
\pgfpathlineto{\pgfqpoint{25.015356in}{1.134056in}}%
\pgfpathlineto{\pgfqpoint{24.954833in}{1.128095in}}%
\pgfpathlineto{\pgfqpoint{24.894311in}{1.131718in}}%
\pgfpathlineto{\pgfqpoint{24.833788in}{1.125369in}}%
\pgfpathlineto{\pgfqpoint{24.773266in}{1.122399in}}%
\pgfpathlineto{\pgfqpoint{24.712744in}{1.116790in}}%
\pgfpathlineto{\pgfqpoint{24.652221in}{1.105900in}}%
\pgfpathlineto{\pgfqpoint{24.591699in}{1.105792in}}%
\pgfpathlineto{\pgfqpoint{24.531177in}{1.103492in}}%
\pgfpathlineto{\pgfqpoint{24.470654in}{1.102272in}}%
\pgfpathlineto{\pgfqpoint{24.410132in}{1.105835in}}%
\pgfpathlineto{\pgfqpoint{24.349610in}{1.100448in}}%
\pgfpathlineto{\pgfqpoint{24.289087in}{1.098426in}}%
\pgfpathlineto{\pgfqpoint{24.228565in}{1.093779in}}%
\pgfpathlineto{\pgfqpoint{24.168043in}{1.095518in}}%
\pgfpathlineto{\pgfqpoint{24.107520in}{1.090176in}}%
\pgfpathlineto{\pgfqpoint{24.046998in}{1.083024in}}%
\pgfpathlineto{\pgfqpoint{23.986476in}{1.079883in}}%
\pgfpathlineto{\pgfqpoint{23.925953in}{1.079530in}}%
\pgfpathlineto{\pgfqpoint{23.865431in}{1.082445in}}%
\pgfpathlineto{\pgfqpoint{23.804909in}{1.079566in}}%
\pgfpathlineto{\pgfqpoint{23.744386in}{1.070989in}}%
\pgfpathlineto{\pgfqpoint{23.683864in}{1.074572in}}%
\pgfpathlineto{\pgfqpoint{23.623342in}{1.080701in}}%
\pgfpathlineto{\pgfqpoint{23.562819in}{1.059350in}}%
\pgfpathlineto{\pgfqpoint{23.502297in}{1.064872in}}%
\pgfpathlineto{\pgfqpoint{23.441775in}{1.057567in}}%
\pgfpathlineto{\pgfqpoint{23.381252in}{1.065066in}}%
\pgfpathlineto{\pgfqpoint{23.320730in}{1.065188in}}%
\pgfpathlineto{\pgfqpoint{23.260208in}{1.062588in}}%
\pgfpathlineto{\pgfqpoint{23.199685in}{1.066364in}}%
\pgfpathlineto{\pgfqpoint{23.139163in}{1.073103in}}%
\pgfpathlineto{\pgfqpoint{23.078641in}{1.077519in}}%
\pgfpathlineto{\pgfqpoint{23.018118in}{1.072766in}}%
\pgfpathlineto{\pgfqpoint{22.957596in}{1.069619in}}%
\pgfpathlineto{\pgfqpoint{22.897074in}{1.074813in}}%
\pgfpathlineto{\pgfqpoint{22.836551in}{1.077988in}}%
\pgfpathlineto{\pgfqpoint{22.776029in}{1.065915in}}%
\pgfpathlineto{\pgfqpoint{22.715507in}{1.065763in}}%
\pgfpathlineto{\pgfqpoint{22.654984in}{1.067045in}}%
\pgfpathlineto{\pgfqpoint{22.594462in}{1.067338in}}%
\pgfpathlineto{\pgfqpoint{22.533940in}{1.062765in}}%
\pgfpathlineto{\pgfqpoint{22.473417in}{1.063874in}}%
\pgfpathlineto{\pgfqpoint{22.412895in}{1.065200in}}%
\pgfpathlineto{\pgfqpoint{22.352373in}{1.060692in}}%
\pgfpathlineto{\pgfqpoint{22.291850in}{1.064986in}}%
\pgfpathlineto{\pgfqpoint{22.231328in}{1.059447in}}%
\pgfpathlineto{\pgfqpoint{22.170805in}{1.060696in}}%
\pgfpathlineto{\pgfqpoint{22.110283in}{1.061793in}}%
\pgfpathlineto{\pgfqpoint{22.049761in}{1.067597in}}%
\pgfpathlineto{\pgfqpoint{21.989238in}{1.081800in}}%
\pgfpathlineto{\pgfqpoint{21.928716in}{1.070277in}}%
\pgfpathlineto{\pgfqpoint{21.868194in}{1.076632in}}%
\pgfpathlineto{\pgfqpoint{21.807671in}{1.075816in}}%
\pgfpathlineto{\pgfqpoint{21.747149in}{1.080880in}}%
\pgfpathlineto{\pgfqpoint{21.686627in}{1.072828in}}%
\pgfpathlineto{\pgfqpoint{21.626104in}{1.074895in}}%
\pgfpathlineto{\pgfqpoint{21.565582in}{1.078520in}}%
\pgfpathlineto{\pgfqpoint{21.505060in}{1.073180in}}%
\pgfpathlineto{\pgfqpoint{21.444537in}{1.077234in}}%
\pgfpathlineto{\pgfqpoint{21.384015in}{1.087341in}}%
\pgfpathlineto{\pgfqpoint{21.323493in}{1.079219in}}%
\pgfpathlineto{\pgfqpoint{21.262970in}{1.077862in}}%
\pgfpathlineto{\pgfqpoint{21.202448in}{1.083267in}}%
\pgfpathlineto{\pgfqpoint{21.141926in}{1.086307in}}%
\pgfpathlineto{\pgfqpoint{21.081403in}{1.091338in}}%
\pgfpathlineto{\pgfqpoint{21.020881in}{1.094722in}}%
\pgfpathlineto{\pgfqpoint{20.960359in}{1.090595in}}%
\pgfpathlineto{\pgfqpoint{20.899836in}{1.093756in}}%
\pgfpathlineto{\pgfqpoint{20.839314in}{1.096324in}}%
\pgfpathlineto{\pgfqpoint{20.778792in}{1.100901in}}%
\pgfpathlineto{\pgfqpoint{20.718269in}{1.097788in}}%
\pgfpathlineto{\pgfqpoint{20.657747in}{1.099892in}}%
\pgfpathlineto{\pgfqpoint{20.597225in}{1.104892in}}%
\pgfpathlineto{\pgfqpoint{20.536702in}{1.108276in}}%
\pgfpathlineto{\pgfqpoint{20.476180in}{1.106302in}}%
\pgfpathlineto{\pgfqpoint{20.415658in}{1.110776in}}%
\pgfpathlineto{\pgfqpoint{20.355135in}{1.097088in}}%
\pgfpathlineto{\pgfqpoint{20.294613in}{1.096117in}}%
\pgfpathlineto{\pgfqpoint{20.234091in}{1.099502in}}%
\pgfpathlineto{\pgfqpoint{20.173568in}{1.094545in}}%
\pgfpathlineto{\pgfqpoint{20.113046in}{1.097655in}}%
\pgfpathlineto{\pgfqpoint{20.052524in}{1.090428in}}%
\pgfpathlineto{\pgfqpoint{19.992001in}{1.097695in}}%
\pgfpathlineto{\pgfqpoint{19.931479in}{1.084091in}}%
\pgfpathlineto{\pgfqpoint{19.870957in}{1.080836in}}%
\pgfpathlineto{\pgfqpoint{19.810434in}{1.079644in}}%
\pgfpathlineto{\pgfqpoint{19.749912in}{1.069025in}}%
\pgfpathlineto{\pgfqpoint{19.689390in}{1.063626in}}%
\pgfpathlineto{\pgfqpoint{19.628867in}{1.057773in}}%
\pgfpathlineto{\pgfqpoint{19.568345in}{1.052981in}}%
\pgfpathlineto{\pgfqpoint{19.507822in}{1.048125in}}%
\pgfpathlineto{\pgfqpoint{19.447300in}{1.048436in}}%
\pgfpathlineto{\pgfqpoint{19.386778in}{1.051418in}}%
\pgfpathlineto{\pgfqpoint{19.326255in}{1.049422in}}%
\pgfpathlineto{\pgfqpoint{19.265733in}{1.048877in}}%
\pgfpathlineto{\pgfqpoint{19.205211in}{1.045450in}}%
\pgfpathlineto{\pgfqpoint{19.144688in}{1.044192in}}%
\pgfpathlineto{\pgfqpoint{19.084166in}{1.048337in}}%
\pgfpathlineto{\pgfqpoint{19.023644in}{1.052851in}}%
\pgfpathlineto{\pgfqpoint{18.963121in}{1.051444in}}%
\pgfpathlineto{\pgfqpoint{18.902599in}{1.054880in}}%
\pgfpathlineto{\pgfqpoint{18.842077in}{1.061895in}}%
\pgfpathlineto{\pgfqpoint{18.781554in}{1.070941in}}%
\pgfpathlineto{\pgfqpoint{18.721032in}{1.084644in}}%
\pgfpathlineto{\pgfqpoint{18.660510in}{1.087026in}}%
\pgfpathlineto{\pgfqpoint{18.599987in}{1.085481in}}%
\pgfpathlineto{\pgfqpoint{18.539465in}{1.076906in}}%
\pgfpathlineto{\pgfqpoint{18.478943in}{1.077684in}}%
\pgfpathlineto{\pgfqpoint{18.418420in}{1.076162in}}%
\pgfpathlineto{\pgfqpoint{18.357898in}{1.075356in}}%
\pgfpathlineto{\pgfqpoint{18.297376in}{1.077604in}}%
\pgfpathlineto{\pgfqpoint{18.236853in}{1.071186in}}%
\pgfpathlineto{\pgfqpoint{18.176331in}{1.072116in}}%
\pgfpathlineto{\pgfqpoint{18.115809in}{1.076870in}}%
\pgfpathlineto{\pgfqpoint{18.055286in}{1.082780in}}%
\pgfpathlineto{\pgfqpoint{17.994764in}{1.088914in}}%
\pgfpathlineto{\pgfqpoint{17.934242in}{1.084013in}}%
\pgfpathlineto{\pgfqpoint{17.873719in}{1.086673in}}%
\pgfpathlineto{\pgfqpoint{17.813197in}{1.080961in}}%
\pgfpathlineto{\pgfqpoint{17.752675in}{1.087553in}}%
\pgfpathlineto{\pgfqpoint{17.692152in}{1.096827in}}%
\pgfpathlineto{\pgfqpoint{17.631630in}{1.101393in}}%
\pgfpathlineto{\pgfqpoint{17.571108in}{1.100740in}}%
\pgfpathlineto{\pgfqpoint{17.510585in}{1.096633in}}%
\pgfpathlineto{\pgfqpoint{17.450063in}{1.096869in}}%
\pgfpathlineto{\pgfqpoint{17.389541in}{1.102849in}}%
\pgfpathlineto{\pgfqpoint{17.329018in}{1.098033in}}%
\pgfpathlineto{\pgfqpoint{17.268496in}{1.099255in}}%
\pgfpathlineto{\pgfqpoint{17.207974in}{1.103402in}}%
\pgfpathlineto{\pgfqpoint{17.147451in}{1.099630in}}%
\pgfpathlineto{\pgfqpoint{17.086929in}{1.099967in}}%
\pgfpathlineto{\pgfqpoint{17.026407in}{1.102212in}}%
\pgfpathlineto{\pgfqpoint{16.965884in}{1.106525in}}%
\pgfpathlineto{\pgfqpoint{16.905362in}{1.110235in}}%
\pgfpathlineto{\pgfqpoint{16.844839in}{1.109636in}}%
\pgfpathlineto{\pgfqpoint{16.784317in}{1.118752in}}%
\pgfpathlineto{\pgfqpoint{16.723795in}{1.119287in}}%
\pgfpathlineto{\pgfqpoint{16.663272in}{1.119406in}}%
\pgfpathlineto{\pgfqpoint{16.602750in}{1.124609in}}%
\pgfpathlineto{\pgfqpoint{16.542228in}{1.124620in}}%
\pgfpathlineto{\pgfqpoint{16.481705in}{1.122912in}}%
\pgfpathlineto{\pgfqpoint{16.421183in}{1.120522in}}%
\pgfpathlineto{\pgfqpoint{16.360661in}{1.122270in}}%
\pgfpathlineto{\pgfqpoint{16.300138in}{1.124523in}}%
\pgfpathlineto{\pgfqpoint{16.239616in}{1.127733in}}%
\pgfpathlineto{\pgfqpoint{16.179094in}{1.125391in}}%
\pgfpathlineto{\pgfqpoint{16.118571in}{1.128429in}}%
\pgfpathlineto{\pgfqpoint{16.058049in}{1.127009in}}%
\pgfpathlineto{\pgfqpoint{15.997527in}{1.124625in}}%
\pgfpathlineto{\pgfqpoint{15.937004in}{1.128404in}}%
\pgfpathlineto{\pgfqpoint{15.876482in}{1.117501in}}%
\pgfpathlineto{\pgfqpoint{15.815960in}{1.114063in}}%
\pgfpathlineto{\pgfqpoint{15.755437in}{1.116058in}}%
\pgfpathlineto{\pgfqpoint{15.694915in}{1.111555in}}%
\pgfpathlineto{\pgfqpoint{15.634393in}{1.111615in}}%
\pgfpathlineto{\pgfqpoint{15.573870in}{1.115276in}}%
\pgfpathlineto{\pgfqpoint{15.513348in}{1.108384in}}%
\pgfpathlineto{\pgfqpoint{15.452826in}{1.107514in}}%
\pgfpathlineto{\pgfqpoint{15.392303in}{1.110849in}}%
\pgfpathlineto{\pgfqpoint{15.331781in}{1.104879in}}%
\pgfpathlineto{\pgfqpoint{15.271259in}{1.108115in}}%
\pgfpathlineto{\pgfqpoint{15.210736in}{1.107962in}}%
\pgfpathlineto{\pgfqpoint{15.150214in}{1.114975in}}%
\pgfpathlineto{\pgfqpoint{15.089692in}{1.117273in}}%
\pgfpathlineto{\pgfqpoint{15.029169in}{1.109705in}}%
\pgfpathlineto{\pgfqpoint{14.968647in}{1.100236in}}%
\pgfpathlineto{\pgfqpoint{14.908125in}{1.097276in}}%
\pgfpathlineto{\pgfqpoint{14.847602in}{1.090885in}}%
\pgfpathlineto{\pgfqpoint{14.787080in}{1.087130in}}%
\pgfpathlineto{\pgfqpoint{14.726558in}{1.085021in}}%
\pgfpathlineto{\pgfqpoint{14.666035in}{1.082857in}}%
\pgfpathlineto{\pgfqpoint{14.605513in}{1.079903in}}%
\pgfpathlineto{\pgfqpoint{14.544991in}{1.072771in}}%
\pgfpathlineto{\pgfqpoint{14.484468in}{1.067682in}}%
\pgfpathlineto{\pgfqpoint{14.423946in}{1.068806in}}%
\pgfpathlineto{\pgfqpoint{14.363424in}{1.052774in}}%
\pgfpathlineto{\pgfqpoint{14.302901in}{1.054381in}}%
\pgfpathlineto{\pgfqpoint{14.242379in}{1.056273in}}%
\pgfpathlineto{\pgfqpoint{14.181856in}{1.051100in}}%
\pgfpathlineto{\pgfqpoint{14.121334in}{1.054784in}}%
\pgfpathlineto{\pgfqpoint{14.060812in}{1.052324in}}%
\pgfpathlineto{\pgfqpoint{14.000289in}{1.060723in}}%
\pgfpathlineto{\pgfqpoint{13.939767in}{1.052612in}}%
\pgfpathlineto{\pgfqpoint{13.879245in}{1.050311in}}%
\pgfpathlineto{\pgfqpoint{13.818722in}{1.059689in}}%
\pgfpathlineto{\pgfqpoint{13.758200in}{1.072514in}}%
\pgfpathlineto{\pgfqpoint{13.697678in}{1.073384in}}%
\pgfpathlineto{\pgfqpoint{13.637155in}{1.069285in}}%
\pgfpathlineto{\pgfqpoint{13.576633in}{1.068712in}}%
\pgfpathlineto{\pgfqpoint{13.516111in}{1.071115in}}%
\pgfpathlineto{\pgfqpoint{13.455588in}{1.072821in}}%
\pgfpathlineto{\pgfqpoint{13.395066in}{1.070930in}}%
\pgfpathlineto{\pgfqpoint{13.334544in}{1.065891in}}%
\pgfpathlineto{\pgfqpoint{13.274021in}{1.066969in}}%
\pgfpathlineto{\pgfqpoint{13.213499in}{1.067555in}}%
\pgfpathlineto{\pgfqpoint{13.152977in}{1.061969in}}%
\pgfpathlineto{\pgfqpoint{13.092454in}{1.062577in}}%
\pgfpathlineto{\pgfqpoint{13.031932in}{1.065343in}}%
\pgfpathlineto{\pgfqpoint{12.971410in}{1.049375in}}%
\pgfpathlineto{\pgfqpoint{12.910887in}{1.048087in}}%
\pgfpathlineto{\pgfqpoint{12.850365in}{1.050334in}}%
\pgfpathlineto{\pgfqpoint{12.789843in}{1.039173in}}%
\pgfpathlineto{\pgfqpoint{12.729320in}{1.036490in}}%
\pgfpathlineto{\pgfqpoint{12.668798in}{1.034289in}}%
\pgfpathlineto{\pgfqpoint{12.608276in}{1.034112in}}%
\pgfpathlineto{\pgfqpoint{12.547753in}{1.035476in}}%
\pgfpathlineto{\pgfqpoint{12.487231in}{1.030941in}}%
\pgfpathlineto{\pgfqpoint{12.426709in}{1.030157in}}%
\pgfpathlineto{\pgfqpoint{12.366186in}{1.029180in}}%
\pgfpathlineto{\pgfqpoint{12.305664in}{1.033361in}}%
\pgfpathlineto{\pgfqpoint{12.245142in}{1.043073in}}%
\pgfpathlineto{\pgfqpoint{12.184619in}{1.033666in}}%
\pgfpathlineto{\pgfqpoint{12.124097in}{1.036725in}}%
\pgfpathlineto{\pgfqpoint{12.063575in}{1.028924in}}%
\pgfpathlineto{\pgfqpoint{12.003052in}{1.030860in}}%
\pgfpathlineto{\pgfqpoint{11.942530in}{1.032407in}}%
\pgfpathlineto{\pgfqpoint{11.882008in}{1.025778in}}%
\pgfpathlineto{\pgfqpoint{11.821485in}{1.027398in}}%
\pgfpathlineto{\pgfqpoint{11.760963in}{1.029707in}}%
\pgfpathlineto{\pgfqpoint{11.700441in}{1.033268in}}%
\pgfpathlineto{\pgfqpoint{11.639918in}{1.038036in}}%
\pgfpathlineto{\pgfqpoint{11.579396in}{1.044359in}}%
\pgfpathlineto{\pgfqpoint{11.518873in}{1.046059in}}%
\pgfpathlineto{\pgfqpoint{11.458351in}{1.046631in}}%
\pgfpathlineto{\pgfqpoint{11.397829in}{1.044239in}}%
\pgfpathlineto{\pgfqpoint{11.337306in}{1.048937in}}%
\pgfpathlineto{\pgfqpoint{11.276784in}{1.046476in}}%
\pgfpathlineto{\pgfqpoint{11.216262in}{1.045918in}}%
\pgfpathlineto{\pgfqpoint{11.155739in}{1.053266in}}%
\pgfpathlineto{\pgfqpoint{11.095217in}{1.052229in}}%
\pgfpathlineto{\pgfqpoint{11.034695in}{1.052349in}}%
\pgfpathlineto{\pgfqpoint{10.974172in}{1.047594in}}%
\pgfpathlineto{\pgfqpoint{10.913650in}{1.049671in}}%
\pgfpathlineto{\pgfqpoint{10.853128in}{1.053117in}}%
\pgfpathlineto{\pgfqpoint{10.792605in}{1.054942in}}%
\pgfpathlineto{\pgfqpoint{10.732083in}{1.054539in}}%
\pgfpathlineto{\pgfqpoint{10.671561in}{1.052421in}}%
\pgfpathlineto{\pgfqpoint{10.611038in}{1.055693in}}%
\pgfpathlineto{\pgfqpoint{10.550516in}{1.058011in}}%
\pgfpathlineto{\pgfqpoint{10.489994in}{1.059371in}}%
\pgfpathlineto{\pgfqpoint{10.429471in}{1.053183in}}%
\pgfpathlineto{\pgfqpoint{10.368949in}{1.056703in}}%
\pgfpathlineto{\pgfqpoint{10.308427in}{1.057049in}}%
\pgfpathlineto{\pgfqpoint{10.247904in}{1.050542in}}%
\pgfpathlineto{\pgfqpoint{10.187382in}{1.050055in}}%
\pgfpathlineto{\pgfqpoint{10.126860in}{1.052429in}}%
\pgfpathlineto{\pgfqpoint{10.066337in}{1.055097in}}%
\pgfpathlineto{\pgfqpoint{10.005815in}{1.064937in}}%
\pgfpathlineto{\pgfqpoint{9.945293in}{1.048048in}}%
\pgfpathlineto{\pgfqpoint{9.884770in}{1.054714in}}%
\pgfpathlineto{\pgfqpoint{9.824248in}{1.060895in}}%
\pgfpathlineto{\pgfqpoint{9.763726in}{1.073470in}}%
\pgfpathlineto{\pgfqpoint{9.703203in}{1.076595in}}%
\pgfpathlineto{\pgfqpoint{9.642681in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{9.582159in}{1.075762in}}%
\pgfpathlineto{\pgfqpoint{9.521636in}{1.082698in}}%
\pgfpathlineto{\pgfqpoint{9.461114in}{1.085445in}}%
\pgfpathlineto{\pgfqpoint{9.400592in}{1.089121in}}%
\pgfpathlineto{\pgfqpoint{9.340069in}{1.100597in}}%
\pgfpathlineto{\pgfqpoint{9.279547in}{1.094007in}}%
\pgfpathlineto{\pgfqpoint{9.219025in}{1.092631in}}%
\pgfpathlineto{\pgfqpoint{9.158502in}{1.093040in}}%
\pgfpathlineto{\pgfqpoint{9.097980in}{1.093177in}}%
\pgfpathlineto{\pgfqpoint{9.037458in}{1.087400in}}%
\pgfpathlineto{\pgfqpoint{8.976935in}{1.090701in}}%
\pgfpathlineto{\pgfqpoint{8.916413in}{1.092517in}}%
\pgfpathlineto{\pgfqpoint{8.855890in}{1.095424in}}%
\pgfpathlineto{\pgfqpoint{8.795368in}{1.098858in}}%
\pgfpathlineto{\pgfqpoint{8.734846in}{1.103405in}}%
\pgfpathlineto{\pgfqpoint{8.674323in}{1.105981in}}%
\pgfpathlineto{\pgfqpoint{8.613801in}{1.119620in}}%
\pgfpathlineto{\pgfqpoint{8.553279in}{1.115436in}}%
\pgfpathlineto{\pgfqpoint{8.492756in}{1.123332in}}%
\pgfpathlineto{\pgfqpoint{8.432234in}{1.125838in}}%
\pgfpathlineto{\pgfqpoint{8.371712in}{1.132546in}}%
\pgfpathlineto{\pgfqpoint{8.311189in}{1.141603in}}%
\pgfpathlineto{\pgfqpoint{8.250667in}{1.139479in}}%
\pgfpathlineto{\pgfqpoint{8.190145in}{1.144447in}}%
\pgfpathlineto{\pgfqpoint{8.129622in}{1.148834in}}%
\pgfpathlineto{\pgfqpoint{8.069100in}{1.144034in}}%
\pgfpathlineto{\pgfqpoint{8.008578in}{1.151809in}}%
\pgfpathlineto{\pgfqpoint{7.948055in}{1.164845in}}%
\pgfpathlineto{\pgfqpoint{7.887533in}{1.151300in}}%
\pgfpathlineto{\pgfqpoint{7.827011in}{1.155160in}}%
\pgfpathlineto{\pgfqpoint{7.766488in}{1.156101in}}%
\pgfpathlineto{\pgfqpoint{7.705966in}{1.160081in}}%
\pgfpathlineto{\pgfqpoint{7.645444in}{1.157185in}}%
\pgfpathlineto{\pgfqpoint{7.584921in}{1.158464in}}%
\pgfpathlineto{\pgfqpoint{7.524399in}{1.162932in}}%
\pgfpathlineto{\pgfqpoint{7.463877in}{1.167077in}}%
\pgfpathlineto{\pgfqpoint{7.403354in}{1.172976in}}%
\pgfpathlineto{\pgfqpoint{7.342832in}{1.172649in}}%
\pgfpathlineto{\pgfqpoint{7.282310in}{1.178945in}}%
\pgfpathlineto{\pgfqpoint{7.221787in}{1.179245in}}%
\pgfpathlineto{\pgfqpoint{7.161265in}{1.183281in}}%
\pgfpathlineto{\pgfqpoint{7.100743in}{1.189755in}}%
\pgfpathlineto{\pgfqpoint{7.040220in}{1.198351in}}%
\pgfpathlineto{\pgfqpoint{6.979698in}{1.209815in}}%
\pgfpathlineto{\pgfqpoint{6.919176in}{1.197922in}}%
\pgfpathlineto{\pgfqpoint{6.858653in}{1.200427in}}%
\pgfpathlineto{\pgfqpoint{6.798131in}{1.203932in}}%
\pgfpathlineto{\pgfqpoint{6.737609in}{1.205252in}}%
\pgfpathlineto{\pgfqpoint{6.677086in}{1.207862in}}%
\pgfpathlineto{\pgfqpoint{6.616564in}{1.208447in}}%
\pgfpathlineto{\pgfqpoint{6.556042in}{1.211894in}}%
\pgfpathlineto{\pgfqpoint{6.495519in}{1.214466in}}%
\pgfpathlineto{\pgfqpoint{6.434997in}{1.220783in}}%
\pgfpathlineto{\pgfqpoint{6.374475in}{1.221479in}}%
\pgfpathlineto{\pgfqpoint{6.313952in}{1.218476in}}%
\pgfpathlineto{\pgfqpoint{6.253430in}{1.221064in}}%
\pgfpathlineto{\pgfqpoint{6.192907in}{1.225840in}}%
\pgfpathlineto{\pgfqpoint{6.132385in}{1.224312in}}%
\pgfpathlineto{\pgfqpoint{6.071863in}{1.231384in}}%
\pgfpathlineto{\pgfqpoint{6.011340in}{1.232998in}}%
\pgfpathlineto{\pgfqpoint{5.950818in}{1.233036in}}%
\pgfpathlineto{\pgfqpoint{5.890296in}{1.235595in}}%
\pgfpathlineto{\pgfqpoint{5.829773in}{1.233287in}}%
\pgfpathlineto{\pgfqpoint{5.769251in}{1.235946in}}%
\pgfpathlineto{\pgfqpoint{5.708729in}{1.239179in}}%
\pgfpathlineto{\pgfqpoint{5.648206in}{1.234135in}}%
\pgfpathlineto{\pgfqpoint{5.587684in}{1.237005in}}%
\pgfpathlineto{\pgfqpoint{5.527162in}{1.242370in}}%
\pgfpathlineto{\pgfqpoint{5.466639in}{1.239268in}}%
\pgfpathlineto{\pgfqpoint{5.406117in}{1.237217in}}%
\pgfpathlineto{\pgfqpoint{5.345595in}{1.236699in}}%
\pgfpathlineto{\pgfqpoint{5.285072in}{1.239605in}}%
\pgfpathlineto{\pgfqpoint{5.224550in}{1.233292in}}%
\pgfpathlineto{\pgfqpoint{5.164028in}{1.234174in}}%
\pgfpathlineto{\pgfqpoint{5.103505in}{1.228459in}}%
\pgfpathlineto{\pgfqpoint{5.042983in}{1.228854in}}%
\pgfpathlineto{\pgfqpoint{4.982461in}{1.223461in}}%
\pgfpathlineto{\pgfqpoint{4.921938in}{1.222862in}}%
\pgfpathlineto{\pgfqpoint{4.861416in}{1.224671in}}%
\pgfpathlineto{\pgfqpoint{4.800894in}{1.222963in}}%
\pgfpathlineto{\pgfqpoint{4.740371in}{1.221673in}}%
\pgfpathlineto{\pgfqpoint{4.679849in}{1.217427in}}%
\pgfpathlineto{\pgfqpoint{4.619327in}{1.217667in}}%
\pgfpathlineto{\pgfqpoint{4.558804in}{1.213034in}}%
\pgfpathlineto{\pgfqpoint{4.498282in}{1.218812in}}%
\pgfpathlineto{\pgfqpoint{4.437760in}{1.219413in}}%
\pgfpathlineto{\pgfqpoint{4.377237in}{1.212833in}}%
\pgfpathlineto{\pgfqpoint{4.316715in}{1.215567in}}%
\pgfpathlineto{\pgfqpoint{4.256193in}{1.213929in}}%
\pgfpathlineto{\pgfqpoint{4.195670in}{1.218391in}}%
\pgfpathlineto{\pgfqpoint{4.135148in}{1.227964in}}%
\pgfpathlineto{\pgfqpoint{4.074626in}{1.226729in}}%
\pgfpathlineto{\pgfqpoint{4.014103in}{1.228168in}}%
\pgfpathlineto{\pgfqpoint{3.953581in}{1.244384in}}%
\pgfpathlineto{\pgfqpoint{3.893059in}{1.226945in}}%
\pgfpathlineto{\pgfqpoint{3.832536in}{1.229162in}}%
\pgfpathlineto{\pgfqpoint{3.772014in}{1.232196in}}%
\pgfpathlineto{\pgfqpoint{3.711492in}{1.232527in}}%
\pgfpathlineto{\pgfqpoint{3.650969in}{1.228387in}}%
\pgfpathlineto{\pgfqpoint{3.590447in}{1.214980in}}%
\pgfpathlineto{\pgfqpoint{3.529924in}{1.216484in}}%
\pgfpathlineto{\pgfqpoint{3.469402in}{1.219555in}}%
\pgfpathlineto{\pgfqpoint{3.408880in}{1.216528in}}%
\pgfpathlineto{\pgfqpoint{3.348357in}{1.214012in}}%
\pgfpathlineto{\pgfqpoint{3.287835in}{1.220614in}}%
\pgfpathlineto{\pgfqpoint{3.227313in}{1.217425in}}%
\pgfpathlineto{\pgfqpoint{3.166790in}{1.233533in}}%
\pgfpathlineto{\pgfqpoint{3.106268in}{1.220713in}}%
\pgfpathlineto{\pgfqpoint{3.045746in}{1.220556in}}%
\pgfpathlineto{\pgfqpoint{2.985223in}{1.225661in}}%
\pgfpathlineto{\pgfqpoint{2.924701in}{1.228884in}}%
\pgfpathlineto{\pgfqpoint{2.864179in}{1.222012in}}%
\pgfpathlineto{\pgfqpoint{2.803656in}{1.219566in}}%
\pgfpathlineto{\pgfqpoint{2.743134in}{1.223667in}}%
\pgfpathlineto{\pgfqpoint{2.682612in}{1.229438in}}%
\pgfpathlineto{\pgfqpoint{2.622089in}{1.230752in}}%
\pgfpathlineto{\pgfqpoint{2.561567in}{1.239658in}}%
\pgfpathlineto{\pgfqpoint{2.501045in}{1.250137in}}%
\pgfpathlineto{\pgfqpoint{2.440522in}{1.236546in}}%
\pgfpathlineto{\pgfqpoint{2.380000in}{1.243526in}}%
\pgfpathlineto{\pgfqpoint{2.319478in}{1.250065in}}%
\pgfpathlineto{\pgfqpoint{2.258955in}{1.247066in}}%
\pgfpathlineto{\pgfqpoint{2.198433in}{1.235994in}}%
\pgfpathlineto{\pgfqpoint{2.137911in}{1.244793in}}%
\pgfpathlineto{\pgfqpoint{2.077388in}{1.253835in}}%
\pgfpathlineto{\pgfqpoint{2.016866in}{1.242706in}}%
\pgfpathlineto{\pgfqpoint{1.956344in}{1.254197in}}%
\pgfpathlineto{\pgfqpoint{1.895821in}{1.260297in}}%
\pgfpathlineto{\pgfqpoint{1.835299in}{1.234185in}}%
\pgfpathlineto{\pgfqpoint{1.774777in}{1.241830in}}%
\pgfpathlineto{\pgfqpoint{1.714254in}{1.230720in}}%
\pgfpathlineto{\pgfqpoint{1.653732in}{1.250564in}}%
\pgfpathlineto{\pgfqpoint{1.593210in}{1.257387in}}%
\pgfpathlineto{\pgfqpoint{1.532687in}{1.293655in}}%
\pgfpathlineto{\pgfqpoint{1.472165in}{1.268780in}}%
\pgfpathlineto{\pgfqpoint{1.411643in}{1.250137in}}%
\pgfpathlineto{\pgfqpoint{1.351120in}{1.219112in}}%
\pgfpathlineto{\pgfqpoint{1.290598in}{1.217101in}}%
\pgfpathlineto{\pgfqpoint{1.230076in}{1.170658in}}%
\pgfpathlineto{\pgfqpoint{1.169553in}{1.156639in}}%
\pgfpathlineto{\pgfqpoint{1.109031in}{1.144831in}}%
\pgfpathlineto{\pgfqpoint{1.048508in}{1.119957in}}%
\pgfpathlineto{\pgfqpoint{0.987986in}{1.080581in}}%
\pgfpathlineto{\pgfqpoint{0.927464in}{1.067362in}}%
\pgfpathlineto{\pgfqpoint{0.866941in}{1.079814in}}%
\pgfpathlineto{\pgfqpoint{0.806419in}{1.038322in}}%
\pgfpathlineto{\pgfqpoint{0.745897in}{0.760605in}}%
\pgfpathlineto{\pgfqpoint{0.685374in}{0.589976in}}%
\pgfpathlineto{\pgfqpoint{0.685374in}{0.589976in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564330in}{0.420960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.564330in,y=0.372349in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.942594in}{0.420960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.942594in,y=0.372349in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.320859in}{0.420960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.320859in,y=0.372349in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.699124in}{0.420960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.699124in,y=0.372349in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.077388in}{0.420960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.077388in,y=0.372349in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.472165in,y=0.209263in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont total steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.380000in,y=0.223152in,right,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \times{10^{5}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564330in}{0.593954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273045in, y=0.551745in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}1.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564330in}{0.965181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273045in, y=0.922971in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}1.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564330in}{1.336407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273045in, y=1.294198in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.217490in,y=0.900480in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont rel. mean rewards}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564330in}{0.420960in}}{\pgfqpoint{1.815670in}{0.959040in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624852in}{0.577857in}}%
\pgfpathlineto{\pgfqpoint{0.685374in}{0.540663in}}%
\pgfpathlineto{\pgfqpoint{0.745897in}{0.612579in}}%
\pgfpathlineto{\pgfqpoint{0.806419in}{0.755702in}}%
\pgfpathlineto{\pgfqpoint{0.866941in}{0.878494in}}%
\pgfpathlineto{\pgfqpoint{0.927464in}{0.964921in}}%
\pgfpathlineto{\pgfqpoint{0.987986in}{1.029430in}}%
\pgfpathlineto{\pgfqpoint{1.048508in}{1.083412in}}%
\pgfpathlineto{\pgfqpoint{1.109031in}{1.117218in}}%
\pgfpathlineto{\pgfqpoint{1.169553in}{1.143760in}}%
\pgfpathlineto{\pgfqpoint{1.230076in}{1.164844in}}%
\pgfpathlineto{\pgfqpoint{1.290598in}{1.188369in}}%
\pgfpathlineto{\pgfqpoint{1.351120in}{1.205162in}}%
\pgfpathlineto{\pgfqpoint{1.411643in}{1.224559in}}%
\pgfpathlineto{\pgfqpoint{1.472165in}{1.232506in}}%
\pgfpathlineto{\pgfqpoint{1.532687in}{1.227454in}}%
\pgfpathlineto{\pgfqpoint{1.593210in}{1.227078in}}%
\pgfpathlineto{\pgfqpoint{1.653732in}{1.221373in}}%
\pgfpathlineto{\pgfqpoint{1.714254in}{1.217650in}}%
\pgfpathlineto{\pgfqpoint{1.835299in}{1.220573in}}%
\pgfpathlineto{\pgfqpoint{1.895821in}{1.227859in}}%
\pgfpathlineto{\pgfqpoint{2.016866in}{1.231251in}}%
\pgfpathlineto{\pgfqpoint{2.077388in}{1.228422in}}%
\pgfpathlineto{\pgfqpoint{2.198433in}{1.228630in}}%
\pgfpathlineto{\pgfqpoint{2.258955in}{1.231279in}}%
\pgfpathlineto{\pgfqpoint{2.319478in}{1.229441in}}%
\pgfpathlineto{\pgfqpoint{2.390000in}{1.230350in}}%
\pgfpathlineto{\pgfqpoint{2.390000in}{1.230350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564330in}{0.420960in}}{\pgfqpoint{1.815670in}{0.959040in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.685374in}{0.589976in}}%
\pgfpathlineto{\pgfqpoint{0.745897in}{0.760605in}}%
\pgfpathlineto{\pgfqpoint{0.806419in}{1.038322in}}%
\pgfpathlineto{\pgfqpoint{0.866941in}{1.079814in}}%
\pgfpathlineto{\pgfqpoint{0.927464in}{1.067362in}}%
\pgfpathlineto{\pgfqpoint{0.987986in}{1.080581in}}%
\pgfpathlineto{\pgfqpoint{1.048508in}{1.119957in}}%
\pgfpathlineto{\pgfqpoint{1.109031in}{1.144831in}}%
\pgfpathlineto{\pgfqpoint{1.169553in}{1.156639in}}%
\pgfpathlineto{\pgfqpoint{1.230076in}{1.170658in}}%
\pgfpathlineto{\pgfqpoint{1.290598in}{1.217101in}}%
\pgfpathlineto{\pgfqpoint{1.351120in}{1.219112in}}%
\pgfpathlineto{\pgfqpoint{1.411643in}{1.250137in}}%
\pgfpathlineto{\pgfqpoint{1.472165in}{1.268780in}}%
\pgfpathlineto{\pgfqpoint{1.532687in}{1.293655in}}%
\pgfpathlineto{\pgfqpoint{1.593210in}{1.257387in}}%
\pgfpathlineto{\pgfqpoint{1.653732in}{1.250564in}}%
\pgfpathlineto{\pgfqpoint{1.714254in}{1.230720in}}%
\pgfpathlineto{\pgfqpoint{1.774777in}{1.241830in}}%
\pgfpathlineto{\pgfqpoint{1.835299in}{1.234185in}}%
\pgfpathlineto{\pgfqpoint{1.895821in}{1.260297in}}%
\pgfpathlineto{\pgfqpoint{1.956344in}{1.254197in}}%
\pgfpathlineto{\pgfqpoint{2.016866in}{1.242706in}}%
\pgfpathlineto{\pgfqpoint{2.077388in}{1.253835in}}%
\pgfpathlineto{\pgfqpoint{2.198433in}{1.235994in}}%
\pgfpathlineto{\pgfqpoint{2.258955in}{1.247066in}}%
\pgfpathlineto{\pgfqpoint{2.319478in}{1.250065in}}%
\pgfpathlineto{\pgfqpoint{2.390000in}{1.242372in}}%
\pgfpathlineto{\pgfqpoint{2.390000in}{1.242372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564330in}{0.420960in}}{\pgfqpoint{1.815670in}{0.959040in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.685374in}{0.491350in}}%
\pgfpathlineto{\pgfqpoint{0.745897in}{0.464552in}}%
\pgfpathlineto{\pgfqpoint{0.806419in}{0.473081in}}%
\pgfpathlineto{\pgfqpoint{0.866941in}{0.677173in}}%
\pgfpathlineto{\pgfqpoint{0.927464in}{0.862481in}}%
\pgfpathlineto{\pgfqpoint{0.987986in}{0.978279in}}%
\pgfpathlineto{\pgfqpoint{1.048508in}{1.046867in}}%
\pgfpathlineto{\pgfqpoint{1.109031in}{1.089605in}}%
\pgfpathlineto{\pgfqpoint{1.169553in}{1.130882in}}%
\pgfpathlineto{\pgfqpoint{1.230076in}{1.159030in}}%
\pgfpathlineto{\pgfqpoint{1.290598in}{1.159636in}}%
\pgfpathlineto{\pgfqpoint{1.351120in}{1.191212in}}%
\pgfpathlineto{\pgfqpoint{1.411643in}{1.198981in}}%
\pgfpathlineto{\pgfqpoint{1.472165in}{1.196232in}}%
\pgfpathlineto{\pgfqpoint{1.532687in}{1.161252in}}%
\pgfpathlineto{\pgfqpoint{1.593210in}{1.196768in}}%
\pgfpathlineto{\pgfqpoint{1.653732in}{1.192182in}}%
\pgfpathlineto{\pgfqpoint{1.714254in}{1.204580in}}%
\pgfpathlineto{\pgfqpoint{1.774777in}{1.195702in}}%
\pgfpathlineto{\pgfqpoint{1.835299in}{1.206961in}}%
\pgfpathlineto{\pgfqpoint{1.895821in}{1.195420in}}%
\pgfpathlineto{\pgfqpoint{1.956344in}{1.203895in}}%
\pgfpathlineto{\pgfqpoint{2.016866in}{1.219797in}}%
\pgfpathlineto{\pgfqpoint{2.077388in}{1.203009in}}%
\pgfpathlineto{\pgfqpoint{2.137911in}{1.213112in}}%
\pgfpathlineto{\pgfqpoint{2.198433in}{1.221266in}}%
\pgfpathlineto{\pgfqpoint{2.319478in}{1.208818in}}%
\pgfpathlineto{\pgfqpoint{2.390000in}{1.218327in}}%
\pgfpathlineto{\pgfqpoint{2.390000in}{1.218327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564330in}{0.420960in}}{\pgfqpoint{1.815670in}{0.959040in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.564330in}{1.336407in}}%
\pgfpathlineto{\pgfqpoint{2.380000in}{1.336407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564330in}{0.420960in}}%
\pgfpathlineto{\pgfqpoint{0.564330in}{1.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380000in}{0.420960in}}%
\pgfpathlineto{\pgfqpoint{2.380000in}{1.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564330in}{0.420960in}}%
\pgfpathlineto{\pgfqpoint{2.380000in}{0.420960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564330in}{1.380000in}}%
\pgfpathlineto{\pgfqpoint{2.380000in}{1.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259579in}{0.746046in}}%
\pgfpathlineto{\pgfqpoint{1.370690in}{0.746046in}}%
\pgfpathlineto{\pgfqpoint{1.481801in}{0.746046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.570690in,y=0.707157in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \mu_r \pm \sigma_r\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.259579in}{0.582960in}}%
\pgfpathlineto{\pgfqpoint{1.481801in}{0.582960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.570690in,y=0.544071in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont max. reward}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/fig_7/TMM_Nardo_GP_Signals_transparent.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%
%%   \usepackage{fontspec}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.500000in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583576in}{2.623303in}}%
\pgfpathlineto{\pgfqpoint{3.367135in}{2.623303in}}%
\pgfpathlineto{\pgfqpoint{3.367135in}{3.156763in}}%
\pgfpathlineto{\pgfqpoint{0.583576in}{3.156763in}}%
\pgfpathlineto{\pgfqpoint{0.583576in}{2.623303in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.583576in}{2.623303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.583576in,y=2.574692in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970182in}{2.623303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.970182in,y=2.574692in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.356787in}{2.623303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.356787in,y=2.574692in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.743393in}{2.623303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.743393in,y=2.574692in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129998in}{2.623303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.129998in,y=2.574692in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.516603in}{2.623303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.516603in,y=2.574692in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{125}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903209in}{2.623303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.903209in,y=2.574692in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{150}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.289814in}{2.623303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.289814in,y=2.574692in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{175}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.583576in}{2.623303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.384114in, y=2.581094in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.583576in}{2.756668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.384114in, y=2.714459in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.583576in}{2.890033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475937in, y=2.847824in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.583576in}{3.023398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475937in, y=2.981189in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.583576in}{3.156763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475937in, y=3.114554in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328559in,y=2.890033in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$e_T$ (°C)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583576in}{2.623303in}}{\pgfqpoint{2.783559in}{0.533460in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.583576in}{2.890033in}}%
\pgfpathlineto{\pgfqpoint{3.367135in}{2.890033in}}%
\pgfpathlineto{\pgfqpoint{3.367135in}{2.890033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583576in}{2.623303in}}{\pgfqpoint{2.783559in}{0.533460in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583576in}{3.036735in}}%
\pgfpathlineto{\pgfqpoint{0.626876in}{3.036735in}}%
\pgfpathlineto{\pgfqpoint{0.628423in}{3.043403in}}%
\pgfpathlineto{\pgfqpoint{0.645433in}{3.043403in}}%
\pgfpathlineto{\pgfqpoint{0.646980in}{3.050071in}}%
\pgfpathlineto{\pgfqpoint{0.676362in}{3.050071in}}%
\pgfpathlineto{\pgfqpoint{0.677908in}{3.056740in}}%
\pgfpathlineto{\pgfqpoint{0.812447in}{3.056740in}}%
\pgfpathlineto{\pgfqpoint{0.813993in}{3.050071in}}%
\pgfpathlineto{\pgfqpoint{0.823272in}{3.050071in}}%
\pgfpathlineto{\pgfqpoint{0.824818in}{3.043403in}}%
\pgfpathlineto{\pgfqpoint{0.860386in}{3.043403in}}%
\pgfpathlineto{\pgfqpoint{0.861932in}{3.036735in}}%
\pgfpathlineto{\pgfqpoint{0.903686in}{3.036735in}}%
\pgfpathlineto{\pgfqpoint{0.905232in}{3.030067in}}%
\pgfpathlineto{\pgfqpoint{0.940800in}{3.030067in}}%
\pgfpathlineto{\pgfqpoint{0.942346in}{3.036735in}}%
\pgfpathlineto{\pgfqpoint{0.953171in}{3.036735in}}%
\pgfpathlineto{\pgfqpoint{0.954718in}{3.030067in}}%
\pgfpathlineto{\pgfqpoint{0.967089in}{3.030067in}}%
\pgfpathlineto{\pgfqpoint{0.968635in}{3.023398in}}%
\pgfpathlineto{\pgfqpoint{0.976367in}{3.023398in}}%
\pgfpathlineto{\pgfqpoint{0.977914in}{3.016730in}}%
\pgfpathlineto{\pgfqpoint{0.981007in}{3.016730in}}%
\pgfpathlineto{\pgfqpoint{0.982553in}{3.010062in}}%
\pgfpathlineto{\pgfqpoint{0.985646in}{3.010062in}}%
\pgfpathlineto{\pgfqpoint{0.987192in}{3.003394in}}%
\pgfpathlineto{\pgfqpoint{0.988739in}{3.003394in}}%
\pgfpathlineto{\pgfqpoint{0.990285in}{2.996725in}}%
\pgfpathlineto{\pgfqpoint{0.993378in}{2.996725in}}%
\pgfpathlineto{\pgfqpoint{0.996471in}{2.983389in}}%
\pgfpathlineto{\pgfqpoint{0.998017in}{2.983389in}}%
\pgfpathlineto{\pgfqpoint{0.999564in}{2.976721in}}%
\pgfpathlineto{\pgfqpoint{1.007296in}{2.976721in}}%
\pgfpathlineto{\pgfqpoint{1.008842in}{2.970052in}}%
\pgfpathlineto{\pgfqpoint{1.013482in}{2.970052in}}%
\pgfpathlineto{\pgfqpoint{1.015028in}{2.963384in}}%
\pgfpathlineto{\pgfqpoint{1.016574in}{2.963384in}}%
\pgfpathlineto{\pgfqpoint{1.018121in}{2.956716in}}%
\pgfpathlineto{\pgfqpoint{1.021214in}{2.956716in}}%
\pgfpathlineto{\pgfqpoint{1.022760in}{2.950048in}}%
\pgfpathlineto{\pgfqpoint{1.024307in}{2.950048in}}%
\pgfpathlineto{\pgfqpoint{1.025853in}{2.943379in}}%
\pgfpathlineto{\pgfqpoint{1.032039in}{2.943379in}}%
\pgfpathlineto{\pgfqpoint{1.033585in}{2.936711in}}%
\pgfpathlineto{\pgfqpoint{1.038224in}{2.936711in}}%
\pgfpathlineto{\pgfqpoint{1.039771in}{2.930043in}}%
\pgfpathlineto{\pgfqpoint{1.042864in}{2.930043in}}%
\pgfpathlineto{\pgfqpoint{1.044410in}{2.923375in}}%
\pgfpathlineto{\pgfqpoint{1.053689in}{2.923375in}}%
\pgfpathlineto{\pgfqpoint{1.055235in}{2.916706in}}%
\pgfpathlineto{\pgfqpoint{1.059874in}{2.916706in}}%
\pgfpathlineto{\pgfqpoint{1.061421in}{2.910038in}}%
\pgfpathlineto{\pgfqpoint{1.089256in}{2.910038in}}%
\pgfpathlineto{\pgfqpoint{1.090803in}{2.916706in}}%
\pgfpathlineto{\pgfqpoint{1.103174in}{2.916706in}}%
\pgfpathlineto{\pgfqpoint{1.104720in}{2.923375in}}%
\pgfpathlineto{\pgfqpoint{1.124824in}{2.923375in}}%
\pgfpathlineto{\pgfqpoint{1.126370in}{2.916706in}}%
\pgfpathlineto{\pgfqpoint{1.129463in}{2.916706in}}%
\pgfpathlineto{\pgfqpoint{1.131010in}{2.910038in}}%
\pgfpathlineto{\pgfqpoint{1.134102in}{2.910038in}}%
\pgfpathlineto{\pgfqpoint{1.135649in}{2.903370in}}%
\pgfpathlineto{\pgfqpoint{1.140288in}{2.903370in}}%
\pgfpathlineto{\pgfqpoint{1.141835in}{2.896702in}}%
\pgfpathlineto{\pgfqpoint{1.143381in}{2.896702in}}%
\pgfpathlineto{\pgfqpoint{1.144927in}{2.890033in}}%
\pgfpathlineto{\pgfqpoint{1.148020in}{2.890033in}}%
\pgfpathlineto{\pgfqpoint{1.149567in}{2.883365in}}%
\pgfpathlineto{\pgfqpoint{1.152659in}{2.883365in}}%
\pgfpathlineto{\pgfqpoint{1.154206in}{2.876697in}}%
\pgfpathlineto{\pgfqpoint{1.160392in}{2.876697in}}%
\pgfpathlineto{\pgfqpoint{1.161938in}{2.870029in}}%
\pgfpathlineto{\pgfqpoint{1.183588in}{2.870029in}}%
\pgfpathlineto{\pgfqpoint{1.185134in}{2.863360in}}%
\pgfpathlineto{\pgfqpoint{1.251630in}{2.863360in}}%
\pgfpathlineto{\pgfqpoint{1.253177in}{2.870029in}}%
\pgfpathlineto{\pgfqpoint{1.277920in}{2.870029in}}%
\pgfpathlineto{\pgfqpoint{1.279466in}{2.876697in}}%
\pgfpathlineto{\pgfqpoint{1.290291in}{2.876697in}}%
\pgfpathlineto{\pgfqpoint{1.291837in}{2.883365in}}%
\pgfpathlineto{\pgfqpoint{1.302662in}{2.883365in}}%
\pgfpathlineto{\pgfqpoint{1.304209in}{2.890033in}}%
\pgfpathlineto{\pgfqpoint{1.305755in}{2.890033in}}%
\pgfpathlineto{\pgfqpoint{1.307302in}{2.896702in}}%
\pgfpathlineto{\pgfqpoint{1.316580in}{2.896702in}}%
\pgfpathlineto{\pgfqpoint{1.318127in}{2.903370in}}%
\pgfpathlineto{\pgfqpoint{1.327405in}{2.903370in}}%
\pgfpathlineto{\pgfqpoint{1.328952in}{2.910038in}}%
\pgfpathlineto{\pgfqpoint{1.336684in}{2.910038in}}%
\pgfpathlineto{\pgfqpoint{1.338230in}{2.916706in}}%
\pgfpathlineto{\pgfqpoint{1.362973in}{2.916706in}}%
\pgfpathlineto{\pgfqpoint{1.364519in}{2.923375in}}%
\pgfpathlineto{\pgfqpoint{1.375344in}{2.923375in}}%
\pgfpathlineto{\pgfqpoint{1.376891in}{2.930043in}}%
\pgfpathlineto{\pgfqpoint{1.383076in}{2.930043in}}%
\pgfpathlineto{\pgfqpoint{1.384623in}{2.936711in}}%
\pgfpathlineto{\pgfqpoint{1.390808in}{2.936711in}}%
\pgfpathlineto{\pgfqpoint{1.392355in}{2.943379in}}%
\pgfpathlineto{\pgfqpoint{1.395448in}{2.943379in}}%
\pgfpathlineto{\pgfqpoint{1.396994in}{2.950048in}}%
\pgfpathlineto{\pgfqpoint{1.404726in}{2.950048in}}%
\pgfpathlineto{\pgfqpoint{1.406273in}{2.956716in}}%
\pgfpathlineto{\pgfqpoint{1.410912in}{2.956716in}}%
\pgfpathlineto{\pgfqpoint{1.412458in}{2.963384in}}%
\pgfpathlineto{\pgfqpoint{1.438747in}{2.963384in}}%
\pgfpathlineto{\pgfqpoint{1.440294in}{2.970052in}}%
\pgfpathlineto{\pgfqpoint{1.461944in}{2.970052in}}%
\pgfpathlineto{\pgfqpoint{1.463490in}{2.976721in}}%
\pgfpathlineto{\pgfqpoint{1.466583in}{2.976721in}}%
\pgfpathlineto{\pgfqpoint{1.468129in}{2.983389in}}%
\pgfpathlineto{\pgfqpoint{1.488233in}{2.983389in}}%
\pgfpathlineto{\pgfqpoint{1.489779in}{2.976721in}}%
\pgfpathlineto{\pgfqpoint{1.491326in}{2.976721in}}%
\pgfpathlineto{\pgfqpoint{1.492872in}{2.970052in}}%
\pgfpathlineto{\pgfqpoint{1.495965in}{2.970052in}}%
\pgfpathlineto{\pgfqpoint{1.499058in}{2.956716in}}%
\pgfpathlineto{\pgfqpoint{1.502151in}{2.956716in}}%
\pgfpathlineto{\pgfqpoint{1.505244in}{2.943379in}}%
\pgfpathlineto{\pgfqpoint{1.506790in}{2.943379in}}%
\pgfpathlineto{\pgfqpoint{1.514522in}{2.910038in}}%
\pgfpathlineto{\pgfqpoint{1.516069in}{2.910038in}}%
\pgfpathlineto{\pgfqpoint{1.526894in}{2.863360in}}%
\pgfpathlineto{\pgfqpoint{1.528440in}{2.863360in}}%
\pgfpathlineto{\pgfqpoint{1.533079in}{2.843356in}}%
\pgfpathlineto{\pgfqpoint{1.534626in}{2.843356in}}%
\pgfpathlineto{\pgfqpoint{1.536172in}{2.836687in}}%
\pgfpathlineto{\pgfqpoint{1.537718in}{2.836687in}}%
\pgfpathlineto{\pgfqpoint{1.539265in}{2.830019in}}%
\pgfpathlineto{\pgfqpoint{1.540811in}{2.830019in}}%
\pgfpathlineto{\pgfqpoint{1.542358in}{2.823351in}}%
\pgfpathlineto{\pgfqpoint{1.548543in}{2.823351in}}%
\pgfpathlineto{\pgfqpoint{1.550090in}{2.816683in}}%
\pgfpathlineto{\pgfqpoint{1.584111in}{2.816683in}}%
\pgfpathlineto{\pgfqpoint{1.585658in}{2.823351in}}%
\pgfpathlineto{\pgfqpoint{1.594936in}{2.823351in}}%
\pgfpathlineto{\pgfqpoint{1.596482in}{2.830019in}}%
\pgfpathlineto{\pgfqpoint{1.613493in}{2.830019in}}%
\pgfpathlineto{\pgfqpoint{1.615040in}{2.836687in}}%
\pgfpathlineto{\pgfqpoint{1.639782in}{2.836687in}}%
\pgfpathlineto{\pgfqpoint{1.641329in}{2.843356in}}%
\pgfpathlineto{\pgfqpoint{1.645968in}{2.843356in}}%
\pgfpathlineto{\pgfqpoint{1.647514in}{2.850024in}}%
\pgfpathlineto{\pgfqpoint{1.662979in}{2.850024in}}%
\pgfpathlineto{\pgfqpoint{1.664525in}{2.856692in}}%
\pgfpathlineto{\pgfqpoint{1.669164in}{2.856692in}}%
\pgfpathlineto{\pgfqpoint{1.670711in}{2.863360in}}%
\pgfpathlineto{\pgfqpoint{1.681536in}{2.863360in}}%
\pgfpathlineto{\pgfqpoint{1.683082in}{2.870029in}}%
\pgfpathlineto{\pgfqpoint{1.707825in}{2.870029in}}%
\pgfpathlineto{\pgfqpoint{1.709371in}{2.876697in}}%
\pgfpathlineto{\pgfqpoint{1.715557in}{2.876697in}}%
\pgfpathlineto{\pgfqpoint{1.717103in}{2.870029in}}%
\pgfpathlineto{\pgfqpoint{1.765042in}{2.870029in}}%
\pgfpathlineto{\pgfqpoint{1.766589in}{2.876697in}}%
\pgfpathlineto{\pgfqpoint{1.769682in}{2.876697in}}%
\pgfpathlineto{\pgfqpoint{1.771228in}{2.883365in}}%
\pgfpathlineto{\pgfqpoint{1.774321in}{2.883365in}}%
\pgfpathlineto{\pgfqpoint{1.775867in}{2.890033in}}%
\pgfpathlineto{\pgfqpoint{1.777414in}{2.890033in}}%
\pgfpathlineto{\pgfqpoint{1.778960in}{2.896702in}}%
\pgfpathlineto{\pgfqpoint{1.783599in}{2.896702in}}%
\pgfpathlineto{\pgfqpoint{1.785146in}{2.903370in}}%
\pgfpathlineto{\pgfqpoint{1.789785in}{2.903370in}}%
\pgfpathlineto{\pgfqpoint{1.792878in}{2.916706in}}%
\pgfpathlineto{\pgfqpoint{1.799064in}{2.916706in}}%
\pgfpathlineto{\pgfqpoint{1.800610in}{2.923375in}}%
\pgfpathlineto{\pgfqpoint{1.802157in}{2.923375in}}%
\pgfpathlineto{\pgfqpoint{1.803703in}{2.930043in}}%
\pgfpathlineto{\pgfqpoint{1.808342in}{2.930043in}}%
\pgfpathlineto{\pgfqpoint{1.809889in}{2.936711in}}%
\pgfpathlineto{\pgfqpoint{1.817621in}{2.936711in}}%
\pgfpathlineto{\pgfqpoint{1.819167in}{2.943379in}}%
\pgfpathlineto{\pgfqpoint{1.826899in}{2.943379in}}%
\pgfpathlineto{\pgfqpoint{1.828446in}{2.950048in}}%
\pgfpathlineto{\pgfqpoint{1.839271in}{2.950048in}}%
\pgfpathlineto{\pgfqpoint{1.840817in}{2.956716in}}%
\pgfpathlineto{\pgfqpoint{1.842363in}{2.956716in}}%
\pgfpathlineto{\pgfqpoint{1.843910in}{2.963384in}}%
\pgfpathlineto{\pgfqpoint{1.848549in}{2.963384in}}%
\pgfpathlineto{\pgfqpoint{1.850096in}{2.970052in}}%
\pgfpathlineto{\pgfqpoint{1.853188in}{2.970052in}}%
\pgfpathlineto{\pgfqpoint{1.856281in}{2.983389in}}%
\pgfpathlineto{\pgfqpoint{1.857828in}{2.983389in}}%
\pgfpathlineto{\pgfqpoint{1.862467in}{3.016730in}}%
\pgfpathlineto{\pgfqpoint{1.865560in}{3.030067in}}%
\pgfpathlineto{\pgfqpoint{1.868653in}{3.030067in}}%
\pgfpathlineto{\pgfqpoint{1.870199in}{3.036735in}}%
\pgfpathlineto{\pgfqpoint{1.871745in}{3.036735in}}%
\pgfpathlineto{\pgfqpoint{1.874838in}{3.050071in}}%
\pgfpathlineto{\pgfqpoint{1.890303in}{3.050071in}}%
\pgfpathlineto{\pgfqpoint{1.891849in}{3.043403in}}%
\pgfpathlineto{\pgfqpoint{1.894942in}{3.043403in}}%
\pgfpathlineto{\pgfqpoint{1.896488in}{3.036735in}}%
\pgfpathlineto{\pgfqpoint{1.899581in}{3.036735in}}%
\pgfpathlineto{\pgfqpoint{1.902674in}{3.023398in}}%
\pgfpathlineto{\pgfqpoint{1.904220in}{3.023398in}}%
\pgfpathlineto{\pgfqpoint{1.905767in}{3.016730in}}%
\pgfpathlineto{\pgfqpoint{1.907313in}{3.003394in}}%
\pgfpathlineto{\pgfqpoint{1.908860in}{3.003394in}}%
\pgfpathlineto{\pgfqpoint{1.911952in}{2.983389in}}%
\pgfpathlineto{\pgfqpoint{1.913499in}{2.976721in}}%
\pgfpathlineto{\pgfqpoint{1.915045in}{2.976721in}}%
\pgfpathlineto{\pgfqpoint{1.916592in}{2.970052in}}%
\pgfpathlineto{\pgfqpoint{1.921231in}{2.970052in}}%
\pgfpathlineto{\pgfqpoint{1.924324in}{2.956716in}}%
\pgfpathlineto{\pgfqpoint{1.925870in}{2.956716in}}%
\pgfpathlineto{\pgfqpoint{1.928963in}{2.943379in}}%
\pgfpathlineto{\pgfqpoint{1.930510in}{2.943379in}}%
\pgfpathlineto{\pgfqpoint{1.932056in}{2.936711in}}%
\pgfpathlineto{\pgfqpoint{1.933602in}{2.936711in}}%
\pgfpathlineto{\pgfqpoint{1.936695in}{2.923375in}}%
\pgfpathlineto{\pgfqpoint{1.938242in}{2.923375in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{2.910038in}}%
\pgfpathlineto{\pgfqpoint{1.942881in}{2.910038in}}%
\pgfpathlineto{\pgfqpoint{1.950613in}{2.876697in}}%
\pgfpathlineto{\pgfqpoint{1.952159in}{2.876697in}}%
\pgfpathlineto{\pgfqpoint{1.966077in}{2.816683in}}%
\pgfpathlineto{\pgfqpoint{1.969170in}{2.796678in}}%
\pgfpathlineto{\pgfqpoint{1.981541in}{2.743332in}}%
\pgfpathlineto{\pgfqpoint{1.983088in}{2.743332in}}%
\pgfpathlineto{\pgfqpoint{1.984634in}{2.736664in}}%
\pgfpathlineto{\pgfqpoint{1.986181in}{2.736664in}}%
\pgfpathlineto{\pgfqpoint{1.989274in}{2.723327in}}%
\pgfpathlineto{\pgfqpoint{2.000098in}{2.723327in}}%
\pgfpathlineto{\pgfqpoint{2.001645in}{2.729995in}}%
\pgfpathlineto{\pgfqpoint{2.006284in}{2.729995in}}%
\pgfpathlineto{\pgfqpoint{2.007831in}{2.736664in}}%
\pgfpathlineto{\pgfqpoint{2.014016in}{2.736664in}}%
\pgfpathlineto{\pgfqpoint{2.015563in}{2.743332in}}%
\pgfpathlineto{\pgfqpoint{2.018656in}{2.743332in}}%
\pgfpathlineto{\pgfqpoint{2.020202in}{2.750000in}}%
\pgfpathlineto{\pgfqpoint{2.023295in}{2.750000in}}%
\pgfpathlineto{\pgfqpoint{2.024841in}{2.756668in}}%
\pgfpathlineto{\pgfqpoint{2.027934in}{2.756668in}}%
\pgfpathlineto{\pgfqpoint{2.029480in}{2.763337in}}%
\pgfpathlineto{\pgfqpoint{2.032573in}{2.763337in}}%
\pgfpathlineto{\pgfqpoint{2.034120in}{2.770005in}}%
\pgfpathlineto{\pgfqpoint{2.041852in}{2.770005in}}%
\pgfpathlineto{\pgfqpoint{2.043398in}{2.776673in}}%
\pgfpathlineto{\pgfqpoint{2.046491in}{2.776673in}}%
\pgfpathlineto{\pgfqpoint{2.048038in}{2.783341in}}%
\pgfpathlineto{\pgfqpoint{2.068141in}{2.783341in}}%
\pgfpathlineto{\pgfqpoint{2.069687in}{2.790010in}}%
\pgfpathlineto{\pgfqpoint{2.080512in}{2.790010in}}%
\pgfpathlineto{\pgfqpoint{2.082059in}{2.796678in}}%
\pgfpathlineto{\pgfqpoint{2.088245in}{2.796678in}}%
\pgfpathlineto{\pgfqpoint{2.089791in}{2.803346in}}%
\pgfpathlineto{\pgfqpoint{2.097523in}{2.803346in}}%
\pgfpathlineto{\pgfqpoint{2.099069in}{2.810014in}}%
\pgfpathlineto{\pgfqpoint{2.100616in}{2.810014in}}%
\pgfpathlineto{\pgfqpoint{2.102162in}{2.816683in}}%
\pgfpathlineto{\pgfqpoint{2.105255in}{2.816683in}}%
\pgfpathlineto{\pgfqpoint{2.106802in}{2.823351in}}%
\pgfpathlineto{\pgfqpoint{2.111441in}{2.823351in}}%
\pgfpathlineto{\pgfqpoint{2.112987in}{2.830019in}}%
\pgfpathlineto{\pgfqpoint{2.129998in}{2.830019in}}%
\pgfpathlineto{\pgfqpoint{2.131544in}{2.836687in}}%
\pgfpathlineto{\pgfqpoint{2.139276in}{2.836687in}}%
\pgfpathlineto{\pgfqpoint{2.140823in}{2.843356in}}%
\pgfpathlineto{\pgfqpoint{2.142369in}{2.843356in}}%
\pgfpathlineto{\pgfqpoint{2.143916in}{2.850024in}}%
\pgfpathlineto{\pgfqpoint{2.156287in}{2.850024in}}%
\pgfpathlineto{\pgfqpoint{2.157833in}{2.856692in}}%
\pgfpathlineto{\pgfqpoint{2.174844in}{2.856692in}}%
\pgfpathlineto{\pgfqpoint{2.176391in}{2.863360in}}%
\pgfpathlineto{\pgfqpoint{2.181030in}{2.863360in}}%
\pgfpathlineto{\pgfqpoint{2.182576in}{2.870029in}}%
\pgfpathlineto{\pgfqpoint{2.187215in}{2.870029in}}%
\pgfpathlineto{\pgfqpoint{2.188762in}{2.876697in}}%
\pgfpathlineto{\pgfqpoint{2.191855in}{2.876697in}}%
\pgfpathlineto{\pgfqpoint{2.193401in}{2.883365in}}%
\pgfpathlineto{\pgfqpoint{2.194948in}{2.883365in}}%
\pgfpathlineto{\pgfqpoint{2.196494in}{2.890033in}}%
\pgfpathlineto{\pgfqpoint{2.199587in}{2.890033in}}%
\pgfpathlineto{\pgfqpoint{2.202680in}{2.903370in}}%
\pgfpathlineto{\pgfqpoint{2.204226in}{2.903370in}}%
\pgfpathlineto{\pgfqpoint{2.205773in}{2.910038in}}%
\pgfpathlineto{\pgfqpoint{2.207319in}{2.910038in}}%
\pgfpathlineto{\pgfqpoint{2.208865in}{2.916706in}}%
\pgfpathlineto{\pgfqpoint{2.210412in}{2.916706in}}%
\pgfpathlineto{\pgfqpoint{2.213505in}{2.930043in}}%
\pgfpathlineto{\pgfqpoint{2.215051in}{2.930043in}}%
\pgfpathlineto{\pgfqpoint{2.216597in}{2.936711in}}%
\pgfpathlineto{\pgfqpoint{2.218144in}{2.936711in}}%
\pgfpathlineto{\pgfqpoint{2.222783in}{2.956716in}}%
\pgfpathlineto{\pgfqpoint{2.224330in}{2.956716in}}%
\pgfpathlineto{\pgfqpoint{2.225876in}{2.963384in}}%
\pgfpathlineto{\pgfqpoint{2.227422in}{2.963384in}}%
\pgfpathlineto{\pgfqpoint{2.228969in}{2.970052in}}%
\pgfpathlineto{\pgfqpoint{2.232062in}{2.970052in}}%
\pgfpathlineto{\pgfqpoint{2.233608in}{2.976721in}}%
\pgfpathlineto{\pgfqpoint{2.235155in}{2.976721in}}%
\pgfpathlineto{\pgfqpoint{2.236701in}{2.983389in}}%
\pgfpathlineto{\pgfqpoint{2.238247in}{2.983389in}}%
\pgfpathlineto{\pgfqpoint{2.242887in}{3.016730in}}%
\pgfpathlineto{\pgfqpoint{2.247526in}{3.016730in}}%
\pgfpathlineto{\pgfqpoint{2.250619in}{3.030067in}}%
\pgfpathlineto{\pgfqpoint{2.258351in}{3.030067in}}%
\pgfpathlineto{\pgfqpoint{2.259897in}{3.036735in}}%
\pgfpathlineto{\pgfqpoint{2.269176in}{3.036735in}}%
\pgfpathlineto{\pgfqpoint{2.272269in}{3.050071in}}%
\pgfpathlineto{\pgfqpoint{2.276908in}{3.050071in}}%
\pgfpathlineto{\pgfqpoint{2.278454in}{3.056740in}}%
\pgfpathlineto{\pgfqpoint{2.300104in}{3.056740in}}%
\pgfpathlineto{\pgfqpoint{2.301651in}{3.050071in}}%
\pgfpathlineto{\pgfqpoint{2.304744in}{3.050071in}}%
\pgfpathlineto{\pgfqpoint{2.306290in}{3.043403in}}%
\pgfpathlineto{\pgfqpoint{2.307836in}{3.043403in}}%
\pgfpathlineto{\pgfqpoint{2.309383in}{3.036735in}}%
\pgfpathlineto{\pgfqpoint{2.312476in}{3.036735in}}%
\pgfpathlineto{\pgfqpoint{2.315568in}{3.023398in}}%
\pgfpathlineto{\pgfqpoint{2.321754in}{2.976721in}}%
\pgfpathlineto{\pgfqpoint{2.326393in}{2.956716in}}%
\pgfpathlineto{\pgfqpoint{2.327940in}{2.956716in}}%
\pgfpathlineto{\pgfqpoint{2.332579in}{2.936711in}}%
\pgfpathlineto{\pgfqpoint{2.334126in}{2.936711in}}%
\pgfpathlineto{\pgfqpoint{2.344950in}{2.890033in}}%
\pgfpathlineto{\pgfqpoint{2.346497in}{2.890033in}}%
\pgfpathlineto{\pgfqpoint{2.348043in}{2.883365in}}%
\pgfpathlineto{\pgfqpoint{2.349590in}{2.883365in}}%
\pgfpathlineto{\pgfqpoint{2.351136in}{2.876697in}}%
\pgfpathlineto{\pgfqpoint{2.352683in}{2.876697in}}%
\pgfpathlineto{\pgfqpoint{2.355775in}{2.863360in}}%
\pgfpathlineto{\pgfqpoint{2.357322in}{2.863360in}}%
\pgfpathlineto{\pgfqpoint{2.361961in}{2.843356in}}%
\pgfpathlineto{\pgfqpoint{2.363508in}{2.843356in}}%
\pgfpathlineto{\pgfqpoint{2.365054in}{2.836687in}}%
\pgfpathlineto{\pgfqpoint{2.366600in}{2.836687in}}%
\pgfpathlineto{\pgfqpoint{2.371240in}{2.816683in}}%
\pgfpathlineto{\pgfqpoint{2.372786in}{2.816683in}}%
\pgfpathlineto{\pgfqpoint{2.375879in}{2.803346in}}%
\pgfpathlineto{\pgfqpoint{2.378972in}{2.803346in}}%
\pgfpathlineto{\pgfqpoint{2.382065in}{2.790010in}}%
\pgfpathlineto{\pgfqpoint{2.385157in}{2.790010in}}%
\pgfpathlineto{\pgfqpoint{2.386704in}{2.783341in}}%
\pgfpathlineto{\pgfqpoint{2.388250in}{2.783341in}}%
\pgfpathlineto{\pgfqpoint{2.389797in}{2.776673in}}%
\pgfpathlineto{\pgfqpoint{2.406807in}{2.776673in}}%
\pgfpathlineto{\pgfqpoint{2.408354in}{2.770005in}}%
\pgfpathlineto{\pgfqpoint{2.443921in}{2.770005in}}%
\pgfpathlineto{\pgfqpoint{2.445468in}{2.776673in}}%
\pgfpathlineto{\pgfqpoint{2.451654in}{2.776673in}}%
\pgfpathlineto{\pgfqpoint{2.453200in}{2.783341in}}%
\pgfpathlineto{\pgfqpoint{2.468664in}{2.783341in}}%
\pgfpathlineto{\pgfqpoint{2.470211in}{2.790010in}}%
\pgfpathlineto{\pgfqpoint{2.473303in}{2.790010in}}%
\pgfpathlineto{\pgfqpoint{2.474850in}{2.796678in}}%
\pgfpathlineto{\pgfqpoint{2.481036in}{2.796678in}}%
\pgfpathlineto{\pgfqpoint{2.482582in}{2.803346in}}%
\pgfpathlineto{\pgfqpoint{2.487221in}{2.803346in}}%
\pgfpathlineto{\pgfqpoint{2.488768in}{2.810014in}}%
\pgfpathlineto{\pgfqpoint{2.490314in}{2.810014in}}%
\pgfpathlineto{\pgfqpoint{2.491861in}{2.816683in}}%
\pgfpathlineto{\pgfqpoint{2.498046in}{2.816683in}}%
\pgfpathlineto{\pgfqpoint{2.501139in}{2.830019in}}%
\pgfpathlineto{\pgfqpoint{2.505778in}{2.830019in}}%
\pgfpathlineto{\pgfqpoint{2.507325in}{2.836687in}}%
\pgfpathlineto{\pgfqpoint{2.511964in}{2.836687in}}%
\pgfpathlineto{\pgfqpoint{2.513510in}{2.843356in}}%
\pgfpathlineto{\pgfqpoint{2.516603in}{2.843356in}}%
\pgfpathlineto{\pgfqpoint{2.518150in}{2.850024in}}%
\pgfpathlineto{\pgfqpoint{2.519696in}{2.850024in}}%
\pgfpathlineto{\pgfqpoint{2.521243in}{2.856692in}}%
\pgfpathlineto{\pgfqpoint{2.524335in}{2.856692in}}%
\pgfpathlineto{\pgfqpoint{2.525882in}{2.863360in}}%
\pgfpathlineto{\pgfqpoint{2.532067in}{2.863360in}}%
\pgfpathlineto{\pgfqpoint{2.533614in}{2.870029in}}%
\pgfpathlineto{\pgfqpoint{2.538253in}{2.870029in}}%
\pgfpathlineto{\pgfqpoint{2.539800in}{2.876697in}}%
\pgfpathlineto{\pgfqpoint{2.542892in}{2.876697in}}%
\pgfpathlineto{\pgfqpoint{2.544439in}{2.883365in}}%
\pgfpathlineto{\pgfqpoint{2.545985in}{2.883365in}}%
\pgfpathlineto{\pgfqpoint{2.547532in}{2.890033in}}%
\pgfpathlineto{\pgfqpoint{2.550625in}{2.890033in}}%
\pgfpathlineto{\pgfqpoint{2.552171in}{2.896702in}}%
\pgfpathlineto{\pgfqpoint{2.553717in}{2.896702in}}%
\pgfpathlineto{\pgfqpoint{2.555264in}{2.903370in}}%
\pgfpathlineto{\pgfqpoint{2.556810in}{2.903370in}}%
\pgfpathlineto{\pgfqpoint{2.558357in}{2.910038in}}%
\pgfpathlineto{\pgfqpoint{2.559903in}{2.910038in}}%
\pgfpathlineto{\pgfqpoint{2.561449in}{2.916706in}}%
\pgfpathlineto{\pgfqpoint{2.562996in}{2.916706in}}%
\pgfpathlineto{\pgfqpoint{2.566089in}{2.930043in}}%
\pgfpathlineto{\pgfqpoint{2.569182in}{2.930043in}}%
\pgfpathlineto{\pgfqpoint{2.572274in}{2.943379in}}%
\pgfpathlineto{\pgfqpoint{2.573821in}{2.943379in}}%
\pgfpathlineto{\pgfqpoint{2.575367in}{2.950048in}}%
\pgfpathlineto{\pgfqpoint{2.580007in}{2.950048in}}%
\pgfpathlineto{\pgfqpoint{2.581553in}{2.956716in}}%
\pgfpathlineto{\pgfqpoint{2.583099in}{2.956716in}}%
\pgfpathlineto{\pgfqpoint{2.584646in}{2.963384in}}%
\pgfpathlineto{\pgfqpoint{2.603203in}{2.963384in}}%
\pgfpathlineto{\pgfqpoint{2.604749in}{2.970052in}}%
\pgfpathlineto{\pgfqpoint{2.614028in}{2.970052in}}%
\pgfpathlineto{\pgfqpoint{2.615574in}{2.976721in}}%
\pgfpathlineto{\pgfqpoint{2.623306in}{2.976721in}}%
\pgfpathlineto{\pgfqpoint{2.624853in}{2.983389in}}%
\pgfpathlineto{\pgfqpoint{2.629492in}{2.983389in}}%
\pgfpathlineto{\pgfqpoint{2.631038in}{2.976721in}}%
\pgfpathlineto{\pgfqpoint{2.637224in}{2.976721in}}%
\pgfpathlineto{\pgfqpoint{2.638771in}{2.970052in}}%
\pgfpathlineto{\pgfqpoint{2.641863in}{2.970052in}}%
\pgfpathlineto{\pgfqpoint{2.643410in}{2.963384in}}%
\pgfpathlineto{\pgfqpoint{2.644956in}{2.963384in}}%
\pgfpathlineto{\pgfqpoint{2.646503in}{2.956716in}}%
\pgfpathlineto{\pgfqpoint{2.649596in}{2.956716in}}%
\pgfpathlineto{\pgfqpoint{2.652688in}{2.943379in}}%
\pgfpathlineto{\pgfqpoint{2.655781in}{2.943379in}}%
\pgfpathlineto{\pgfqpoint{2.657328in}{2.936711in}}%
\pgfpathlineto{\pgfqpoint{2.658874in}{2.936711in}}%
\pgfpathlineto{\pgfqpoint{2.660420in}{2.930043in}}%
\pgfpathlineto{\pgfqpoint{2.661967in}{2.930043in}}%
\pgfpathlineto{\pgfqpoint{2.663513in}{2.923375in}}%
\pgfpathlineto{\pgfqpoint{2.666606in}{2.923375in}}%
\pgfpathlineto{\pgfqpoint{2.669699in}{2.910038in}}%
\pgfpathlineto{\pgfqpoint{2.671245in}{2.910038in}}%
\pgfpathlineto{\pgfqpoint{2.672792in}{2.903370in}}%
\pgfpathlineto{\pgfqpoint{2.675885in}{2.903370in}}%
\pgfpathlineto{\pgfqpoint{2.678978in}{2.890033in}}%
\pgfpathlineto{\pgfqpoint{2.680524in}{2.890033in}}%
\pgfpathlineto{\pgfqpoint{2.682070in}{2.883365in}}%
\pgfpathlineto{\pgfqpoint{2.683617in}{2.883365in}}%
\pgfpathlineto{\pgfqpoint{2.685163in}{2.876697in}}%
\pgfpathlineto{\pgfqpoint{2.686710in}{2.876697in}}%
\pgfpathlineto{\pgfqpoint{2.688256in}{2.870029in}}%
\pgfpathlineto{\pgfqpoint{2.691349in}{2.870029in}}%
\pgfpathlineto{\pgfqpoint{2.692895in}{2.863360in}}%
\pgfpathlineto{\pgfqpoint{2.695988in}{2.863360in}}%
\pgfpathlineto{\pgfqpoint{2.697535in}{2.856692in}}%
\pgfpathlineto{\pgfqpoint{2.703720in}{2.856692in}}%
\pgfpathlineto{\pgfqpoint{2.705267in}{2.850024in}}%
\pgfpathlineto{\pgfqpoint{2.714545in}{2.850024in}}%
\pgfpathlineto{\pgfqpoint{2.716092in}{2.843356in}}%
\pgfpathlineto{\pgfqpoint{2.771763in}{2.843356in}}%
\pgfpathlineto{\pgfqpoint{2.773309in}{2.836687in}}%
\pgfpathlineto{\pgfqpoint{2.788773in}{2.836687in}}%
\pgfpathlineto{\pgfqpoint{2.790320in}{2.843356in}}%
\pgfpathlineto{\pgfqpoint{2.794959in}{2.843356in}}%
\pgfpathlineto{\pgfqpoint{2.796506in}{2.850024in}}%
\pgfpathlineto{\pgfqpoint{2.805784in}{2.850024in}}%
\pgfpathlineto{\pgfqpoint{2.807330in}{2.856692in}}%
\pgfpathlineto{\pgfqpoint{2.808877in}{2.856692in}}%
\pgfpathlineto{\pgfqpoint{2.810423in}{2.863360in}}%
\pgfpathlineto{\pgfqpoint{2.816609in}{2.863360in}}%
\pgfpathlineto{\pgfqpoint{2.818155in}{2.870029in}}%
\pgfpathlineto{\pgfqpoint{2.821248in}{2.870029in}}%
\pgfpathlineto{\pgfqpoint{2.822795in}{2.876697in}}%
\pgfpathlineto{\pgfqpoint{2.824341in}{2.876697in}}%
\pgfpathlineto{\pgfqpoint{2.825888in}{2.883365in}}%
\pgfpathlineto{\pgfqpoint{2.830527in}{2.883365in}}%
\pgfpathlineto{\pgfqpoint{2.832073in}{2.890033in}}%
\pgfpathlineto{\pgfqpoint{2.836713in}{2.890033in}}%
\pgfpathlineto{\pgfqpoint{2.838259in}{2.896702in}}%
\pgfpathlineto{\pgfqpoint{2.841352in}{2.896702in}}%
\pgfpathlineto{\pgfqpoint{2.842898in}{2.903370in}}%
\pgfpathlineto{\pgfqpoint{2.847537in}{2.903370in}}%
\pgfpathlineto{\pgfqpoint{2.849084in}{2.910038in}}%
\pgfpathlineto{\pgfqpoint{2.850630in}{2.910038in}}%
\pgfpathlineto{\pgfqpoint{2.852177in}{2.916706in}}%
\pgfpathlineto{\pgfqpoint{2.856816in}{2.916706in}}%
\pgfpathlineto{\pgfqpoint{2.859909in}{2.930043in}}%
\pgfpathlineto{\pgfqpoint{2.863002in}{2.930043in}}%
\pgfpathlineto{\pgfqpoint{2.864548in}{2.936711in}}%
\pgfpathlineto{\pgfqpoint{2.867641in}{2.936711in}}%
\pgfpathlineto{\pgfqpoint{2.870734in}{2.950048in}}%
\pgfpathlineto{\pgfqpoint{2.873827in}{2.950048in}}%
\pgfpathlineto{\pgfqpoint{2.876919in}{2.963384in}}%
\pgfpathlineto{\pgfqpoint{2.881559in}{2.963384in}}%
\pgfpathlineto{\pgfqpoint{2.883105in}{2.970052in}}%
\pgfpathlineto{\pgfqpoint{2.886198in}{2.970052in}}%
\pgfpathlineto{\pgfqpoint{2.887744in}{2.976721in}}%
\pgfpathlineto{\pgfqpoint{2.889291in}{2.976721in}}%
\pgfpathlineto{\pgfqpoint{2.892384in}{2.990057in}}%
\pgfpathlineto{\pgfqpoint{2.895477in}{3.010062in}}%
\pgfpathlineto{\pgfqpoint{2.897023in}{3.016730in}}%
\pgfpathlineto{\pgfqpoint{2.898569in}{3.016730in}}%
\pgfpathlineto{\pgfqpoint{2.900116in}{3.023398in}}%
\pgfpathlineto{\pgfqpoint{2.901662in}{3.023398in}}%
\pgfpathlineto{\pgfqpoint{2.903209in}{3.030067in}}%
\pgfpathlineto{\pgfqpoint{2.924859in}{3.030067in}}%
\pgfpathlineto{\pgfqpoint{2.926405in}{3.023398in}}%
\pgfpathlineto{\pgfqpoint{2.938776in}{3.023398in}}%
\pgfpathlineto{\pgfqpoint{2.941869in}{3.010062in}}%
\pgfpathlineto{\pgfqpoint{2.944962in}{3.010062in}}%
\pgfpathlineto{\pgfqpoint{2.952694in}{2.976721in}}%
\pgfpathlineto{\pgfqpoint{2.965065in}{2.976721in}}%
\pgfpathlineto{\pgfqpoint{2.966612in}{2.970052in}}%
\pgfpathlineto{\pgfqpoint{2.971251in}{2.970052in}}%
\pgfpathlineto{\pgfqpoint{2.972798in}{2.963384in}}%
\pgfpathlineto{\pgfqpoint{2.974344in}{2.963384in}}%
\pgfpathlineto{\pgfqpoint{2.975890in}{2.956716in}}%
\pgfpathlineto{\pgfqpoint{2.978983in}{2.956716in}}%
\pgfpathlineto{\pgfqpoint{2.980530in}{2.950048in}}%
\pgfpathlineto{\pgfqpoint{2.982076in}{2.950048in}}%
\pgfpathlineto{\pgfqpoint{2.983623in}{2.943379in}}%
\pgfpathlineto{\pgfqpoint{2.988262in}{2.943379in}}%
\pgfpathlineto{\pgfqpoint{2.989808in}{2.936711in}}%
\pgfpathlineto{\pgfqpoint{2.994447in}{2.936711in}}%
\pgfpathlineto{\pgfqpoint{2.995994in}{2.930043in}}%
\pgfpathlineto{\pgfqpoint{2.999087in}{2.930043in}}%
\pgfpathlineto{\pgfqpoint{3.000633in}{2.923375in}}%
\pgfpathlineto{\pgfqpoint{3.006819in}{2.923375in}}%
\pgfpathlineto{\pgfqpoint{3.008365in}{2.916706in}}%
\pgfpathlineto{\pgfqpoint{3.013005in}{2.916706in}}%
\pgfpathlineto{\pgfqpoint{3.014551in}{2.910038in}}%
\pgfpathlineto{\pgfqpoint{3.019190in}{2.910038in}}%
\pgfpathlineto{\pgfqpoint{3.020737in}{2.903370in}}%
\pgfpathlineto{\pgfqpoint{3.031562in}{2.903370in}}%
\pgfpathlineto{\pgfqpoint{3.033108in}{2.896702in}}%
\pgfpathlineto{\pgfqpoint{3.036201in}{2.896702in}}%
\pgfpathlineto{\pgfqpoint{3.037747in}{2.890033in}}%
\pgfpathlineto{\pgfqpoint{3.047026in}{2.890033in}}%
\pgfpathlineto{\pgfqpoint{3.048572in}{2.883365in}}%
\pgfpathlineto{\pgfqpoint{3.059397in}{2.883365in}}%
\pgfpathlineto{\pgfqpoint{3.060944in}{2.876697in}}%
\pgfpathlineto{\pgfqpoint{3.081047in}{2.876697in}}%
\pgfpathlineto{\pgfqpoint{3.082594in}{2.883365in}}%
\pgfpathlineto{\pgfqpoint{3.090326in}{2.883365in}}%
\pgfpathlineto{\pgfqpoint{3.091872in}{2.890033in}}%
\pgfpathlineto{\pgfqpoint{3.094965in}{2.890033in}}%
\pgfpathlineto{\pgfqpoint{3.096511in}{2.896702in}}%
\pgfpathlineto{\pgfqpoint{3.113522in}{2.896702in}}%
\pgfpathlineto{\pgfqpoint{3.115068in}{2.890033in}}%
\pgfpathlineto{\pgfqpoint{3.116615in}{2.890033in}}%
\pgfpathlineto{\pgfqpoint{3.119708in}{2.876697in}}%
\pgfpathlineto{\pgfqpoint{3.121254in}{2.876697in}}%
\pgfpathlineto{\pgfqpoint{3.122800in}{2.870029in}}%
\pgfpathlineto{\pgfqpoint{3.124347in}{2.870029in}}%
\pgfpathlineto{\pgfqpoint{3.128986in}{2.850024in}}%
\pgfpathlineto{\pgfqpoint{3.130533in}{2.850024in}}%
\pgfpathlineto{\pgfqpoint{3.133625in}{2.836687in}}%
\pgfpathlineto{\pgfqpoint{3.135172in}{2.836687in}}%
\pgfpathlineto{\pgfqpoint{3.136718in}{2.830019in}}%
\pgfpathlineto{\pgfqpoint{3.138265in}{2.830019in}}%
\pgfpathlineto{\pgfqpoint{3.141358in}{2.816683in}}%
\pgfpathlineto{\pgfqpoint{3.142904in}{2.816683in}}%
\pgfpathlineto{\pgfqpoint{3.144450in}{2.810014in}}%
\pgfpathlineto{\pgfqpoint{3.145997in}{2.810014in}}%
\pgfpathlineto{\pgfqpoint{3.147543in}{2.803346in}}%
\pgfpathlineto{\pgfqpoint{3.176925in}{2.803346in}}%
\pgfpathlineto{\pgfqpoint{3.178472in}{2.810014in}}%
\pgfpathlineto{\pgfqpoint{3.184657in}{2.810014in}}%
\pgfpathlineto{\pgfqpoint{3.186204in}{2.816683in}}%
\pgfpathlineto{\pgfqpoint{3.192389in}{2.816683in}}%
\pgfpathlineto{\pgfqpoint{3.193936in}{2.823351in}}%
\pgfpathlineto{\pgfqpoint{3.198575in}{2.823351in}}%
\pgfpathlineto{\pgfqpoint{3.200122in}{2.830019in}}%
\pgfpathlineto{\pgfqpoint{3.206307in}{2.830019in}}%
\pgfpathlineto{\pgfqpoint{3.207854in}{2.836687in}}%
\pgfpathlineto{\pgfqpoint{3.217132in}{2.836687in}}%
\pgfpathlineto{\pgfqpoint{3.218679in}{2.843356in}}%
\pgfpathlineto{\pgfqpoint{3.224864in}{2.843356in}}%
\pgfpathlineto{\pgfqpoint{3.226411in}{2.850024in}}%
\pgfpathlineto{\pgfqpoint{3.263525in}{2.850024in}}%
\pgfpathlineto{\pgfqpoint{3.265071in}{2.856692in}}%
\pgfpathlineto{\pgfqpoint{3.268164in}{2.856692in}}%
\pgfpathlineto{\pgfqpoint{3.269711in}{2.863360in}}%
\pgfpathlineto{\pgfqpoint{3.282082in}{2.863360in}}%
\pgfpathlineto{\pgfqpoint{3.283628in}{2.870029in}}%
\pgfpathlineto{\pgfqpoint{3.317650in}{2.870029in}}%
\pgfpathlineto{\pgfqpoint{3.319196in}{2.876697in}}%
\pgfpathlineto{\pgfqpoint{3.342392in}{2.876697in}}%
\pgfpathlineto{\pgfqpoint{3.343939in}{2.870029in}}%
\pgfpathlineto{\pgfqpoint{3.365589in}{2.870029in}}%
\pgfpathlineto{\pgfqpoint{3.367135in}{2.876697in}}%
\pgfpathlineto{\pgfqpoint{3.368682in}{2.876697in}}%
\pgfpathlineto{\pgfqpoint{3.368682in}{2.876697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583576in}{2.623303in}}{\pgfqpoint{2.783559in}{0.533460in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.000000,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583576in}{3.016730in}}%
\pgfpathlineto{\pgfqpoint{0.594401in}{3.016730in}}%
\pgfpathlineto{\pgfqpoint{0.595948in}{3.023398in}}%
\pgfpathlineto{\pgfqpoint{0.650073in}{3.023398in}}%
\pgfpathlineto{\pgfqpoint{0.651619in}{3.030067in}}%
\pgfpathlineto{\pgfqpoint{0.693372in}{3.030067in}}%
\pgfpathlineto{\pgfqpoint{0.694919in}{3.036735in}}%
\pgfpathlineto{\pgfqpoint{0.953171in}{3.036735in}}%
\pgfpathlineto{\pgfqpoint{0.954718in}{3.043403in}}%
\pgfpathlineto{\pgfqpoint{0.957810in}{3.043403in}}%
\pgfpathlineto{\pgfqpoint{0.959357in}{3.036735in}}%
\pgfpathlineto{\pgfqpoint{1.061421in}{3.036735in}}%
\pgfpathlineto{\pgfqpoint{1.062967in}{3.043403in}}%
\pgfpathlineto{\pgfqpoint{1.072246in}{3.043403in}}%
\pgfpathlineto{\pgfqpoint{1.073792in}{3.050071in}}%
\pgfpathlineto{\pgfqpoint{1.096988in}{3.050071in}}%
\pgfpathlineto{\pgfqpoint{1.098535in}{3.056740in}}%
\pgfpathlineto{\pgfqpoint{1.127917in}{3.056740in}}%
\pgfpathlineto{\pgfqpoint{1.129463in}{3.050071in}}%
\pgfpathlineto{\pgfqpoint{1.132556in}{3.050071in}}%
\pgfpathlineto{\pgfqpoint{1.134102in}{3.043403in}}%
\pgfpathlineto{\pgfqpoint{1.165031in}{3.043403in}}%
\pgfpathlineto{\pgfqpoint{1.166577in}{3.050071in}}%
\pgfpathlineto{\pgfqpoint{1.174309in}{3.050071in}}%
\pgfpathlineto{\pgfqpoint{1.175856in}{3.056740in}}%
\pgfpathlineto{\pgfqpoint{1.177402in}{3.056740in}}%
\pgfpathlineto{\pgfqpoint{1.178949in}{3.063408in}}%
\pgfpathlineto{\pgfqpoint{1.202145in}{3.063408in}}%
\pgfpathlineto{\pgfqpoint{1.203691in}{3.056740in}}%
\pgfpathlineto{\pgfqpoint{1.217609in}{3.056740in}}%
\pgfpathlineto{\pgfqpoint{1.219156in}{3.050071in}}%
\pgfpathlineto{\pgfqpoint{1.265548in}{3.050071in}}%
\pgfpathlineto{\pgfqpoint{1.267095in}{3.043403in}}%
\pgfpathlineto{\pgfqpoint{1.276373in}{3.043403in}}%
\pgfpathlineto{\pgfqpoint{1.277920in}{3.050071in}}%
\pgfpathlineto{\pgfqpoint{1.298023in}{3.050071in}}%
\pgfpathlineto{\pgfqpoint{1.299570in}{3.043403in}}%
\pgfpathlineto{\pgfqpoint{1.301116in}{3.050071in}}%
\pgfpathlineto{\pgfqpoint{1.310394in}{3.050071in}}%
\pgfpathlineto{\pgfqpoint{1.311941in}{3.043403in}}%
\pgfpathlineto{\pgfqpoint{1.362973in}{3.043403in}}%
\pgfpathlineto{\pgfqpoint{1.364519in}{3.036735in}}%
\pgfpathlineto{\pgfqpoint{1.372251in}{3.036735in}}%
\pgfpathlineto{\pgfqpoint{1.375344in}{3.023398in}}%
\pgfpathlineto{\pgfqpoint{1.378437in}{3.023398in}}%
\pgfpathlineto{\pgfqpoint{1.381530in}{3.010062in}}%
\pgfpathlineto{\pgfqpoint{1.384623in}{2.990057in}}%
\pgfpathlineto{\pgfqpoint{1.392355in}{2.956716in}}%
\pgfpathlineto{\pgfqpoint{1.393901in}{2.956716in}}%
\pgfpathlineto{\pgfqpoint{1.396994in}{2.943379in}}%
\pgfpathlineto{\pgfqpoint{1.400087in}{2.943379in}}%
\pgfpathlineto{\pgfqpoint{1.401633in}{2.936711in}}%
\pgfpathlineto{\pgfqpoint{1.404726in}{2.936711in}}%
\pgfpathlineto{\pgfqpoint{1.407819in}{2.923375in}}%
\pgfpathlineto{\pgfqpoint{1.409365in}{2.923375in}}%
\pgfpathlineto{\pgfqpoint{1.410912in}{2.916706in}}%
\pgfpathlineto{\pgfqpoint{1.412458in}{2.916706in}}%
\pgfpathlineto{\pgfqpoint{1.414005in}{2.910038in}}%
\pgfpathlineto{\pgfqpoint{1.415551in}{2.910038in}}%
\pgfpathlineto{\pgfqpoint{1.417098in}{2.903370in}}%
\pgfpathlineto{\pgfqpoint{1.420190in}{2.903370in}}%
\pgfpathlineto{\pgfqpoint{1.421737in}{2.896702in}}%
\pgfpathlineto{\pgfqpoint{1.424830in}{2.896702in}}%
\pgfpathlineto{\pgfqpoint{1.426376in}{2.890033in}}%
\pgfpathlineto{\pgfqpoint{1.432562in}{2.890033in}}%
\pgfpathlineto{\pgfqpoint{1.434108in}{2.883365in}}%
\pgfpathlineto{\pgfqpoint{1.438747in}{2.883365in}}%
\pgfpathlineto{\pgfqpoint{1.440294in}{2.876697in}}%
\pgfpathlineto{\pgfqpoint{1.514522in}{2.876697in}}%
\pgfpathlineto{\pgfqpoint{1.516069in}{2.870029in}}%
\pgfpathlineto{\pgfqpoint{1.525347in}{2.870029in}}%
\pgfpathlineto{\pgfqpoint{1.526894in}{2.863360in}}%
\pgfpathlineto{\pgfqpoint{1.528440in}{2.863360in}}%
\pgfpathlineto{\pgfqpoint{1.529986in}{2.856692in}}%
\pgfpathlineto{\pgfqpoint{1.533079in}{2.856692in}}%
\pgfpathlineto{\pgfqpoint{1.534626in}{2.850024in}}%
\pgfpathlineto{\pgfqpoint{1.536172in}{2.850024in}}%
\pgfpathlineto{\pgfqpoint{1.537718in}{2.843356in}}%
\pgfpathlineto{\pgfqpoint{1.540811in}{2.843356in}}%
\pgfpathlineto{\pgfqpoint{1.542358in}{2.836687in}}%
\pgfpathlineto{\pgfqpoint{1.548543in}{2.836687in}}%
\pgfpathlineto{\pgfqpoint{1.550090in}{2.830019in}}%
\pgfpathlineto{\pgfqpoint{1.557822in}{2.830019in}}%
\pgfpathlineto{\pgfqpoint{1.559368in}{2.823351in}}%
\pgfpathlineto{\pgfqpoint{1.598029in}{2.823351in}}%
\pgfpathlineto{\pgfqpoint{1.599575in}{2.830019in}}%
\pgfpathlineto{\pgfqpoint{1.618132in}{2.830019in}}%
\pgfpathlineto{\pgfqpoint{1.619679in}{2.823351in}}%
\pgfpathlineto{\pgfqpoint{1.649061in}{2.823351in}}%
\pgfpathlineto{\pgfqpoint{1.650607in}{2.816683in}}%
\pgfpathlineto{\pgfqpoint{1.693907in}{2.816683in}}%
\pgfpathlineto{\pgfqpoint{1.695453in}{2.823351in}}%
\pgfpathlineto{\pgfqpoint{1.724835in}{2.823351in}}%
\pgfpathlineto{\pgfqpoint{1.726382in}{2.830019in}}%
\pgfpathlineto{\pgfqpoint{1.737207in}{2.830019in}}%
\pgfpathlineto{\pgfqpoint{1.738753in}{2.836687in}}%
\pgfpathlineto{\pgfqpoint{1.755764in}{2.836687in}}%
\pgfpathlineto{\pgfqpoint{1.757310in}{2.843356in}}%
\pgfpathlineto{\pgfqpoint{1.766589in}{2.843356in}}%
\pgfpathlineto{\pgfqpoint{1.768135in}{2.850024in}}%
\pgfpathlineto{\pgfqpoint{1.774321in}{2.850024in}}%
\pgfpathlineto{\pgfqpoint{1.775867in}{2.856692in}}%
\pgfpathlineto{\pgfqpoint{1.778960in}{2.856692in}}%
\pgfpathlineto{\pgfqpoint{1.780507in}{2.863360in}}%
\pgfpathlineto{\pgfqpoint{1.785146in}{2.863360in}}%
\pgfpathlineto{\pgfqpoint{1.786692in}{2.870029in}}%
\pgfpathlineto{\pgfqpoint{1.791332in}{2.870029in}}%
\pgfpathlineto{\pgfqpoint{1.792878in}{2.876697in}}%
\pgfpathlineto{\pgfqpoint{1.797517in}{2.876697in}}%
\pgfpathlineto{\pgfqpoint{1.799064in}{2.883365in}}%
\pgfpathlineto{\pgfqpoint{1.805249in}{2.883365in}}%
\pgfpathlineto{\pgfqpoint{1.806796in}{2.890033in}}%
\pgfpathlineto{\pgfqpoint{1.808342in}{2.890033in}}%
\pgfpathlineto{\pgfqpoint{1.809889in}{2.896702in}}%
\pgfpathlineto{\pgfqpoint{1.820714in}{2.896702in}}%
\pgfpathlineto{\pgfqpoint{1.822260in}{2.903370in}}%
\pgfpathlineto{\pgfqpoint{1.823806in}{2.903370in}}%
\pgfpathlineto{\pgfqpoint{1.825353in}{2.910038in}}%
\pgfpathlineto{\pgfqpoint{1.833085in}{2.910038in}}%
\pgfpathlineto{\pgfqpoint{1.834631in}{2.916706in}}%
\pgfpathlineto{\pgfqpoint{1.840817in}{2.916706in}}%
\pgfpathlineto{\pgfqpoint{1.842363in}{2.923375in}}%
\pgfpathlineto{\pgfqpoint{1.845456in}{2.923375in}}%
\pgfpathlineto{\pgfqpoint{1.847003in}{2.930043in}}%
\pgfpathlineto{\pgfqpoint{1.856281in}{2.930043in}}%
\pgfpathlineto{\pgfqpoint{1.857828in}{2.936711in}}%
\pgfpathlineto{\pgfqpoint{1.865560in}{2.936711in}}%
\pgfpathlineto{\pgfqpoint{1.867106in}{2.943379in}}%
\pgfpathlineto{\pgfqpoint{1.868653in}{2.943379in}}%
\pgfpathlineto{\pgfqpoint{1.870199in}{2.950048in}}%
\pgfpathlineto{\pgfqpoint{1.879478in}{2.950048in}}%
\pgfpathlineto{\pgfqpoint{1.881024in}{2.956716in}}%
\pgfpathlineto{\pgfqpoint{1.882570in}{2.956716in}}%
\pgfpathlineto{\pgfqpoint{1.884117in}{2.963384in}}%
\pgfpathlineto{\pgfqpoint{1.888756in}{2.963384in}}%
\pgfpathlineto{\pgfqpoint{1.890303in}{2.970052in}}%
\pgfpathlineto{\pgfqpoint{1.899581in}{2.970052in}}%
\pgfpathlineto{\pgfqpoint{1.901128in}{2.976721in}}%
\pgfpathlineto{\pgfqpoint{1.902674in}{2.976721in}}%
\pgfpathlineto{\pgfqpoint{1.904220in}{2.983389in}}%
\pgfpathlineto{\pgfqpoint{1.908860in}{2.983389in}}%
\pgfpathlineto{\pgfqpoint{1.910406in}{2.990057in}}%
\pgfpathlineto{\pgfqpoint{1.911952in}{2.983389in}}%
\pgfpathlineto{\pgfqpoint{1.927417in}{2.983389in}}%
\pgfpathlineto{\pgfqpoint{1.930510in}{2.996725in}}%
\pgfpathlineto{\pgfqpoint{1.932056in}{2.990057in}}%
\pgfpathlineto{\pgfqpoint{1.933602in}{2.996725in}}%
\pgfpathlineto{\pgfqpoint{1.935149in}{2.990057in}}%
\pgfpathlineto{\pgfqpoint{1.936695in}{2.996725in}}%
\pgfpathlineto{\pgfqpoint{1.938242in}{2.996725in}}%
\pgfpathlineto{\pgfqpoint{1.939788in}{3.003394in}}%
\pgfpathlineto{\pgfqpoint{1.944427in}{3.003394in}}%
\pgfpathlineto{\pgfqpoint{1.945974in}{2.996725in}}%
\pgfpathlineto{\pgfqpoint{1.949067in}{3.010062in}}%
\pgfpathlineto{\pgfqpoint{1.950613in}{2.996725in}}%
\pgfpathlineto{\pgfqpoint{1.952159in}{3.003394in}}%
\pgfpathlineto{\pgfqpoint{1.953706in}{3.003394in}}%
\pgfpathlineto{\pgfqpoint{1.955252in}{2.996725in}}%
\pgfpathlineto{\pgfqpoint{1.956799in}{3.003394in}}%
\pgfpathlineto{\pgfqpoint{1.958345in}{2.996725in}}%
\pgfpathlineto{\pgfqpoint{1.962984in}{2.996725in}}%
\pgfpathlineto{\pgfqpoint{1.964531in}{2.990057in}}%
\pgfpathlineto{\pgfqpoint{1.966077in}{2.996725in}}%
\pgfpathlineto{\pgfqpoint{1.972263in}{2.996725in}}%
\pgfpathlineto{\pgfqpoint{1.975356in}{2.983389in}}%
\pgfpathlineto{\pgfqpoint{1.976902in}{2.983389in}}%
\pgfpathlineto{\pgfqpoint{1.979995in}{2.963384in}}%
\pgfpathlineto{\pgfqpoint{1.983088in}{2.950048in}}%
\pgfpathlineto{\pgfqpoint{1.984634in}{2.950048in}}%
\pgfpathlineto{\pgfqpoint{1.989274in}{2.930043in}}%
\pgfpathlineto{\pgfqpoint{1.990820in}{2.930043in}}%
\pgfpathlineto{\pgfqpoint{1.993913in}{2.916706in}}%
\pgfpathlineto{\pgfqpoint{1.995459in}{2.916706in}}%
\pgfpathlineto{\pgfqpoint{1.998552in}{2.903370in}}%
\pgfpathlineto{\pgfqpoint{2.000098in}{2.903370in}}%
\pgfpathlineto{\pgfqpoint{2.001645in}{2.896702in}}%
\pgfpathlineto{\pgfqpoint{2.003191in}{2.896702in}}%
\pgfpathlineto{\pgfqpoint{2.004738in}{2.890033in}}%
\pgfpathlineto{\pgfqpoint{2.006284in}{2.890033in}}%
\pgfpathlineto{\pgfqpoint{2.009377in}{2.876697in}}%
\pgfpathlineto{\pgfqpoint{2.010923in}{2.876697in}}%
\pgfpathlineto{\pgfqpoint{2.014016in}{2.863360in}}%
\pgfpathlineto{\pgfqpoint{2.015563in}{2.863360in}}%
\pgfpathlineto{\pgfqpoint{2.017109in}{2.856692in}}%
\pgfpathlineto{\pgfqpoint{2.018656in}{2.856692in}}%
\pgfpathlineto{\pgfqpoint{2.021748in}{2.843356in}}%
\pgfpathlineto{\pgfqpoint{2.023295in}{2.843356in}}%
\pgfpathlineto{\pgfqpoint{2.024841in}{2.836687in}}%
\pgfpathlineto{\pgfqpoint{2.026388in}{2.836687in}}%
\pgfpathlineto{\pgfqpoint{2.027934in}{2.830019in}}%
\pgfpathlineto{\pgfqpoint{2.029480in}{2.830019in}}%
\pgfpathlineto{\pgfqpoint{2.031027in}{2.823351in}}%
\pgfpathlineto{\pgfqpoint{2.037213in}{2.823351in}}%
\pgfpathlineto{\pgfqpoint{2.038759in}{2.816683in}}%
\pgfpathlineto{\pgfqpoint{2.063502in}{2.816683in}}%
\pgfpathlineto{\pgfqpoint{2.065048in}{2.823351in}}%
\pgfpathlineto{\pgfqpoint{2.108348in}{2.823351in}}%
\pgfpathlineto{\pgfqpoint{2.109894in}{2.830019in}}%
\pgfpathlineto{\pgfqpoint{2.117627in}{2.830019in}}%
\pgfpathlineto{\pgfqpoint{2.119173in}{2.836687in}}%
\pgfpathlineto{\pgfqpoint{2.125359in}{2.836687in}}%
\pgfpathlineto{\pgfqpoint{2.126905in}{2.843356in}}%
\pgfpathlineto{\pgfqpoint{2.131544in}{2.843356in}}%
\pgfpathlineto{\pgfqpoint{2.133091in}{2.850024in}}%
\pgfpathlineto{\pgfqpoint{2.139276in}{2.850024in}}%
\pgfpathlineto{\pgfqpoint{2.140823in}{2.856692in}}%
\pgfpathlineto{\pgfqpoint{2.156287in}{2.856692in}}%
\pgfpathlineto{\pgfqpoint{2.157833in}{2.850024in}}%
\pgfpathlineto{\pgfqpoint{2.164019in}{2.850024in}}%
\pgfpathlineto{\pgfqpoint{2.165566in}{2.843356in}}%
\pgfpathlineto{\pgfqpoint{2.182576in}{2.843356in}}%
\pgfpathlineto{\pgfqpoint{2.184123in}{2.836687in}}%
\pgfpathlineto{\pgfqpoint{2.218144in}{2.836687in}}%
\pgfpathlineto{\pgfqpoint{2.219690in}{2.843356in}}%
\pgfpathlineto{\pgfqpoint{2.222783in}{2.843356in}}%
\pgfpathlineto{\pgfqpoint{2.224330in}{2.850024in}}%
\pgfpathlineto{\pgfqpoint{2.233608in}{2.850024in}}%
\pgfpathlineto{\pgfqpoint{2.235155in}{2.856692in}}%
\pgfpathlineto{\pgfqpoint{2.238247in}{2.856692in}}%
\pgfpathlineto{\pgfqpoint{2.239794in}{2.863360in}}%
\pgfpathlineto{\pgfqpoint{2.261444in}{2.863360in}}%
\pgfpathlineto{\pgfqpoint{2.262990in}{2.856692in}}%
\pgfpathlineto{\pgfqpoint{2.272269in}{2.856692in}}%
\pgfpathlineto{\pgfqpoint{2.273815in}{2.850024in}}%
\pgfpathlineto{\pgfqpoint{2.278454in}{2.850024in}}%
\pgfpathlineto{\pgfqpoint{2.280001in}{2.843356in}}%
\pgfpathlineto{\pgfqpoint{2.289279in}{2.843356in}}%
\pgfpathlineto{\pgfqpoint{2.290826in}{2.836687in}}%
\pgfpathlineto{\pgfqpoint{2.344950in}{2.836687in}}%
\pgfpathlineto{\pgfqpoint{2.346497in}{2.843356in}}%
\pgfpathlineto{\pgfqpoint{2.348043in}{2.843356in}}%
\pgfpathlineto{\pgfqpoint{2.349590in}{2.850024in}}%
\pgfpathlineto{\pgfqpoint{2.354229in}{2.850024in}}%
\pgfpathlineto{\pgfqpoint{2.355775in}{2.856692in}}%
\pgfpathlineto{\pgfqpoint{2.360415in}{2.856692in}}%
\pgfpathlineto{\pgfqpoint{2.361961in}{2.863360in}}%
\pgfpathlineto{\pgfqpoint{2.363508in}{2.863360in}}%
\pgfpathlineto{\pgfqpoint{2.365054in}{2.870029in}}%
\pgfpathlineto{\pgfqpoint{2.369693in}{2.870029in}}%
\pgfpathlineto{\pgfqpoint{2.371240in}{2.876697in}}%
\pgfpathlineto{\pgfqpoint{2.374332in}{2.876697in}}%
\pgfpathlineto{\pgfqpoint{2.375879in}{2.883365in}}%
\pgfpathlineto{\pgfqpoint{2.391343in}{2.883365in}}%
\pgfpathlineto{\pgfqpoint{2.392890in}{2.876697in}}%
\pgfpathlineto{\pgfqpoint{2.395982in}{2.876697in}}%
\pgfpathlineto{\pgfqpoint{2.397529in}{2.870029in}}%
\pgfpathlineto{\pgfqpoint{2.400622in}{2.870029in}}%
\pgfpathlineto{\pgfqpoint{2.402168in}{2.863360in}}%
\pgfpathlineto{\pgfqpoint{2.405261in}{2.863360in}}%
\pgfpathlineto{\pgfqpoint{2.406807in}{2.856692in}}%
\pgfpathlineto{\pgfqpoint{2.411447in}{2.856692in}}%
\pgfpathlineto{\pgfqpoint{2.412993in}{2.850024in}}%
\pgfpathlineto{\pgfqpoint{2.417632in}{2.850024in}}%
\pgfpathlineto{\pgfqpoint{2.419179in}{2.843356in}}%
\pgfpathlineto{\pgfqpoint{2.437736in}{2.843356in}}%
\pgfpathlineto{\pgfqpoint{2.439282in}{2.836687in}}%
\pgfpathlineto{\pgfqpoint{2.494953in}{2.836687in}}%
\pgfpathlineto{\pgfqpoint{2.498046in}{2.850024in}}%
\pgfpathlineto{\pgfqpoint{2.501139in}{2.850024in}}%
\pgfpathlineto{\pgfqpoint{2.502685in}{2.856692in}}%
\pgfpathlineto{\pgfqpoint{2.504232in}{2.856692in}}%
\pgfpathlineto{\pgfqpoint{2.505778in}{2.863360in}}%
\pgfpathlineto{\pgfqpoint{2.507325in}{2.863360in}}%
\pgfpathlineto{\pgfqpoint{2.508871in}{2.870029in}}%
\pgfpathlineto{\pgfqpoint{2.510418in}{2.870029in}}%
\pgfpathlineto{\pgfqpoint{2.513510in}{2.883365in}}%
\pgfpathlineto{\pgfqpoint{2.515057in}{2.883365in}}%
\pgfpathlineto{\pgfqpoint{2.518150in}{2.896702in}}%
\pgfpathlineto{\pgfqpoint{2.521243in}{2.896702in}}%
\pgfpathlineto{\pgfqpoint{2.522789in}{2.903370in}}%
\pgfpathlineto{\pgfqpoint{2.527428in}{2.903370in}}%
\pgfpathlineto{\pgfqpoint{2.528975in}{2.910038in}}%
\pgfpathlineto{\pgfqpoint{2.530521in}{2.910038in}}%
\pgfpathlineto{\pgfqpoint{2.532067in}{2.916706in}}%
\pgfpathlineto{\pgfqpoint{2.539800in}{2.916706in}}%
\pgfpathlineto{\pgfqpoint{2.541346in}{2.923375in}}%
\pgfpathlineto{\pgfqpoint{2.545985in}{2.923375in}}%
\pgfpathlineto{\pgfqpoint{2.547532in}{2.930043in}}%
\pgfpathlineto{\pgfqpoint{2.569182in}{2.930043in}}%
\pgfpathlineto{\pgfqpoint{2.570728in}{2.936711in}}%
\pgfpathlineto{\pgfqpoint{2.575367in}{2.936711in}}%
\pgfpathlineto{\pgfqpoint{2.576914in}{2.943379in}}%
\pgfpathlineto{\pgfqpoint{2.578460in}{2.943379in}}%
\pgfpathlineto{\pgfqpoint{2.580007in}{2.950048in}}%
\pgfpathlineto{\pgfqpoint{2.584646in}{2.950048in}}%
\pgfpathlineto{\pgfqpoint{2.586192in}{2.956716in}}%
\pgfpathlineto{\pgfqpoint{2.589285in}{2.956716in}}%
\pgfpathlineto{\pgfqpoint{2.590831in}{2.963384in}}%
\pgfpathlineto{\pgfqpoint{2.600110in}{2.963384in}}%
\pgfpathlineto{\pgfqpoint{2.601656in}{2.970052in}}%
\pgfpathlineto{\pgfqpoint{2.607842in}{2.970052in}}%
\pgfpathlineto{\pgfqpoint{2.609389in}{2.976721in}}%
\pgfpathlineto{\pgfqpoint{2.614028in}{2.976721in}}%
\pgfpathlineto{\pgfqpoint{2.615574in}{2.983389in}}%
\pgfpathlineto{\pgfqpoint{2.618667in}{2.983389in}}%
\pgfpathlineto{\pgfqpoint{2.620213in}{2.990057in}}%
\pgfpathlineto{\pgfqpoint{2.621760in}{2.990057in}}%
\pgfpathlineto{\pgfqpoint{2.623306in}{2.996725in}}%
\pgfpathlineto{\pgfqpoint{2.624853in}{2.990057in}}%
\pgfpathlineto{\pgfqpoint{2.626399in}{2.996725in}}%
\pgfpathlineto{\pgfqpoint{2.634131in}{2.996725in}}%
\pgfpathlineto{\pgfqpoint{2.635678in}{2.990057in}}%
\pgfpathlineto{\pgfqpoint{2.638771in}{2.990057in}}%
\pgfpathlineto{\pgfqpoint{2.640317in}{2.983389in}}%
\pgfpathlineto{\pgfqpoint{2.641863in}{2.983389in}}%
\pgfpathlineto{\pgfqpoint{2.643410in}{2.976721in}}%
\pgfpathlineto{\pgfqpoint{2.646503in}{2.976721in}}%
\pgfpathlineto{\pgfqpoint{2.648049in}{2.970052in}}%
\pgfpathlineto{\pgfqpoint{2.652688in}{2.970052in}}%
\pgfpathlineto{\pgfqpoint{2.654235in}{2.963384in}}%
\pgfpathlineto{\pgfqpoint{2.657328in}{2.963384in}}%
\pgfpathlineto{\pgfqpoint{2.658874in}{2.956716in}}%
\pgfpathlineto{\pgfqpoint{2.663513in}{2.956716in}}%
\pgfpathlineto{\pgfqpoint{2.665060in}{2.950048in}}%
\pgfpathlineto{\pgfqpoint{2.668153in}{2.950048in}}%
\pgfpathlineto{\pgfqpoint{2.669699in}{2.943379in}}%
\pgfpathlineto{\pgfqpoint{2.671245in}{2.943379in}}%
\pgfpathlineto{\pgfqpoint{2.672792in}{2.936711in}}%
\pgfpathlineto{\pgfqpoint{2.675885in}{2.936711in}}%
\pgfpathlineto{\pgfqpoint{2.677431in}{2.930043in}}%
\pgfpathlineto{\pgfqpoint{2.680524in}{2.930043in}}%
\pgfpathlineto{\pgfqpoint{2.682070in}{2.923375in}}%
\pgfpathlineto{\pgfqpoint{2.683617in}{2.923375in}}%
\pgfpathlineto{\pgfqpoint{2.685163in}{2.916706in}}%
\pgfpathlineto{\pgfqpoint{2.688256in}{2.916706in}}%
\pgfpathlineto{\pgfqpoint{2.689802in}{2.910038in}}%
\pgfpathlineto{\pgfqpoint{2.695988in}{2.910038in}}%
\pgfpathlineto{\pgfqpoint{2.697535in}{2.903370in}}%
\pgfpathlineto{\pgfqpoint{2.748566in}{2.903370in}}%
\pgfpathlineto{\pgfqpoint{2.750113in}{2.896702in}}%
\pgfpathlineto{\pgfqpoint{2.822795in}{2.896702in}}%
\pgfpathlineto{\pgfqpoint{2.824341in}{2.903370in}}%
\pgfpathlineto{\pgfqpoint{2.835166in}{2.903370in}}%
\pgfpathlineto{\pgfqpoint{2.836713in}{2.910038in}}%
\pgfpathlineto{\pgfqpoint{2.838259in}{2.910038in}}%
\pgfpathlineto{\pgfqpoint{2.839805in}{2.916706in}}%
\pgfpathlineto{\pgfqpoint{2.842898in}{2.916706in}}%
\pgfpathlineto{\pgfqpoint{2.844445in}{2.923375in}}%
\pgfpathlineto{\pgfqpoint{2.847537in}{2.923375in}}%
\pgfpathlineto{\pgfqpoint{2.849084in}{2.930043in}}%
\pgfpathlineto{\pgfqpoint{2.852177in}{2.930043in}}%
\pgfpathlineto{\pgfqpoint{2.853723in}{2.936711in}}%
\pgfpathlineto{\pgfqpoint{2.859909in}{2.936711in}}%
\pgfpathlineto{\pgfqpoint{2.861455in}{2.943379in}}%
\pgfpathlineto{\pgfqpoint{2.864548in}{2.943379in}}%
\pgfpathlineto{\pgfqpoint{2.866095in}{2.950048in}}%
\pgfpathlineto{\pgfqpoint{2.869187in}{2.950048in}}%
\pgfpathlineto{\pgfqpoint{2.870734in}{2.956716in}}%
\pgfpathlineto{\pgfqpoint{2.873827in}{2.956716in}}%
\pgfpathlineto{\pgfqpoint{2.875373in}{2.963384in}}%
\pgfpathlineto{\pgfqpoint{2.880012in}{2.963384in}}%
\pgfpathlineto{\pgfqpoint{2.881559in}{2.970052in}}%
\pgfpathlineto{\pgfqpoint{2.887744in}{2.970052in}}%
\pgfpathlineto{\pgfqpoint{2.889291in}{2.976721in}}%
\pgfpathlineto{\pgfqpoint{2.890837in}{2.976721in}}%
\pgfpathlineto{\pgfqpoint{2.893930in}{2.990057in}}%
\pgfpathlineto{\pgfqpoint{2.897023in}{3.010062in}}%
\pgfpathlineto{\pgfqpoint{2.898569in}{3.016730in}}%
\pgfpathlineto{\pgfqpoint{2.915580in}{3.016730in}}%
\pgfpathlineto{\pgfqpoint{2.923312in}{2.983389in}}%
\pgfpathlineto{\pgfqpoint{2.924859in}{2.983389in}}%
\pgfpathlineto{\pgfqpoint{2.926405in}{2.976721in}}%
\pgfpathlineto{\pgfqpoint{2.937230in}{2.976721in}}%
\pgfpathlineto{\pgfqpoint{2.938776in}{2.970052in}}%
\pgfpathlineto{\pgfqpoint{2.941869in}{2.970052in}}%
\pgfpathlineto{\pgfqpoint{2.943416in}{2.963384in}}%
\pgfpathlineto{\pgfqpoint{2.944962in}{2.963384in}}%
\pgfpathlineto{\pgfqpoint{2.946508in}{2.956716in}}%
\pgfpathlineto{\pgfqpoint{2.951148in}{2.956716in}}%
\pgfpathlineto{\pgfqpoint{2.954241in}{2.943379in}}%
\pgfpathlineto{\pgfqpoint{2.955787in}{2.943379in}}%
\pgfpathlineto{\pgfqpoint{2.957333in}{2.936711in}}%
\pgfpathlineto{\pgfqpoint{2.958880in}{2.936711in}}%
\pgfpathlineto{\pgfqpoint{2.961973in}{2.923375in}}%
\pgfpathlineto{\pgfqpoint{2.963519in}{2.923375in}}%
\pgfpathlineto{\pgfqpoint{2.966612in}{2.910038in}}%
\pgfpathlineto{\pgfqpoint{2.971251in}{2.910038in}}%
\pgfpathlineto{\pgfqpoint{2.972798in}{2.903370in}}%
\pgfpathlineto{\pgfqpoint{2.974344in}{2.903370in}}%
\pgfpathlineto{\pgfqpoint{2.975890in}{2.896702in}}%
\pgfpathlineto{\pgfqpoint{2.977437in}{2.896702in}}%
\pgfpathlineto{\pgfqpoint{2.978983in}{2.890033in}}%
\pgfpathlineto{\pgfqpoint{3.034654in}{2.890033in}}%
\pgfpathlineto{\pgfqpoint{3.036201in}{2.896702in}}%
\pgfpathlineto{\pgfqpoint{3.042387in}{2.896702in}}%
\pgfpathlineto{\pgfqpoint{3.043933in}{2.903370in}}%
\pgfpathlineto{\pgfqpoint{3.054758in}{2.903370in}}%
\pgfpathlineto{\pgfqpoint{3.056304in}{2.910038in}}%
\pgfpathlineto{\pgfqpoint{3.059397in}{2.910038in}}%
\pgfpathlineto{\pgfqpoint{3.060944in}{2.916706in}}%
\pgfpathlineto{\pgfqpoint{3.070222in}{2.916706in}}%
\pgfpathlineto{\pgfqpoint{3.071769in}{2.923375in}}%
\pgfpathlineto{\pgfqpoint{3.076408in}{2.923375in}}%
\pgfpathlineto{\pgfqpoint{3.077954in}{2.930043in}}%
\pgfpathlineto{\pgfqpoint{3.084140in}{2.930043in}}%
\pgfpathlineto{\pgfqpoint{3.085686in}{2.936711in}}%
\pgfpathlineto{\pgfqpoint{3.094965in}{2.936711in}}%
\pgfpathlineto{\pgfqpoint{3.096511in}{2.943379in}}%
\pgfpathlineto{\pgfqpoint{3.108883in}{2.943379in}}%
\pgfpathlineto{\pgfqpoint{3.110429in}{2.936711in}}%
\pgfpathlineto{\pgfqpoint{3.113522in}{2.936711in}}%
\pgfpathlineto{\pgfqpoint{3.115068in}{2.930043in}}%
\pgfpathlineto{\pgfqpoint{3.116615in}{2.930043in}}%
\pgfpathlineto{\pgfqpoint{3.121254in}{2.910038in}}%
\pgfpathlineto{\pgfqpoint{3.122800in}{2.910038in}}%
\pgfpathlineto{\pgfqpoint{3.128986in}{2.883365in}}%
\pgfpathlineto{\pgfqpoint{3.130533in}{2.883365in}}%
\pgfpathlineto{\pgfqpoint{3.133625in}{2.870029in}}%
\pgfpathlineto{\pgfqpoint{3.135172in}{2.870029in}}%
\pgfpathlineto{\pgfqpoint{3.136718in}{2.863360in}}%
\pgfpathlineto{\pgfqpoint{3.138265in}{2.863360in}}%
\pgfpathlineto{\pgfqpoint{3.141358in}{2.850024in}}%
\pgfpathlineto{\pgfqpoint{3.142904in}{2.850024in}}%
\pgfpathlineto{\pgfqpoint{3.144450in}{2.843356in}}%
\pgfpathlineto{\pgfqpoint{3.145997in}{2.843356in}}%
\pgfpathlineto{\pgfqpoint{3.147543in}{2.836687in}}%
\pgfpathlineto{\pgfqpoint{3.150636in}{2.836687in}}%
\pgfpathlineto{\pgfqpoint{3.152182in}{2.830019in}}%
\pgfpathlineto{\pgfqpoint{3.156822in}{2.830019in}}%
\pgfpathlineto{\pgfqpoint{3.158368in}{2.823351in}}%
\pgfpathlineto{\pgfqpoint{3.181565in}{2.823351in}}%
\pgfpathlineto{\pgfqpoint{3.183111in}{2.830019in}}%
\pgfpathlineto{\pgfqpoint{3.189297in}{2.830019in}}%
\pgfpathlineto{\pgfqpoint{3.190843in}{2.836687in}}%
\pgfpathlineto{\pgfqpoint{3.195482in}{2.836687in}}%
\pgfpathlineto{\pgfqpoint{3.197029in}{2.843356in}}%
\pgfpathlineto{\pgfqpoint{3.200122in}{2.843356in}}%
\pgfpathlineto{\pgfqpoint{3.201668in}{2.850024in}}%
\pgfpathlineto{\pgfqpoint{3.207854in}{2.850024in}}%
\pgfpathlineto{\pgfqpoint{3.210947in}{2.863360in}}%
\pgfpathlineto{\pgfqpoint{3.240329in}{2.863360in}}%
\pgfpathlineto{\pgfqpoint{3.241875in}{2.870029in}}%
\pgfpathlineto{\pgfqpoint{3.275896in}{2.870029in}}%
\pgfpathlineto{\pgfqpoint{3.277443in}{2.876697in}}%
\pgfpathlineto{\pgfqpoint{3.278989in}{2.876697in}}%
\pgfpathlineto{\pgfqpoint{3.280535in}{2.883365in}}%
\pgfpathlineto{\pgfqpoint{3.288268in}{2.883365in}}%
\pgfpathlineto{\pgfqpoint{3.289814in}{2.890033in}}%
\pgfpathlineto{\pgfqpoint{3.303732in}{2.890033in}}%
\pgfpathlineto{\pgfqpoint{3.305278in}{2.883365in}}%
\pgfpathlineto{\pgfqpoint{3.306825in}{2.883365in}}%
\pgfpathlineto{\pgfqpoint{3.308371in}{2.876697in}}%
\pgfpathlineto{\pgfqpoint{3.317650in}{2.876697in}}%
\pgfpathlineto{\pgfqpoint{3.319196in}{2.870029in}}%
\pgfpathlineto{\pgfqpoint{3.325382in}{2.870029in}}%
\pgfpathlineto{\pgfqpoint{3.326928in}{2.863360in}}%
\pgfpathlineto{\pgfqpoint{3.330021in}{2.863360in}}%
\pgfpathlineto{\pgfqpoint{3.331567in}{2.856692in}}%
\pgfpathlineto{\pgfqpoint{3.336207in}{2.856692in}}%
\pgfpathlineto{\pgfqpoint{3.337753in}{2.850024in}}%
\pgfpathlineto{\pgfqpoint{3.340846in}{2.850024in}}%
\pgfpathlineto{\pgfqpoint{3.342392in}{2.843356in}}%
\pgfpathlineto{\pgfqpoint{3.345485in}{2.843356in}}%
\pgfpathlineto{\pgfqpoint{3.347032in}{2.836687in}}%
\pgfpathlineto{\pgfqpoint{3.350124in}{2.836687in}}%
\pgfpathlineto{\pgfqpoint{3.351671in}{2.830019in}}%
\pgfpathlineto{\pgfqpoint{3.356310in}{2.830019in}}%
\pgfpathlineto{\pgfqpoint{3.357857in}{2.823351in}}%
\pgfpathlineto{\pgfqpoint{3.368682in}{2.823351in}}%
\pgfpathlineto{\pgfqpoint{3.368682in}{2.823351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583576in}{2.623303in}}{\pgfqpoint{2.783559in}{0.533460in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.243137,0.494118,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583576in}{2.950048in}}%
\pgfpathlineto{\pgfqpoint{0.599041in}{2.950048in}}%
\pgfpathlineto{\pgfqpoint{0.600587in}{2.956716in}}%
\pgfpathlineto{\pgfqpoint{0.629969in}{2.956716in}}%
\pgfpathlineto{\pgfqpoint{0.631515in}{2.963384in}}%
\pgfpathlineto{\pgfqpoint{0.657805in}{2.963384in}}%
\pgfpathlineto{\pgfqpoint{0.659351in}{2.970052in}}%
\pgfpathlineto{\pgfqpoint{0.707290in}{2.970052in}}%
\pgfpathlineto{\pgfqpoint{0.708837in}{2.976721in}}%
\pgfpathlineto{\pgfqpoint{0.728940in}{2.976721in}}%
\pgfpathlineto{\pgfqpoint{0.730486in}{2.970052in}}%
\pgfpathlineto{\pgfqpoint{0.756776in}{2.970052in}}%
\pgfpathlineto{\pgfqpoint{0.758322in}{2.963384in}}%
\pgfpathlineto{\pgfqpoint{0.787704in}{2.963384in}}%
\pgfpathlineto{\pgfqpoint{0.789250in}{2.970052in}}%
\pgfpathlineto{\pgfqpoint{0.809354in}{2.970052in}}%
\pgfpathlineto{\pgfqpoint{0.810900in}{2.963384in}}%
\pgfpathlineto{\pgfqpoint{0.857293in}{2.963384in}}%
\pgfpathlineto{\pgfqpoint{0.858839in}{2.970052in}}%
\pgfpathlineto{\pgfqpoint{0.882036in}{2.970052in}}%
\pgfpathlineto{\pgfqpoint{0.883582in}{2.963384in}}%
\pgfpathlineto{\pgfqpoint{0.889768in}{2.963384in}}%
\pgfpathlineto{\pgfqpoint{0.891314in}{2.956716in}}%
\pgfpathlineto{\pgfqpoint{0.906778in}{2.956716in}}%
\pgfpathlineto{\pgfqpoint{0.908325in}{2.950048in}}%
\pgfpathlineto{\pgfqpoint{0.936160in}{2.950048in}}%
\pgfpathlineto{\pgfqpoint{0.937707in}{2.956716in}}%
\pgfpathlineto{\pgfqpoint{0.982553in}{2.956716in}}%
\pgfpathlineto{\pgfqpoint{0.984100in}{2.950048in}}%
\pgfpathlineto{\pgfqpoint{1.028946in}{2.950048in}}%
\pgfpathlineto{\pgfqpoint{1.030492in}{2.956716in}}%
\pgfpathlineto{\pgfqpoint{1.036678in}{2.956716in}}%
\pgfpathlineto{\pgfqpoint{1.038224in}{2.963384in}}%
\pgfpathlineto{\pgfqpoint{1.045956in}{2.963384in}}%
\pgfpathlineto{\pgfqpoint{1.047503in}{2.970052in}}%
\pgfpathlineto{\pgfqpoint{1.053689in}{2.970052in}}%
\pgfpathlineto{\pgfqpoint{1.055235in}{2.976721in}}%
\pgfpathlineto{\pgfqpoint{1.056781in}{2.976721in}}%
\pgfpathlineto{\pgfqpoint{1.058328in}{2.970052in}}%
\pgfpathlineto{\pgfqpoint{1.073792in}{2.970052in}}%
\pgfpathlineto{\pgfqpoint{1.075338in}{2.976721in}}%
\pgfpathlineto{\pgfqpoint{1.078431in}{2.976721in}}%
\pgfpathlineto{\pgfqpoint{1.079978in}{2.983389in}}%
\pgfpathlineto{\pgfqpoint{1.081524in}{2.983389in}}%
\pgfpathlineto{\pgfqpoint{1.087710in}{3.010062in}}%
\pgfpathlineto{\pgfqpoint{1.089256in}{3.010062in}}%
\pgfpathlineto{\pgfqpoint{1.090803in}{3.016730in}}%
\pgfpathlineto{\pgfqpoint{1.092349in}{3.016730in}}%
\pgfpathlineto{\pgfqpoint{1.093895in}{3.023398in}}%
\pgfpathlineto{\pgfqpoint{1.096988in}{3.023398in}}%
\pgfpathlineto{\pgfqpoint{1.098535in}{3.030067in}}%
\pgfpathlineto{\pgfqpoint{1.100081in}{3.030067in}}%
\pgfpathlineto{\pgfqpoint{1.101628in}{3.036735in}}%
\pgfpathlineto{\pgfqpoint{1.120185in}{3.036735in}}%
\pgfpathlineto{\pgfqpoint{1.121731in}{3.030067in}}%
\pgfpathlineto{\pgfqpoint{1.126370in}{3.030067in}}%
\pgfpathlineto{\pgfqpoint{1.127917in}{3.023398in}}%
\pgfpathlineto{\pgfqpoint{1.129463in}{3.030067in}}%
\pgfpathlineto{\pgfqpoint{1.144927in}{3.030067in}}%
\pgfpathlineto{\pgfqpoint{1.146474in}{3.036735in}}%
\pgfpathlineto{\pgfqpoint{1.157299in}{3.036735in}}%
\pgfpathlineto{\pgfqpoint{1.158845in}{3.043403in}}%
\pgfpathlineto{\pgfqpoint{1.163484in}{3.043403in}}%
\pgfpathlineto{\pgfqpoint{1.165031in}{3.050071in}}%
\pgfpathlineto{\pgfqpoint{1.169670in}{3.050071in}}%
\pgfpathlineto{\pgfqpoint{1.171217in}{3.056740in}}%
\pgfpathlineto{\pgfqpoint{1.175856in}{3.056740in}}%
\pgfpathlineto{\pgfqpoint{1.177402in}{3.063408in}}%
\pgfpathlineto{\pgfqpoint{1.237713in}{3.063408in}}%
\pgfpathlineto{\pgfqpoint{1.239259in}{3.070076in}}%
\pgfpathlineto{\pgfqpoint{1.254723in}{3.070076in}}%
\pgfpathlineto{\pgfqpoint{1.256270in}{3.076744in}}%
\pgfpathlineto{\pgfqpoint{1.262455in}{3.076744in}}%
\pgfpathlineto{\pgfqpoint{1.264002in}{3.083413in}}%
\pgfpathlineto{\pgfqpoint{1.270188in}{3.083413in}}%
\pgfpathlineto{\pgfqpoint{1.271734in}{3.090081in}}%
\pgfpathlineto{\pgfqpoint{1.318127in}{3.090081in}}%
\pgfpathlineto{\pgfqpoint{1.319673in}{3.083413in}}%
\pgfpathlineto{\pgfqpoint{1.332044in}{3.083413in}}%
\pgfpathlineto{\pgfqpoint{1.333591in}{3.076744in}}%
\pgfpathlineto{\pgfqpoint{1.344416in}{3.076744in}}%
\pgfpathlineto{\pgfqpoint{1.345962in}{3.083413in}}%
\pgfpathlineto{\pgfqpoint{1.390808in}{3.083413in}}%
\pgfpathlineto{\pgfqpoint{1.392355in}{3.076744in}}%
\pgfpathlineto{\pgfqpoint{1.414005in}{3.076744in}}%
\pgfpathlineto{\pgfqpoint{1.415551in}{3.070076in}}%
\pgfpathlineto{\pgfqpoint{1.426376in}{3.070076in}}%
\pgfpathlineto{\pgfqpoint{1.427923in}{3.063408in}}%
\pgfpathlineto{\pgfqpoint{1.432562in}{3.063408in}}%
\pgfpathlineto{\pgfqpoint{1.434108in}{3.056740in}}%
\pgfpathlineto{\pgfqpoint{1.443387in}{3.056740in}}%
\pgfpathlineto{\pgfqpoint{1.444933in}{3.050071in}}%
\pgfpathlineto{\pgfqpoint{1.468129in}{3.050071in}}%
\pgfpathlineto{\pgfqpoint{1.469676in}{3.043403in}}%
\pgfpathlineto{\pgfqpoint{1.478954in}{3.043403in}}%
\pgfpathlineto{\pgfqpoint{1.480501in}{3.036735in}}%
\pgfpathlineto{\pgfqpoint{1.485140in}{3.036735in}}%
\pgfpathlineto{\pgfqpoint{1.486687in}{3.030067in}}%
\pgfpathlineto{\pgfqpoint{1.489779in}{3.030067in}}%
\pgfpathlineto{\pgfqpoint{1.491326in}{3.023398in}}%
\pgfpathlineto{\pgfqpoint{1.494419in}{3.023398in}}%
\pgfpathlineto{\pgfqpoint{1.495965in}{3.016730in}}%
\pgfpathlineto{\pgfqpoint{1.499058in}{3.016730in}}%
\pgfpathlineto{\pgfqpoint{1.502151in}{2.996725in}}%
\pgfpathlineto{\pgfqpoint{1.503697in}{2.990057in}}%
\pgfpathlineto{\pgfqpoint{1.505244in}{2.990057in}}%
\pgfpathlineto{\pgfqpoint{1.506790in}{2.983389in}}%
\pgfpathlineto{\pgfqpoint{1.509883in}{2.983389in}}%
\pgfpathlineto{\pgfqpoint{1.511429in}{2.976721in}}%
\pgfpathlineto{\pgfqpoint{1.539265in}{2.976721in}}%
\pgfpathlineto{\pgfqpoint{1.542358in}{2.990057in}}%
\pgfpathlineto{\pgfqpoint{1.545451in}{2.990057in}}%
\pgfpathlineto{\pgfqpoint{1.550090in}{3.010062in}}%
\pgfpathlineto{\pgfqpoint{1.551636in}{3.010062in}}%
\pgfpathlineto{\pgfqpoint{1.553183in}{3.016730in}}%
\pgfpathlineto{\pgfqpoint{1.584111in}{3.016730in}}%
\pgfpathlineto{\pgfqpoint{1.585658in}{3.023398in}}%
\pgfpathlineto{\pgfqpoint{1.594936in}{3.023398in}}%
\pgfpathlineto{\pgfqpoint{1.596482in}{3.030067in}}%
\pgfpathlineto{\pgfqpoint{1.607307in}{3.030067in}}%
\pgfpathlineto{\pgfqpoint{1.608854in}{3.036735in}}%
\pgfpathlineto{\pgfqpoint{1.624318in}{3.036735in}}%
\pgfpathlineto{\pgfqpoint{1.625864in}{3.043403in}}%
\pgfpathlineto{\pgfqpoint{1.659886in}{3.043403in}}%
\pgfpathlineto{\pgfqpoint{1.661432in}{3.036735in}}%
\pgfpathlineto{\pgfqpoint{1.670711in}{3.036735in}}%
\pgfpathlineto{\pgfqpoint{1.672257in}{3.030067in}}%
\pgfpathlineto{\pgfqpoint{1.675350in}{3.030067in}}%
\pgfpathlineto{\pgfqpoint{1.676896in}{3.023398in}}%
\pgfpathlineto{\pgfqpoint{1.683082in}{3.023398in}}%
\pgfpathlineto{\pgfqpoint{1.686175in}{3.010062in}}%
\pgfpathlineto{\pgfqpoint{1.687721in}{3.010062in}}%
\pgfpathlineto{\pgfqpoint{1.689268in}{3.003394in}}%
\pgfpathlineto{\pgfqpoint{1.695453in}{3.003394in}}%
\pgfpathlineto{\pgfqpoint{1.698546in}{2.990057in}}%
\pgfpathlineto{\pgfqpoint{1.704732in}{2.990057in}}%
\pgfpathlineto{\pgfqpoint{1.706278in}{2.996725in}}%
\pgfpathlineto{\pgfqpoint{1.707825in}{2.990057in}}%
\pgfpathlineto{\pgfqpoint{1.715557in}{2.990057in}}%
\pgfpathlineto{\pgfqpoint{1.717103in}{2.996725in}}%
\pgfpathlineto{\pgfqpoint{1.720196in}{2.996725in}}%
\pgfpathlineto{\pgfqpoint{1.723289in}{3.010062in}}%
\pgfpathlineto{\pgfqpoint{1.724835in}{3.003394in}}%
\pgfpathlineto{\pgfqpoint{1.727928in}{3.016730in}}%
\pgfpathlineto{\pgfqpoint{1.732568in}{3.016730in}}%
\pgfpathlineto{\pgfqpoint{1.734114in}{3.023398in}}%
\pgfpathlineto{\pgfqpoint{1.754217in}{3.023398in}}%
\pgfpathlineto{\pgfqpoint{1.765042in}{2.976721in}}%
\pgfpathlineto{\pgfqpoint{1.766589in}{2.976721in}}%
\pgfpathlineto{\pgfqpoint{1.768135in}{2.970052in}}%
\pgfpathlineto{\pgfqpoint{1.772775in}{2.970052in}}%
\pgfpathlineto{\pgfqpoint{1.775867in}{2.956716in}}%
\pgfpathlineto{\pgfqpoint{1.782053in}{2.956716in}}%
\pgfpathlineto{\pgfqpoint{1.783599in}{2.950048in}}%
\pgfpathlineto{\pgfqpoint{1.785146in}{2.950048in}}%
\pgfpathlineto{\pgfqpoint{1.786692in}{2.943379in}}%
\pgfpathlineto{\pgfqpoint{1.799064in}{2.943379in}}%
\pgfpathlineto{\pgfqpoint{1.800610in}{2.936711in}}%
\pgfpathlineto{\pgfqpoint{1.809889in}{2.936711in}}%
\pgfpathlineto{\pgfqpoint{1.811435in}{2.930043in}}%
\pgfpathlineto{\pgfqpoint{1.817621in}{2.930043in}}%
\pgfpathlineto{\pgfqpoint{1.819167in}{2.923375in}}%
\pgfpathlineto{\pgfqpoint{1.868653in}{2.923375in}}%
\pgfpathlineto{\pgfqpoint{1.870199in}{2.930043in}}%
\pgfpathlineto{\pgfqpoint{1.881024in}{2.930043in}}%
\pgfpathlineto{\pgfqpoint{1.882570in}{2.936711in}}%
\pgfpathlineto{\pgfqpoint{1.893395in}{2.936711in}}%
\pgfpathlineto{\pgfqpoint{1.894942in}{2.943379in}}%
\pgfpathlineto{\pgfqpoint{1.905767in}{2.943379in}}%
\pgfpathlineto{\pgfqpoint{1.907313in}{2.950048in}}%
\pgfpathlineto{\pgfqpoint{1.919685in}{2.950048in}}%
\pgfpathlineto{\pgfqpoint{1.921231in}{2.943379in}}%
\pgfpathlineto{\pgfqpoint{1.944427in}{2.943379in}}%
\pgfpathlineto{\pgfqpoint{1.945974in}{2.936711in}}%
\pgfpathlineto{\pgfqpoint{1.949067in}{2.936711in}}%
\pgfpathlineto{\pgfqpoint{1.950613in}{2.930043in}}%
\pgfpathlineto{\pgfqpoint{1.952159in}{2.930043in}}%
\pgfpathlineto{\pgfqpoint{1.955252in}{2.916706in}}%
\pgfpathlineto{\pgfqpoint{1.956799in}{2.916706in}}%
\pgfpathlineto{\pgfqpoint{1.958345in}{2.910038in}}%
\pgfpathlineto{\pgfqpoint{1.959892in}{2.910038in}}%
\pgfpathlineto{\pgfqpoint{1.967624in}{2.876697in}}%
\pgfpathlineto{\pgfqpoint{1.969170in}{2.876697in}}%
\pgfpathlineto{\pgfqpoint{1.975356in}{2.850024in}}%
\pgfpathlineto{\pgfqpoint{1.976902in}{2.850024in}}%
\pgfpathlineto{\pgfqpoint{1.981541in}{2.830019in}}%
\pgfpathlineto{\pgfqpoint{1.983088in}{2.830019in}}%
\pgfpathlineto{\pgfqpoint{1.986181in}{2.816683in}}%
\pgfpathlineto{\pgfqpoint{1.987727in}{2.816683in}}%
\pgfpathlineto{\pgfqpoint{1.989274in}{2.810014in}}%
\pgfpathlineto{\pgfqpoint{1.990820in}{2.810014in}}%
\pgfpathlineto{\pgfqpoint{1.992366in}{2.803346in}}%
\pgfpathlineto{\pgfqpoint{1.995459in}{2.803346in}}%
\pgfpathlineto{\pgfqpoint{1.997006in}{2.796678in}}%
\pgfpathlineto{\pgfqpoint{2.000098in}{2.796678in}}%
\pgfpathlineto{\pgfqpoint{2.001645in}{2.790010in}}%
\pgfpathlineto{\pgfqpoint{2.044945in}{2.790010in}}%
\pgfpathlineto{\pgfqpoint{2.046491in}{2.783341in}}%
\pgfpathlineto{\pgfqpoint{2.054223in}{2.783341in}}%
\pgfpathlineto{\pgfqpoint{2.055770in}{2.776673in}}%
\pgfpathlineto{\pgfqpoint{2.114534in}{2.776673in}}%
\pgfpathlineto{\pgfqpoint{2.116080in}{2.783341in}}%
\pgfpathlineto{\pgfqpoint{2.123812in}{2.783341in}}%
\pgfpathlineto{\pgfqpoint{2.125359in}{2.790010in}}%
\pgfpathlineto{\pgfqpoint{2.134637in}{2.790010in}}%
\pgfpathlineto{\pgfqpoint{2.136184in}{2.796678in}}%
\pgfpathlineto{\pgfqpoint{2.151648in}{2.796678in}}%
\pgfpathlineto{\pgfqpoint{2.153194in}{2.803346in}}%
\pgfpathlineto{\pgfqpoint{2.159380in}{2.803346in}}%
\pgfpathlineto{\pgfqpoint{2.160926in}{2.810014in}}%
\pgfpathlineto{\pgfqpoint{2.162473in}{2.810014in}}%
\pgfpathlineto{\pgfqpoint{2.164019in}{2.816683in}}%
\pgfpathlineto{\pgfqpoint{2.168658in}{2.816683in}}%
\pgfpathlineto{\pgfqpoint{2.170205in}{2.823351in}}%
\pgfpathlineto{\pgfqpoint{2.171751in}{2.823351in}}%
\pgfpathlineto{\pgfqpoint{2.173298in}{2.830019in}}%
\pgfpathlineto{\pgfqpoint{2.174844in}{2.830019in}}%
\pgfpathlineto{\pgfqpoint{2.176391in}{2.836687in}}%
\pgfpathlineto{\pgfqpoint{2.177937in}{2.836687in}}%
\pgfpathlineto{\pgfqpoint{2.179483in}{2.843356in}}%
\pgfpathlineto{\pgfqpoint{2.181030in}{2.843356in}}%
\pgfpathlineto{\pgfqpoint{2.182576in}{2.850024in}}%
\pgfpathlineto{\pgfqpoint{2.184123in}{2.850024in}}%
\pgfpathlineto{\pgfqpoint{2.187215in}{2.863360in}}%
\pgfpathlineto{\pgfqpoint{2.188762in}{2.863360in}}%
\pgfpathlineto{\pgfqpoint{2.190308in}{2.870029in}}%
\pgfpathlineto{\pgfqpoint{2.191855in}{2.870029in}}%
\pgfpathlineto{\pgfqpoint{2.193401in}{2.876697in}}%
\pgfpathlineto{\pgfqpoint{2.194948in}{2.876697in}}%
\pgfpathlineto{\pgfqpoint{2.196494in}{2.883365in}}%
\pgfpathlineto{\pgfqpoint{2.198040in}{2.883365in}}%
\pgfpathlineto{\pgfqpoint{2.201133in}{2.896702in}}%
\pgfpathlineto{\pgfqpoint{2.202680in}{2.896702in}}%
\pgfpathlineto{\pgfqpoint{2.204226in}{2.903370in}}%
\pgfpathlineto{\pgfqpoint{2.207319in}{2.903370in}}%
\pgfpathlineto{\pgfqpoint{2.208865in}{2.910038in}}%
\pgfpathlineto{\pgfqpoint{2.211958in}{2.910038in}}%
\pgfpathlineto{\pgfqpoint{2.213505in}{2.916706in}}%
\pgfpathlineto{\pgfqpoint{2.215051in}{2.916706in}}%
\pgfpathlineto{\pgfqpoint{2.218144in}{2.930043in}}%
\pgfpathlineto{\pgfqpoint{2.219690in}{2.930043in}}%
\pgfpathlineto{\pgfqpoint{2.221237in}{2.936711in}}%
\pgfpathlineto{\pgfqpoint{2.224330in}{2.936711in}}%
\pgfpathlineto{\pgfqpoint{2.227422in}{2.950048in}}%
\pgfpathlineto{\pgfqpoint{2.228969in}{2.950048in}}%
\pgfpathlineto{\pgfqpoint{2.230515in}{2.956716in}}%
\pgfpathlineto{\pgfqpoint{2.232062in}{2.956716in}}%
\pgfpathlineto{\pgfqpoint{2.233608in}{2.963384in}}%
\pgfpathlineto{\pgfqpoint{2.238247in}{2.963384in}}%
\pgfpathlineto{\pgfqpoint{2.239794in}{2.970052in}}%
\pgfpathlineto{\pgfqpoint{2.250619in}{2.970052in}}%
\pgfpathlineto{\pgfqpoint{2.252165in}{2.963384in}}%
\pgfpathlineto{\pgfqpoint{2.253712in}{2.963384in}}%
\pgfpathlineto{\pgfqpoint{2.255258in}{2.956716in}}%
\pgfpathlineto{\pgfqpoint{2.258351in}{2.956716in}}%
\pgfpathlineto{\pgfqpoint{2.259897in}{2.950048in}}%
\pgfpathlineto{\pgfqpoint{2.262990in}{2.950048in}}%
\pgfpathlineto{\pgfqpoint{2.264537in}{2.943379in}}%
\pgfpathlineto{\pgfqpoint{2.273815in}{2.943379in}}%
\pgfpathlineto{\pgfqpoint{2.275362in}{2.936711in}}%
\pgfpathlineto{\pgfqpoint{2.300104in}{2.936711in}}%
\pgfpathlineto{\pgfqpoint{2.301651in}{2.943379in}}%
\pgfpathlineto{\pgfqpoint{2.303197in}{2.943379in}}%
\pgfpathlineto{\pgfqpoint{2.304744in}{2.950048in}}%
\pgfpathlineto{\pgfqpoint{2.307836in}{2.950048in}}%
\pgfpathlineto{\pgfqpoint{2.309383in}{2.956716in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{2.956716in}}%
\pgfpathlineto{\pgfqpoint{2.312476in}{2.963384in}}%
\pgfpathlineto{\pgfqpoint{2.315568in}{2.963384in}}%
\pgfpathlineto{\pgfqpoint{2.317115in}{2.970052in}}%
\pgfpathlineto{\pgfqpoint{2.321754in}{2.970052in}}%
\pgfpathlineto{\pgfqpoint{2.323301in}{2.976721in}}%
\pgfpathlineto{\pgfqpoint{2.326393in}{2.976721in}}%
\pgfpathlineto{\pgfqpoint{2.329486in}{2.996725in}}%
\pgfpathlineto{\pgfqpoint{2.334126in}{3.016730in}}%
\pgfpathlineto{\pgfqpoint{2.335672in}{3.016730in}}%
\pgfpathlineto{\pgfqpoint{2.337218in}{3.023398in}}%
\pgfpathlineto{\pgfqpoint{2.338765in}{3.023398in}}%
\pgfpathlineto{\pgfqpoint{2.340311in}{3.030067in}}%
\pgfpathlineto{\pgfqpoint{2.344950in}{3.030067in}}%
\pgfpathlineto{\pgfqpoint{2.346497in}{3.036735in}}%
\pgfpathlineto{\pgfqpoint{2.361961in}{3.036735in}}%
\pgfpathlineto{\pgfqpoint{2.363508in}{3.030067in}}%
\pgfpathlineto{\pgfqpoint{2.365054in}{3.030067in}}%
\pgfpathlineto{\pgfqpoint{2.368147in}{3.016730in}}%
\pgfpathlineto{\pgfqpoint{2.372786in}{2.983389in}}%
\pgfpathlineto{\pgfqpoint{2.380518in}{2.950048in}}%
\pgfpathlineto{\pgfqpoint{2.383611in}{2.930043in}}%
\pgfpathlineto{\pgfqpoint{2.402168in}{2.850024in}}%
\pgfpathlineto{\pgfqpoint{2.403714in}{2.850024in}}%
\pgfpathlineto{\pgfqpoint{2.406807in}{2.836687in}}%
\pgfpathlineto{\pgfqpoint{2.409900in}{2.836687in}}%
\pgfpathlineto{\pgfqpoint{2.412993in}{2.823351in}}%
\pgfpathlineto{\pgfqpoint{2.417632in}{2.823351in}}%
\pgfpathlineto{\pgfqpoint{2.419179in}{2.816683in}}%
\pgfpathlineto{\pgfqpoint{2.420725in}{2.816683in}}%
\pgfpathlineto{\pgfqpoint{2.422272in}{2.810014in}}%
\pgfpathlineto{\pgfqpoint{2.428457in}{2.810014in}}%
\pgfpathlineto{\pgfqpoint{2.430004in}{2.803346in}}%
\pgfpathlineto{\pgfqpoint{2.439282in}{2.803346in}}%
\pgfpathlineto{\pgfqpoint{2.440829in}{2.796678in}}%
\pgfpathlineto{\pgfqpoint{2.453200in}{2.796678in}}%
\pgfpathlineto{\pgfqpoint{2.454746in}{2.790010in}}%
\pgfpathlineto{\pgfqpoint{2.496500in}{2.790010in}}%
\pgfpathlineto{\pgfqpoint{2.498046in}{2.796678in}}%
\pgfpathlineto{\pgfqpoint{2.505778in}{2.796678in}}%
\pgfpathlineto{\pgfqpoint{2.507325in}{2.803346in}}%
\pgfpathlineto{\pgfqpoint{2.510418in}{2.803346in}}%
\pgfpathlineto{\pgfqpoint{2.511964in}{2.810014in}}%
\pgfpathlineto{\pgfqpoint{2.515057in}{2.810014in}}%
\pgfpathlineto{\pgfqpoint{2.516603in}{2.816683in}}%
\pgfpathlineto{\pgfqpoint{2.521243in}{2.816683in}}%
\pgfpathlineto{\pgfqpoint{2.522789in}{2.823351in}}%
\pgfpathlineto{\pgfqpoint{2.525882in}{2.823351in}}%
\pgfpathlineto{\pgfqpoint{2.527428in}{2.830019in}}%
\pgfpathlineto{\pgfqpoint{2.535160in}{2.830019in}}%
\pgfpathlineto{\pgfqpoint{2.536707in}{2.836687in}}%
\pgfpathlineto{\pgfqpoint{2.541346in}{2.836687in}}%
\pgfpathlineto{\pgfqpoint{2.542892in}{2.843356in}}%
\pgfpathlineto{\pgfqpoint{2.544439in}{2.843356in}}%
\pgfpathlineto{\pgfqpoint{2.545985in}{2.850024in}}%
\pgfpathlineto{\pgfqpoint{2.550625in}{2.850024in}}%
\pgfpathlineto{\pgfqpoint{2.553717in}{2.863360in}}%
\pgfpathlineto{\pgfqpoint{2.556810in}{2.863360in}}%
\pgfpathlineto{\pgfqpoint{2.558357in}{2.870029in}}%
\pgfpathlineto{\pgfqpoint{2.559903in}{2.870029in}}%
\pgfpathlineto{\pgfqpoint{2.562996in}{2.883365in}}%
\pgfpathlineto{\pgfqpoint{2.564542in}{2.883365in}}%
\pgfpathlineto{\pgfqpoint{2.567635in}{2.896702in}}%
\pgfpathlineto{\pgfqpoint{2.570728in}{2.896702in}}%
\pgfpathlineto{\pgfqpoint{2.572274in}{2.903370in}}%
\pgfpathlineto{\pgfqpoint{2.576914in}{2.903370in}}%
\pgfpathlineto{\pgfqpoint{2.578460in}{2.910038in}}%
\pgfpathlineto{\pgfqpoint{2.626399in}{2.910038in}}%
\pgfpathlineto{\pgfqpoint{2.627946in}{2.903370in}}%
\pgfpathlineto{\pgfqpoint{2.637224in}{2.903370in}}%
\pgfpathlineto{\pgfqpoint{2.638771in}{2.896702in}}%
\pgfpathlineto{\pgfqpoint{2.640317in}{2.896702in}}%
\pgfpathlineto{\pgfqpoint{2.641863in}{2.890033in}}%
\pgfpathlineto{\pgfqpoint{2.643410in}{2.890033in}}%
\pgfpathlineto{\pgfqpoint{2.646503in}{2.876697in}}%
\pgfpathlineto{\pgfqpoint{2.648049in}{2.876697in}}%
\pgfpathlineto{\pgfqpoint{2.649596in}{2.870029in}}%
\pgfpathlineto{\pgfqpoint{2.651142in}{2.870029in}}%
\pgfpathlineto{\pgfqpoint{2.654235in}{2.856692in}}%
\pgfpathlineto{\pgfqpoint{2.655781in}{2.856692in}}%
\pgfpathlineto{\pgfqpoint{2.657328in}{2.850024in}}%
\pgfpathlineto{\pgfqpoint{2.660420in}{2.850024in}}%
\pgfpathlineto{\pgfqpoint{2.661967in}{2.843356in}}%
\pgfpathlineto{\pgfqpoint{2.668153in}{2.843356in}}%
\pgfpathlineto{\pgfqpoint{2.669699in}{2.836687in}}%
\pgfpathlineto{\pgfqpoint{2.720731in}{2.836687in}}%
\pgfpathlineto{\pgfqpoint{2.722277in}{2.843356in}}%
\pgfpathlineto{\pgfqpoint{2.723824in}{2.843356in}}%
\pgfpathlineto{\pgfqpoint{2.725370in}{2.850024in}}%
\pgfpathlineto{\pgfqpoint{2.728463in}{2.850024in}}%
\pgfpathlineto{\pgfqpoint{2.730009in}{2.856692in}}%
\pgfpathlineto{\pgfqpoint{2.731556in}{2.856692in}}%
\pgfpathlineto{\pgfqpoint{2.733102in}{2.863360in}}%
\pgfpathlineto{\pgfqpoint{2.734649in}{2.863360in}}%
\pgfpathlineto{\pgfqpoint{2.736195in}{2.870029in}}%
\pgfpathlineto{\pgfqpoint{2.743927in}{2.870029in}}%
\pgfpathlineto{\pgfqpoint{2.745474in}{2.876697in}}%
\pgfpathlineto{\pgfqpoint{2.760938in}{2.876697in}}%
\pgfpathlineto{\pgfqpoint{2.762484in}{2.870029in}}%
\pgfpathlineto{\pgfqpoint{2.767124in}{2.870029in}}%
\pgfpathlineto{\pgfqpoint{2.768670in}{2.863360in}}%
\pgfpathlineto{\pgfqpoint{2.770216in}{2.863360in}}%
\pgfpathlineto{\pgfqpoint{2.771763in}{2.856692in}}%
\pgfpathlineto{\pgfqpoint{2.774856in}{2.856692in}}%
\pgfpathlineto{\pgfqpoint{2.776402in}{2.850024in}}%
\pgfpathlineto{\pgfqpoint{2.777948in}{2.850024in}}%
\pgfpathlineto{\pgfqpoint{2.779495in}{2.843356in}}%
\pgfpathlineto{\pgfqpoint{2.782588in}{2.843356in}}%
\pgfpathlineto{\pgfqpoint{2.784134in}{2.836687in}}%
\pgfpathlineto{\pgfqpoint{2.790320in}{2.836687in}}%
\pgfpathlineto{\pgfqpoint{2.791866in}{2.830019in}}%
\pgfpathlineto{\pgfqpoint{2.808877in}{2.830019in}}%
\pgfpathlineto{\pgfqpoint{2.810423in}{2.836687in}}%
\pgfpathlineto{\pgfqpoint{2.815063in}{2.836687in}}%
\pgfpathlineto{\pgfqpoint{2.816609in}{2.843356in}}%
\pgfpathlineto{\pgfqpoint{2.819702in}{2.843356in}}%
\pgfpathlineto{\pgfqpoint{2.821248in}{2.850024in}}%
\pgfpathlineto{\pgfqpoint{2.832073in}{2.850024in}}%
\pgfpathlineto{\pgfqpoint{2.833620in}{2.856692in}}%
\pgfpathlineto{\pgfqpoint{2.835166in}{2.856692in}}%
\pgfpathlineto{\pgfqpoint{2.836713in}{2.863360in}}%
\pgfpathlineto{\pgfqpoint{2.842898in}{2.863360in}}%
\pgfpathlineto{\pgfqpoint{2.844445in}{2.870029in}}%
\pgfpathlineto{\pgfqpoint{2.847537in}{2.870029in}}%
\pgfpathlineto{\pgfqpoint{2.849084in}{2.876697in}}%
\pgfpathlineto{\pgfqpoint{2.850630in}{2.876697in}}%
\pgfpathlineto{\pgfqpoint{2.852177in}{2.883365in}}%
\pgfpathlineto{\pgfqpoint{2.853723in}{2.883365in}}%
\pgfpathlineto{\pgfqpoint{2.856816in}{2.896702in}}%
\pgfpathlineto{\pgfqpoint{2.858362in}{2.896702in}}%
\pgfpathlineto{\pgfqpoint{2.859909in}{2.903370in}}%
\pgfpathlineto{\pgfqpoint{2.861455in}{2.903370in}}%
\pgfpathlineto{\pgfqpoint{2.864548in}{2.916706in}}%
\pgfpathlineto{\pgfqpoint{2.867641in}{2.916706in}}%
\pgfpathlineto{\pgfqpoint{2.870734in}{2.930043in}}%
\pgfpathlineto{\pgfqpoint{2.872280in}{2.930043in}}%
\pgfpathlineto{\pgfqpoint{2.873827in}{2.936711in}}%
\pgfpathlineto{\pgfqpoint{2.878466in}{2.936711in}}%
\pgfpathlineto{\pgfqpoint{2.880012in}{2.943379in}}%
\pgfpathlineto{\pgfqpoint{2.881559in}{2.943379in}}%
\pgfpathlineto{\pgfqpoint{2.883105in}{2.950048in}}%
\pgfpathlineto{\pgfqpoint{2.900116in}{2.950048in}}%
\pgfpathlineto{\pgfqpoint{2.901662in}{2.956716in}}%
\pgfpathlineto{\pgfqpoint{2.917126in}{2.956716in}}%
\pgfpathlineto{\pgfqpoint{2.918673in}{2.950048in}}%
\pgfpathlineto{\pgfqpoint{2.921766in}{2.950048in}}%
\pgfpathlineto{\pgfqpoint{2.923312in}{2.943379in}}%
\pgfpathlineto{\pgfqpoint{2.927951in}{2.943379in}}%
\pgfpathlineto{\pgfqpoint{2.929498in}{2.936711in}}%
\pgfpathlineto{\pgfqpoint{2.960426in}{2.936711in}}%
\pgfpathlineto{\pgfqpoint{2.961973in}{2.943379in}}%
\pgfpathlineto{\pgfqpoint{2.965065in}{2.943379in}}%
\pgfpathlineto{\pgfqpoint{2.966612in}{2.950048in}}%
\pgfpathlineto{\pgfqpoint{2.972798in}{2.950048in}}%
\pgfpathlineto{\pgfqpoint{2.974344in}{2.956716in}}%
\pgfpathlineto{\pgfqpoint{2.975890in}{2.956716in}}%
\pgfpathlineto{\pgfqpoint{2.977437in}{2.963384in}}%
\pgfpathlineto{\pgfqpoint{2.983623in}{2.963384in}}%
\pgfpathlineto{\pgfqpoint{2.985169in}{2.970052in}}%
\pgfpathlineto{\pgfqpoint{2.991355in}{2.970052in}}%
\pgfpathlineto{\pgfqpoint{2.992901in}{2.976721in}}%
\pgfpathlineto{\pgfqpoint{2.995994in}{2.976721in}}%
\pgfpathlineto{\pgfqpoint{2.997540in}{2.983389in}}%
\pgfpathlineto{\pgfqpoint{2.999087in}{2.983389in}}%
\pgfpathlineto{\pgfqpoint{3.002180in}{2.996725in}}%
\pgfpathlineto{\pgfqpoint{3.003726in}{2.996725in}}%
\pgfpathlineto{\pgfqpoint{3.005272in}{3.003394in}}%
\pgfpathlineto{\pgfqpoint{3.008365in}{3.003394in}}%
\pgfpathlineto{\pgfqpoint{3.011458in}{3.016730in}}%
\pgfpathlineto{\pgfqpoint{3.025376in}{3.016730in}}%
\pgfpathlineto{\pgfqpoint{3.026922in}{3.023398in}}%
\pgfpathlineto{\pgfqpoint{3.033108in}{3.023398in}}%
\pgfpathlineto{\pgfqpoint{3.034654in}{3.030067in}}%
\pgfpathlineto{\pgfqpoint{3.040840in}{3.030067in}}%
\pgfpathlineto{\pgfqpoint{3.042387in}{3.036735in}}%
\pgfpathlineto{\pgfqpoint{3.045479in}{3.036735in}}%
\pgfpathlineto{\pgfqpoint{3.047026in}{3.043403in}}%
\pgfpathlineto{\pgfqpoint{3.050119in}{3.043403in}}%
\pgfpathlineto{\pgfqpoint{3.051665in}{3.050071in}}%
\pgfpathlineto{\pgfqpoint{3.053212in}{3.050071in}}%
\pgfpathlineto{\pgfqpoint{3.054758in}{3.056740in}}%
\pgfpathlineto{\pgfqpoint{3.056304in}{3.056740in}}%
\pgfpathlineto{\pgfqpoint{3.057851in}{3.063408in}}%
\pgfpathlineto{\pgfqpoint{3.070222in}{3.063408in}}%
\pgfpathlineto{\pgfqpoint{3.077954in}{3.030067in}}%
\pgfpathlineto{\pgfqpoint{3.082594in}{2.983389in}}%
\pgfpathlineto{\pgfqpoint{3.084140in}{2.976721in}}%
\pgfpathlineto{\pgfqpoint{3.088779in}{2.943379in}}%
\pgfpathlineto{\pgfqpoint{3.090326in}{2.936711in}}%
\pgfpathlineto{\pgfqpoint{3.093418in}{2.916706in}}%
\pgfpathlineto{\pgfqpoint{3.096511in}{2.903370in}}%
\pgfpathlineto{\pgfqpoint{3.099604in}{2.883365in}}%
\pgfpathlineto{\pgfqpoint{3.115068in}{2.816683in}}%
\pgfpathlineto{\pgfqpoint{3.116615in}{2.816683in}}%
\pgfpathlineto{\pgfqpoint{3.119708in}{2.803346in}}%
\pgfpathlineto{\pgfqpoint{3.122800in}{2.803346in}}%
\pgfpathlineto{\pgfqpoint{3.124347in}{2.796678in}}%
\pgfpathlineto{\pgfqpoint{3.125893in}{2.796678in}}%
\pgfpathlineto{\pgfqpoint{3.127440in}{2.790010in}}%
\pgfpathlineto{\pgfqpoint{3.132079in}{2.790010in}}%
\pgfpathlineto{\pgfqpoint{3.133625in}{2.783341in}}%
\pgfpathlineto{\pgfqpoint{3.135172in}{2.783341in}}%
\pgfpathlineto{\pgfqpoint{3.136718in}{2.776673in}}%
\pgfpathlineto{\pgfqpoint{3.142904in}{2.776673in}}%
\pgfpathlineto{\pgfqpoint{3.144450in}{2.770005in}}%
\pgfpathlineto{\pgfqpoint{3.163007in}{2.770005in}}%
\pgfpathlineto{\pgfqpoint{3.164554in}{2.776673in}}%
\pgfpathlineto{\pgfqpoint{3.166100in}{2.776673in}}%
\pgfpathlineto{\pgfqpoint{3.167647in}{2.783341in}}%
\pgfpathlineto{\pgfqpoint{3.175379in}{2.783341in}}%
\pgfpathlineto{\pgfqpoint{3.176925in}{2.790010in}}%
\pgfpathlineto{\pgfqpoint{3.178472in}{2.790010in}}%
\pgfpathlineto{\pgfqpoint{3.180018in}{2.796678in}}%
\pgfpathlineto{\pgfqpoint{3.187750in}{2.796678in}}%
\pgfpathlineto{\pgfqpoint{3.189297in}{2.803346in}}%
\pgfpathlineto{\pgfqpoint{3.210947in}{2.803346in}}%
\pgfpathlineto{\pgfqpoint{3.212493in}{2.810014in}}%
\pgfpathlineto{\pgfqpoint{3.223318in}{2.810014in}}%
\pgfpathlineto{\pgfqpoint{3.224864in}{2.816683in}}%
\pgfpathlineto{\pgfqpoint{3.246514in}{2.816683in}}%
\pgfpathlineto{\pgfqpoint{3.248061in}{2.823351in}}%
\pgfpathlineto{\pgfqpoint{3.257339in}{2.823351in}}%
\pgfpathlineto{\pgfqpoint{3.258886in}{2.830019in}}%
\pgfpathlineto{\pgfqpoint{3.280535in}{2.830019in}}%
\pgfpathlineto{\pgfqpoint{3.282082in}{2.836687in}}%
\pgfpathlineto{\pgfqpoint{3.300639in}{2.836687in}}%
\pgfpathlineto{\pgfqpoint{3.302185in}{2.843356in}}%
\pgfpathlineto{\pgfqpoint{3.313010in}{2.843356in}}%
\pgfpathlineto{\pgfqpoint{3.314557in}{2.850024in}}%
\pgfpathlineto{\pgfqpoint{3.343939in}{2.850024in}}%
\pgfpathlineto{\pgfqpoint{3.345485in}{2.856692in}}%
\pgfpathlineto{\pgfqpoint{3.347032in}{2.856692in}}%
\pgfpathlineto{\pgfqpoint{3.348578in}{2.863360in}}%
\pgfpathlineto{\pgfqpoint{3.351671in}{2.863360in}}%
\pgfpathlineto{\pgfqpoint{3.353217in}{2.870029in}}%
\pgfpathlineto{\pgfqpoint{3.356310in}{2.870029in}}%
\pgfpathlineto{\pgfqpoint{3.357857in}{2.876697in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{2.876697in}}%
\pgfpathlineto{\pgfqpoint{3.360949in}{2.883365in}}%
\pgfpathlineto{\pgfqpoint{3.364042in}{2.883365in}}%
\pgfpathlineto{\pgfqpoint{3.367135in}{2.896702in}}%
\pgfpathlineto{\pgfqpoint{3.368682in}{2.896702in}}%
\pgfpathlineto{\pgfqpoint{3.368682in}{2.896702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583576in}{2.623303in}}{\pgfqpoint{2.783559in}{0.533460in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.341176,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583576in}{3.023398in}}%
\pgfpathlineto{\pgfqpoint{0.585123in}{3.030067in}}%
\pgfpathlineto{\pgfqpoint{0.650073in}{3.030067in}}%
\pgfpathlineto{\pgfqpoint{0.651619in}{3.036735in}}%
\pgfpathlineto{\pgfqpoint{0.676362in}{3.036735in}}%
\pgfpathlineto{\pgfqpoint{0.677908in}{3.043403in}}%
\pgfpathlineto{\pgfqpoint{0.696465in}{3.043403in}}%
\pgfpathlineto{\pgfqpoint{0.698012in}{3.036735in}}%
\pgfpathlineto{\pgfqpoint{0.716569in}{3.036735in}}%
\pgfpathlineto{\pgfqpoint{0.719661in}{3.023398in}}%
\pgfpathlineto{\pgfqpoint{0.745951in}{3.023398in}}%
\pgfpathlineto{\pgfqpoint{0.747497in}{3.030067in}}%
\pgfpathlineto{\pgfqpoint{0.769147in}{3.030067in}}%
\pgfpathlineto{\pgfqpoint{0.770693in}{3.023398in}}%
\pgfpathlineto{\pgfqpoint{0.775333in}{3.023398in}}%
\pgfpathlineto{\pgfqpoint{0.776879in}{3.016730in}}%
\pgfpathlineto{\pgfqpoint{0.778425in}{3.016730in}}%
\pgfpathlineto{\pgfqpoint{0.779972in}{3.010062in}}%
\pgfpathlineto{\pgfqpoint{0.781518in}{3.010062in}}%
\pgfpathlineto{\pgfqpoint{0.784611in}{2.990057in}}%
\pgfpathlineto{\pgfqpoint{0.786158in}{2.983389in}}%
\pgfpathlineto{\pgfqpoint{0.787704in}{2.983389in}}%
\pgfpathlineto{\pgfqpoint{0.789250in}{2.976721in}}%
\pgfpathlineto{\pgfqpoint{0.793890in}{2.976721in}}%
\pgfpathlineto{\pgfqpoint{0.795436in}{2.970052in}}%
\pgfpathlineto{\pgfqpoint{0.800075in}{2.970052in}}%
\pgfpathlineto{\pgfqpoint{0.803168in}{2.956716in}}%
\pgfpathlineto{\pgfqpoint{0.807808in}{2.956716in}}%
\pgfpathlineto{\pgfqpoint{0.809354in}{2.950048in}}%
\pgfpathlineto{\pgfqpoint{0.813993in}{2.950048in}}%
\pgfpathlineto{\pgfqpoint{0.815540in}{2.943379in}}%
\pgfpathlineto{\pgfqpoint{0.820179in}{2.943379in}}%
\pgfpathlineto{\pgfqpoint{0.821725in}{2.936711in}}%
\pgfpathlineto{\pgfqpoint{0.837190in}{2.936711in}}%
\pgfpathlineto{\pgfqpoint{0.838736in}{2.930043in}}%
\pgfpathlineto{\pgfqpoint{0.840282in}{2.930043in}}%
\pgfpathlineto{\pgfqpoint{0.841829in}{2.923375in}}%
\pgfpathlineto{\pgfqpoint{0.849561in}{2.923375in}}%
\pgfpathlineto{\pgfqpoint{0.851107in}{2.916706in}}%
\pgfpathlineto{\pgfqpoint{0.854200in}{2.916706in}}%
\pgfpathlineto{\pgfqpoint{0.855747in}{2.910038in}}%
\pgfpathlineto{\pgfqpoint{0.895954in}{2.910038in}}%
\pgfpathlineto{\pgfqpoint{0.897500in}{2.916706in}}%
\pgfpathlineto{\pgfqpoint{0.922243in}{2.916706in}}%
\pgfpathlineto{\pgfqpoint{0.923789in}{2.923375in}}%
\pgfpathlineto{\pgfqpoint{0.931521in}{2.923375in}}%
\pgfpathlineto{\pgfqpoint{0.934614in}{2.910038in}}%
\pgfpathlineto{\pgfqpoint{0.940800in}{2.910038in}}%
\pgfpathlineto{\pgfqpoint{0.942346in}{2.903370in}}%
\pgfpathlineto{\pgfqpoint{0.953171in}{2.903370in}}%
\pgfpathlineto{\pgfqpoint{0.954718in}{2.896702in}}%
\pgfpathlineto{\pgfqpoint{0.985646in}{2.896702in}}%
\pgfpathlineto{\pgfqpoint{0.987192in}{2.903370in}}%
\pgfpathlineto{\pgfqpoint{0.988739in}{2.896702in}}%
\pgfpathlineto{\pgfqpoint{1.027399in}{2.896702in}}%
\pgfpathlineto{\pgfqpoint{1.028946in}{2.903370in}}%
\pgfpathlineto{\pgfqpoint{1.033585in}{2.903370in}}%
\pgfpathlineto{\pgfqpoint{1.035131in}{2.910038in}}%
\pgfpathlineto{\pgfqpoint{1.036678in}{2.910038in}}%
\pgfpathlineto{\pgfqpoint{1.038224in}{2.916706in}}%
\pgfpathlineto{\pgfqpoint{1.041317in}{2.916706in}}%
\pgfpathlineto{\pgfqpoint{1.042864in}{2.923375in}}%
\pgfpathlineto{\pgfqpoint{1.044410in}{2.923375in}}%
\pgfpathlineto{\pgfqpoint{1.045956in}{2.930043in}}%
\pgfpathlineto{\pgfqpoint{1.047503in}{2.930043in}}%
\pgfpathlineto{\pgfqpoint{1.049049in}{2.936711in}}%
\pgfpathlineto{\pgfqpoint{1.050596in}{2.936711in}}%
\pgfpathlineto{\pgfqpoint{1.052142in}{2.943379in}}%
\pgfpathlineto{\pgfqpoint{1.053689in}{2.943379in}}%
\pgfpathlineto{\pgfqpoint{1.055235in}{2.950048in}}%
\pgfpathlineto{\pgfqpoint{1.058328in}{2.950048in}}%
\pgfpathlineto{\pgfqpoint{1.059874in}{2.956716in}}%
\pgfpathlineto{\pgfqpoint{1.061421in}{2.956716in}}%
\pgfpathlineto{\pgfqpoint{1.062967in}{2.963384in}}%
\pgfpathlineto{\pgfqpoint{1.076885in}{2.963384in}}%
\pgfpathlineto{\pgfqpoint{1.078431in}{2.956716in}}%
\pgfpathlineto{\pgfqpoint{1.084617in}{2.956716in}}%
\pgfpathlineto{\pgfqpoint{1.086163in}{2.950048in}}%
\pgfpathlineto{\pgfqpoint{1.089256in}{2.950048in}}%
\pgfpathlineto{\pgfqpoint{1.090803in}{2.943379in}}%
\pgfpathlineto{\pgfqpoint{1.092349in}{2.943379in}}%
\pgfpathlineto{\pgfqpoint{1.093895in}{2.936711in}}%
\pgfpathlineto{\pgfqpoint{1.096988in}{2.936711in}}%
\pgfpathlineto{\pgfqpoint{1.098535in}{2.930043in}}%
\pgfpathlineto{\pgfqpoint{1.104720in}{2.930043in}}%
\pgfpathlineto{\pgfqpoint{1.106267in}{2.923375in}}%
\pgfpathlineto{\pgfqpoint{1.110906in}{2.923375in}}%
\pgfpathlineto{\pgfqpoint{1.112453in}{2.916706in}}%
\pgfpathlineto{\pgfqpoint{1.115545in}{2.916706in}}%
\pgfpathlineto{\pgfqpoint{1.117092in}{2.910038in}}%
\pgfpathlineto{\pgfqpoint{1.118638in}{2.910038in}}%
\pgfpathlineto{\pgfqpoint{1.120185in}{2.903370in}}%
\pgfpathlineto{\pgfqpoint{1.123277in}{2.903370in}}%
\pgfpathlineto{\pgfqpoint{1.124824in}{2.896702in}}%
\pgfpathlineto{\pgfqpoint{1.127917in}{2.896702in}}%
\pgfpathlineto{\pgfqpoint{1.129463in}{2.890033in}}%
\pgfpathlineto{\pgfqpoint{1.134102in}{2.890033in}}%
\pgfpathlineto{\pgfqpoint{1.135649in}{2.883365in}}%
\pgfpathlineto{\pgfqpoint{1.138742in}{2.883365in}}%
\pgfpathlineto{\pgfqpoint{1.140288in}{2.876697in}}%
\pgfpathlineto{\pgfqpoint{1.144927in}{2.876697in}}%
\pgfpathlineto{\pgfqpoint{1.146474in}{2.870029in}}%
\pgfpathlineto{\pgfqpoint{1.165031in}{2.870029in}}%
\pgfpathlineto{\pgfqpoint{1.166577in}{2.863360in}}%
\pgfpathlineto{\pgfqpoint{1.191320in}{2.863360in}}%
\pgfpathlineto{\pgfqpoint{1.192866in}{2.870029in}}%
\pgfpathlineto{\pgfqpoint{1.200599in}{2.870029in}}%
\pgfpathlineto{\pgfqpoint{1.202145in}{2.876697in}}%
\pgfpathlineto{\pgfqpoint{1.206784in}{2.876697in}}%
\pgfpathlineto{\pgfqpoint{1.208331in}{2.883365in}}%
\pgfpathlineto{\pgfqpoint{1.212970in}{2.883365in}}%
\pgfpathlineto{\pgfqpoint{1.216063in}{2.896702in}}%
\pgfpathlineto{\pgfqpoint{1.217609in}{2.896702in}}%
\pgfpathlineto{\pgfqpoint{1.219156in}{2.903370in}}%
\pgfpathlineto{\pgfqpoint{1.220702in}{2.903370in}}%
\pgfpathlineto{\pgfqpoint{1.223795in}{2.916706in}}%
\pgfpathlineto{\pgfqpoint{1.225341in}{2.916706in}}%
\pgfpathlineto{\pgfqpoint{1.226888in}{2.923375in}}%
\pgfpathlineto{\pgfqpoint{1.228434in}{2.923375in}}%
\pgfpathlineto{\pgfqpoint{1.229981in}{2.930043in}}%
\pgfpathlineto{\pgfqpoint{1.233073in}{2.930043in}}%
\pgfpathlineto{\pgfqpoint{1.234620in}{2.936711in}}%
\pgfpathlineto{\pgfqpoint{1.246991in}{2.936711in}}%
\pgfpathlineto{\pgfqpoint{1.248538in}{2.943379in}}%
\pgfpathlineto{\pgfqpoint{1.293384in}{2.943379in}}%
\pgfpathlineto{\pgfqpoint{1.294930in}{2.950048in}}%
\pgfpathlineto{\pgfqpoint{1.324312in}{2.950048in}}%
\pgfpathlineto{\pgfqpoint{1.325859in}{2.943379in}}%
\pgfpathlineto{\pgfqpoint{1.344416in}{2.943379in}}%
\pgfpathlineto{\pgfqpoint{1.345962in}{2.936711in}}%
\pgfpathlineto{\pgfqpoint{1.364519in}{2.936711in}}%
\pgfpathlineto{\pgfqpoint{1.367612in}{2.923375in}}%
\pgfpathlineto{\pgfqpoint{1.378437in}{2.923375in}}%
\pgfpathlineto{\pgfqpoint{1.381530in}{2.910038in}}%
\pgfpathlineto{\pgfqpoint{1.384623in}{2.910038in}}%
\pgfpathlineto{\pgfqpoint{1.386169in}{2.903370in}}%
\pgfpathlineto{\pgfqpoint{1.395448in}{2.903370in}}%
\pgfpathlineto{\pgfqpoint{1.396994in}{2.896702in}}%
\pgfpathlineto{\pgfqpoint{1.406273in}{2.896702in}}%
\pgfpathlineto{\pgfqpoint{1.407819in}{2.890033in}}%
\pgfpathlineto{\pgfqpoint{1.423283in}{2.890033in}}%
\pgfpathlineto{\pgfqpoint{1.424830in}{2.883365in}}%
\pgfpathlineto{\pgfqpoint{1.446480in}{2.883365in}}%
\pgfpathlineto{\pgfqpoint{1.448026in}{2.876697in}}%
\pgfpathlineto{\pgfqpoint{1.454212in}{2.876697in}}%
\pgfpathlineto{\pgfqpoint{1.455758in}{2.870029in}}%
\pgfpathlineto{\pgfqpoint{1.458851in}{2.870029in}}%
\pgfpathlineto{\pgfqpoint{1.460397in}{2.863360in}}%
\pgfpathlineto{\pgfqpoint{1.461944in}{2.863360in}}%
\pgfpathlineto{\pgfqpoint{1.463490in}{2.856692in}}%
\pgfpathlineto{\pgfqpoint{1.466583in}{2.856692in}}%
\pgfpathlineto{\pgfqpoint{1.469676in}{2.843356in}}%
\pgfpathlineto{\pgfqpoint{1.474315in}{2.843356in}}%
\pgfpathlineto{\pgfqpoint{1.475862in}{2.836687in}}%
\pgfpathlineto{\pgfqpoint{1.483594in}{2.836687in}}%
\pgfpathlineto{\pgfqpoint{1.485140in}{2.830019in}}%
\pgfpathlineto{\pgfqpoint{1.494419in}{2.830019in}}%
\pgfpathlineto{\pgfqpoint{1.495965in}{2.823351in}}%
\pgfpathlineto{\pgfqpoint{1.520708in}{2.823351in}}%
\pgfpathlineto{\pgfqpoint{1.522254in}{2.830019in}}%
\pgfpathlineto{\pgfqpoint{1.529986in}{2.830019in}}%
\pgfpathlineto{\pgfqpoint{1.531533in}{2.836687in}}%
\pgfpathlineto{\pgfqpoint{1.536172in}{2.836687in}}%
\pgfpathlineto{\pgfqpoint{1.537718in}{2.843356in}}%
\pgfpathlineto{\pgfqpoint{1.543904in}{2.843356in}}%
\pgfpathlineto{\pgfqpoint{1.545451in}{2.850024in}}%
\pgfpathlineto{\pgfqpoint{1.554729in}{2.850024in}}%
\pgfpathlineto{\pgfqpoint{1.556276in}{2.856692in}}%
\pgfpathlineto{\pgfqpoint{1.560915in}{2.856692in}}%
\pgfpathlineto{\pgfqpoint{1.562461in}{2.863360in}}%
\pgfpathlineto{\pgfqpoint{1.573286in}{2.863360in}}%
\pgfpathlineto{\pgfqpoint{1.574833in}{2.870029in}}%
\pgfpathlineto{\pgfqpoint{1.584111in}{2.870029in}}%
\pgfpathlineto{\pgfqpoint{1.585658in}{2.876697in}}%
\pgfpathlineto{\pgfqpoint{1.591843in}{2.876697in}}%
\pgfpathlineto{\pgfqpoint{1.593390in}{2.883365in}}%
\pgfpathlineto{\pgfqpoint{1.608854in}{2.883365in}}%
\pgfpathlineto{\pgfqpoint{1.610400in}{2.890033in}}%
\pgfpathlineto{\pgfqpoint{1.613493in}{2.890033in}}%
\pgfpathlineto{\pgfqpoint{1.615040in}{2.896702in}}%
\pgfpathlineto{\pgfqpoint{1.628957in}{2.896702in}}%
\pgfpathlineto{\pgfqpoint{1.630504in}{2.903370in}}%
\pgfpathlineto{\pgfqpoint{1.641329in}{2.903370in}}%
\pgfpathlineto{\pgfqpoint{1.642875in}{2.910038in}}%
\pgfpathlineto{\pgfqpoint{1.645968in}{2.910038in}}%
\pgfpathlineto{\pgfqpoint{1.647514in}{2.916706in}}%
\pgfpathlineto{\pgfqpoint{1.724835in}{2.916706in}}%
\pgfpathlineto{\pgfqpoint{1.726382in}{2.923375in}}%
\pgfpathlineto{\pgfqpoint{1.731021in}{2.923375in}}%
\pgfpathlineto{\pgfqpoint{1.732568in}{2.930043in}}%
\pgfpathlineto{\pgfqpoint{1.738753in}{2.930043in}}%
\pgfpathlineto{\pgfqpoint{1.740300in}{2.936711in}}%
\pgfpathlineto{\pgfqpoint{1.766589in}{2.936711in}}%
\pgfpathlineto{\pgfqpoint{1.768135in}{2.930043in}}%
\pgfpathlineto{\pgfqpoint{1.769682in}{2.930043in}}%
\pgfpathlineto{\pgfqpoint{1.771228in}{2.923375in}}%
\pgfpathlineto{\pgfqpoint{1.774321in}{2.923375in}}%
\pgfpathlineto{\pgfqpoint{1.775867in}{2.916706in}}%
\pgfpathlineto{\pgfqpoint{1.777414in}{2.916706in}}%
\pgfpathlineto{\pgfqpoint{1.778960in}{2.910038in}}%
\pgfpathlineto{\pgfqpoint{1.782053in}{2.910038in}}%
\pgfpathlineto{\pgfqpoint{1.783599in}{2.903370in}}%
\pgfpathlineto{\pgfqpoint{1.789785in}{2.903370in}}%
\pgfpathlineto{\pgfqpoint{1.791332in}{2.896702in}}%
\pgfpathlineto{\pgfqpoint{1.819167in}{2.896702in}}%
\pgfpathlineto{\pgfqpoint{1.820714in}{2.903370in}}%
\pgfpathlineto{\pgfqpoint{1.831539in}{2.903370in}}%
\pgfpathlineto{\pgfqpoint{1.833085in}{2.910038in}}%
\pgfpathlineto{\pgfqpoint{1.837724in}{2.910038in}}%
\pgfpathlineto{\pgfqpoint{1.839271in}{2.916706in}}%
\pgfpathlineto{\pgfqpoint{1.851642in}{2.916706in}}%
\pgfpathlineto{\pgfqpoint{1.853188in}{2.923375in}}%
\pgfpathlineto{\pgfqpoint{1.856281in}{2.923375in}}%
\pgfpathlineto{\pgfqpoint{1.857828in}{2.930043in}}%
\pgfpathlineto{\pgfqpoint{1.867106in}{2.930043in}}%
\pgfpathlineto{\pgfqpoint{1.868653in}{2.936711in}}%
\pgfpathlineto{\pgfqpoint{1.879478in}{2.936711in}}%
\pgfpathlineto{\pgfqpoint{1.881024in}{2.943379in}}%
\pgfpathlineto{\pgfqpoint{1.884117in}{2.943379in}}%
\pgfpathlineto{\pgfqpoint{1.885663in}{2.950048in}}%
\pgfpathlineto{\pgfqpoint{1.901128in}{2.950048in}}%
\pgfpathlineto{\pgfqpoint{1.902674in}{2.943379in}}%
\pgfpathlineto{\pgfqpoint{1.904220in}{2.943379in}}%
\pgfpathlineto{\pgfqpoint{1.907313in}{2.930043in}}%
\pgfpathlineto{\pgfqpoint{1.908860in}{2.930043in}}%
\pgfpathlineto{\pgfqpoint{1.911952in}{2.916706in}}%
\pgfpathlineto{\pgfqpoint{1.913499in}{2.916706in}}%
\pgfpathlineto{\pgfqpoint{1.916592in}{2.903370in}}%
\pgfpathlineto{\pgfqpoint{1.918138in}{2.903370in}}%
\pgfpathlineto{\pgfqpoint{1.919685in}{2.896702in}}%
\pgfpathlineto{\pgfqpoint{1.921231in}{2.896702in}}%
\pgfpathlineto{\pgfqpoint{1.924324in}{2.883365in}}%
\pgfpathlineto{\pgfqpoint{1.925870in}{2.883365in}}%
\pgfpathlineto{\pgfqpoint{1.928963in}{2.870029in}}%
\pgfpathlineto{\pgfqpoint{1.930510in}{2.870029in}}%
\pgfpathlineto{\pgfqpoint{1.932056in}{2.863360in}}%
\pgfpathlineto{\pgfqpoint{1.933602in}{2.863360in}}%
\pgfpathlineto{\pgfqpoint{1.936695in}{2.850024in}}%
\pgfpathlineto{\pgfqpoint{1.938242in}{2.850024in}}%
\pgfpathlineto{\pgfqpoint{1.939788in}{2.843356in}}%
\pgfpathlineto{\pgfqpoint{1.942881in}{2.843356in}}%
\pgfpathlineto{\pgfqpoint{1.944427in}{2.836687in}}%
\pgfpathlineto{\pgfqpoint{1.995459in}{2.836687in}}%
\pgfpathlineto{\pgfqpoint{1.997006in}{2.830019in}}%
\pgfpathlineto{\pgfqpoint{1.998552in}{2.830019in}}%
\pgfpathlineto{\pgfqpoint{2.000098in}{2.823351in}}%
\pgfpathlineto{\pgfqpoint{2.007831in}{2.823351in}}%
\pgfpathlineto{\pgfqpoint{2.009377in}{2.816683in}}%
\pgfpathlineto{\pgfqpoint{2.014016in}{2.816683in}}%
\pgfpathlineto{\pgfqpoint{2.015563in}{2.810014in}}%
\pgfpathlineto{\pgfqpoint{2.034120in}{2.810014in}}%
\pgfpathlineto{\pgfqpoint{2.035666in}{2.816683in}}%
\pgfpathlineto{\pgfqpoint{2.048038in}{2.816683in}}%
\pgfpathlineto{\pgfqpoint{2.049584in}{2.823351in}}%
\pgfpathlineto{\pgfqpoint{2.051130in}{2.823351in}}%
\pgfpathlineto{\pgfqpoint{2.052677in}{2.830019in}}%
\pgfpathlineto{\pgfqpoint{2.069687in}{2.830019in}}%
\pgfpathlineto{\pgfqpoint{2.071234in}{2.836687in}}%
\pgfpathlineto{\pgfqpoint{2.085152in}{2.836687in}}%
\pgfpathlineto{\pgfqpoint{2.086698in}{2.830019in}}%
\pgfpathlineto{\pgfqpoint{2.091337in}{2.830019in}}%
\pgfpathlineto{\pgfqpoint{2.092884in}{2.823351in}}%
\pgfpathlineto{\pgfqpoint{2.109894in}{2.823351in}}%
\pgfpathlineto{\pgfqpoint{2.111441in}{2.830019in}}%
\pgfpathlineto{\pgfqpoint{2.116080in}{2.830019in}}%
\pgfpathlineto{\pgfqpoint{2.117627in}{2.836687in}}%
\pgfpathlineto{\pgfqpoint{2.120719in}{2.836687in}}%
\pgfpathlineto{\pgfqpoint{2.123812in}{2.850024in}}%
\pgfpathlineto{\pgfqpoint{2.126905in}{2.850024in}}%
\pgfpathlineto{\pgfqpoint{2.128451in}{2.856692in}}%
\pgfpathlineto{\pgfqpoint{2.129998in}{2.856692in}}%
\pgfpathlineto{\pgfqpoint{2.131544in}{2.863360in}}%
\pgfpathlineto{\pgfqpoint{2.134637in}{2.863360in}}%
\pgfpathlineto{\pgfqpoint{2.136184in}{2.870029in}}%
\pgfpathlineto{\pgfqpoint{2.139276in}{2.870029in}}%
\pgfpathlineto{\pgfqpoint{2.140823in}{2.876697in}}%
\pgfpathlineto{\pgfqpoint{2.142369in}{2.876697in}}%
\pgfpathlineto{\pgfqpoint{2.143916in}{2.883365in}}%
\pgfpathlineto{\pgfqpoint{2.147009in}{2.883365in}}%
\pgfpathlineto{\pgfqpoint{2.148555in}{2.890033in}}%
\pgfpathlineto{\pgfqpoint{2.150101in}{2.890033in}}%
\pgfpathlineto{\pgfqpoint{2.151648in}{2.896702in}}%
\pgfpathlineto{\pgfqpoint{2.153194in}{2.896702in}}%
\pgfpathlineto{\pgfqpoint{2.154741in}{2.903370in}}%
\pgfpathlineto{\pgfqpoint{2.157833in}{2.903370in}}%
\pgfpathlineto{\pgfqpoint{2.159380in}{2.910038in}}%
\pgfpathlineto{\pgfqpoint{2.162473in}{2.910038in}}%
\pgfpathlineto{\pgfqpoint{2.164019in}{2.916706in}}%
\pgfpathlineto{\pgfqpoint{2.165566in}{2.916706in}}%
\pgfpathlineto{\pgfqpoint{2.168658in}{2.930043in}}%
\pgfpathlineto{\pgfqpoint{2.171751in}{2.930043in}}%
\pgfpathlineto{\pgfqpoint{2.173298in}{2.936711in}}%
\pgfpathlineto{\pgfqpoint{2.174844in}{2.936711in}}%
\pgfpathlineto{\pgfqpoint{2.176391in}{2.943379in}}%
\pgfpathlineto{\pgfqpoint{2.177937in}{2.943379in}}%
\pgfpathlineto{\pgfqpoint{2.182576in}{2.963384in}}%
\pgfpathlineto{\pgfqpoint{2.185669in}{2.963384in}}%
\pgfpathlineto{\pgfqpoint{2.187215in}{2.970052in}}%
\pgfpathlineto{\pgfqpoint{2.193401in}{2.970052in}}%
\pgfpathlineto{\pgfqpoint{2.194948in}{2.976721in}}%
\pgfpathlineto{\pgfqpoint{2.196494in}{2.976721in}}%
\pgfpathlineto{\pgfqpoint{2.198040in}{2.983389in}}%
\pgfpathlineto{\pgfqpoint{2.199587in}{2.996725in}}%
\pgfpathlineto{\pgfqpoint{2.201133in}{2.996725in}}%
\pgfpathlineto{\pgfqpoint{2.204226in}{3.010062in}}%
\pgfpathlineto{\pgfqpoint{2.207319in}{3.010062in}}%
\pgfpathlineto{\pgfqpoint{2.208865in}{3.016730in}}%
\pgfpathlineto{\pgfqpoint{2.233608in}{3.016730in}}%
\pgfpathlineto{\pgfqpoint{2.235155in}{3.023398in}}%
\pgfpathlineto{\pgfqpoint{2.238247in}{3.023398in}}%
\pgfpathlineto{\pgfqpoint{2.249072in}{2.976721in}}%
\pgfpathlineto{\pgfqpoint{2.250619in}{2.976721in}}%
\pgfpathlineto{\pgfqpoint{2.252165in}{2.970052in}}%
\pgfpathlineto{\pgfqpoint{2.253712in}{2.970052in}}%
\pgfpathlineto{\pgfqpoint{2.255258in}{2.963384in}}%
\pgfpathlineto{\pgfqpoint{2.256804in}{2.963384in}}%
\pgfpathlineto{\pgfqpoint{2.258351in}{2.956716in}}%
\pgfpathlineto{\pgfqpoint{2.259897in}{2.956716in}}%
\pgfpathlineto{\pgfqpoint{2.264537in}{2.936711in}}%
\pgfpathlineto{\pgfqpoint{2.266083in}{2.936711in}}%
\pgfpathlineto{\pgfqpoint{2.273815in}{2.903370in}}%
\pgfpathlineto{\pgfqpoint{2.275362in}{2.903370in}}%
\pgfpathlineto{\pgfqpoint{2.280001in}{2.883365in}}%
\pgfpathlineto{\pgfqpoint{2.281547in}{2.883365in}}%
\pgfpathlineto{\pgfqpoint{2.283094in}{2.876697in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{2.876697in}}%
\pgfpathlineto{\pgfqpoint{2.289279in}{2.863360in}}%
\pgfpathlineto{\pgfqpoint{2.290826in}{2.863360in}}%
\pgfpathlineto{\pgfqpoint{2.293919in}{2.850024in}}%
\pgfpathlineto{\pgfqpoint{2.295465in}{2.850024in}}%
\pgfpathlineto{\pgfqpoint{2.300104in}{2.830019in}}%
\pgfpathlineto{\pgfqpoint{2.301651in}{2.830019in}}%
\pgfpathlineto{\pgfqpoint{2.306290in}{2.810014in}}%
\pgfpathlineto{\pgfqpoint{2.307836in}{2.810014in}}%
\pgfpathlineto{\pgfqpoint{2.314022in}{2.783341in}}%
\pgfpathlineto{\pgfqpoint{2.315568in}{2.783341in}}%
\pgfpathlineto{\pgfqpoint{2.317115in}{2.776673in}}%
\pgfpathlineto{\pgfqpoint{2.329486in}{2.776673in}}%
\pgfpathlineto{\pgfqpoint{2.331033in}{2.770005in}}%
\pgfpathlineto{\pgfqpoint{2.348043in}{2.770005in}}%
\pgfpathlineto{\pgfqpoint{2.349590in}{2.776673in}}%
\pgfpathlineto{\pgfqpoint{2.351136in}{2.776673in}}%
\pgfpathlineto{\pgfqpoint{2.352683in}{2.783341in}}%
\pgfpathlineto{\pgfqpoint{2.355775in}{2.783341in}}%
\pgfpathlineto{\pgfqpoint{2.357322in}{2.790010in}}%
\pgfpathlineto{\pgfqpoint{2.358868in}{2.790010in}}%
\pgfpathlineto{\pgfqpoint{2.360415in}{2.796678in}}%
\pgfpathlineto{\pgfqpoint{2.363508in}{2.796678in}}%
\pgfpathlineto{\pgfqpoint{2.365054in}{2.803346in}}%
\pgfpathlineto{\pgfqpoint{2.371240in}{2.803346in}}%
\pgfpathlineto{\pgfqpoint{2.374332in}{2.816683in}}%
\pgfpathlineto{\pgfqpoint{2.378972in}{2.816683in}}%
\pgfpathlineto{\pgfqpoint{2.380518in}{2.823351in}}%
\pgfpathlineto{\pgfqpoint{2.382065in}{2.823351in}}%
\pgfpathlineto{\pgfqpoint{2.383611in}{2.830019in}}%
\pgfpathlineto{\pgfqpoint{2.388250in}{2.830019in}}%
\pgfpathlineto{\pgfqpoint{2.389797in}{2.836687in}}%
\pgfpathlineto{\pgfqpoint{2.394436in}{2.836687in}}%
\pgfpathlineto{\pgfqpoint{2.395982in}{2.843356in}}%
\pgfpathlineto{\pgfqpoint{2.400622in}{2.843356in}}%
\pgfpathlineto{\pgfqpoint{2.402168in}{2.850024in}}%
\pgfpathlineto{\pgfqpoint{2.433096in}{2.850024in}}%
\pgfpathlineto{\pgfqpoint{2.434643in}{2.856692in}}%
\pgfpathlineto{\pgfqpoint{2.436189in}{2.856692in}}%
\pgfpathlineto{\pgfqpoint{2.437736in}{2.863360in}}%
\pgfpathlineto{\pgfqpoint{2.447014in}{2.863360in}}%
\pgfpathlineto{\pgfqpoint{2.448561in}{2.870029in}}%
\pgfpathlineto{\pgfqpoint{2.454746in}{2.870029in}}%
\pgfpathlineto{\pgfqpoint{2.456293in}{2.876697in}}%
\pgfpathlineto{\pgfqpoint{2.459386in}{2.876697in}}%
\pgfpathlineto{\pgfqpoint{2.460932in}{2.883365in}}%
\pgfpathlineto{\pgfqpoint{2.465571in}{2.883365in}}%
\pgfpathlineto{\pgfqpoint{2.467118in}{2.890033in}}%
\pgfpathlineto{\pgfqpoint{2.468664in}{2.890033in}}%
\pgfpathlineto{\pgfqpoint{2.470211in}{2.896702in}}%
\pgfpathlineto{\pgfqpoint{2.474850in}{2.896702in}}%
\pgfpathlineto{\pgfqpoint{2.476396in}{2.903370in}}%
\pgfpathlineto{\pgfqpoint{2.484128in}{2.903370in}}%
\pgfpathlineto{\pgfqpoint{2.485675in}{2.910038in}}%
\pgfpathlineto{\pgfqpoint{2.487221in}{2.910038in}}%
\pgfpathlineto{\pgfqpoint{2.488768in}{2.916706in}}%
\pgfpathlineto{\pgfqpoint{2.493407in}{2.916706in}}%
\pgfpathlineto{\pgfqpoint{2.496500in}{2.930043in}}%
\pgfpathlineto{\pgfqpoint{2.501139in}{2.930043in}}%
\pgfpathlineto{\pgfqpoint{2.502685in}{2.936711in}}%
\pgfpathlineto{\pgfqpoint{2.507325in}{2.936711in}}%
\pgfpathlineto{\pgfqpoint{2.508871in}{2.943379in}}%
\pgfpathlineto{\pgfqpoint{2.510418in}{2.943379in}}%
\pgfpathlineto{\pgfqpoint{2.511964in}{2.950048in}}%
\pgfpathlineto{\pgfqpoint{2.536707in}{2.950048in}}%
\pgfpathlineto{\pgfqpoint{2.538253in}{2.956716in}}%
\pgfpathlineto{\pgfqpoint{2.564542in}{2.956716in}}%
\pgfpathlineto{\pgfqpoint{2.566089in}{2.950048in}}%
\pgfpathlineto{\pgfqpoint{2.567635in}{2.950048in}}%
\pgfpathlineto{\pgfqpoint{2.569182in}{2.943379in}}%
\pgfpathlineto{\pgfqpoint{2.570728in}{2.943379in}}%
\pgfpathlineto{\pgfqpoint{2.573821in}{2.930043in}}%
\pgfpathlineto{\pgfqpoint{2.575367in}{2.930043in}}%
\pgfpathlineto{\pgfqpoint{2.578460in}{2.916706in}}%
\pgfpathlineto{\pgfqpoint{2.580007in}{2.916706in}}%
\pgfpathlineto{\pgfqpoint{2.583099in}{2.903370in}}%
\pgfpathlineto{\pgfqpoint{2.584646in}{2.903370in}}%
\pgfpathlineto{\pgfqpoint{2.586192in}{2.896702in}}%
\pgfpathlineto{\pgfqpoint{2.587739in}{2.896702in}}%
\pgfpathlineto{\pgfqpoint{2.589285in}{2.890033in}}%
\pgfpathlineto{\pgfqpoint{2.590831in}{2.890033in}}%
\pgfpathlineto{\pgfqpoint{2.593924in}{2.876697in}}%
\pgfpathlineto{\pgfqpoint{2.597017in}{2.876697in}}%
\pgfpathlineto{\pgfqpoint{2.598564in}{2.870029in}}%
\pgfpathlineto{\pgfqpoint{2.600110in}{2.870029in}}%
\pgfpathlineto{\pgfqpoint{2.603203in}{2.856692in}}%
\pgfpathlineto{\pgfqpoint{2.606296in}{2.856692in}}%
\pgfpathlineto{\pgfqpoint{2.607842in}{2.850024in}}%
\pgfpathlineto{\pgfqpoint{2.612481in}{2.850024in}}%
\pgfpathlineto{\pgfqpoint{2.614028in}{2.843356in}}%
\pgfpathlineto{\pgfqpoint{2.623306in}{2.843356in}}%
\pgfpathlineto{\pgfqpoint{2.624853in}{2.850024in}}%
\pgfpathlineto{\pgfqpoint{2.635678in}{2.850024in}}%
\pgfpathlineto{\pgfqpoint{2.637224in}{2.856692in}}%
\pgfpathlineto{\pgfqpoint{2.646503in}{2.856692in}}%
\pgfpathlineto{\pgfqpoint{2.648049in}{2.863360in}}%
\pgfpathlineto{\pgfqpoint{2.665060in}{2.863360in}}%
\pgfpathlineto{\pgfqpoint{2.666606in}{2.870029in}}%
\pgfpathlineto{\pgfqpoint{2.672792in}{2.870029in}}%
\pgfpathlineto{\pgfqpoint{2.674338in}{2.876697in}}%
\pgfpathlineto{\pgfqpoint{2.677431in}{2.876697in}}%
\pgfpathlineto{\pgfqpoint{2.678978in}{2.883365in}}%
\pgfpathlineto{\pgfqpoint{2.685163in}{2.883365in}}%
\pgfpathlineto{\pgfqpoint{2.686710in}{2.890033in}}%
\pgfpathlineto{\pgfqpoint{2.689802in}{2.890033in}}%
\pgfpathlineto{\pgfqpoint{2.691349in}{2.896702in}}%
\pgfpathlineto{\pgfqpoint{2.722277in}{2.896702in}}%
\pgfpathlineto{\pgfqpoint{2.723824in}{2.890033in}}%
\pgfpathlineto{\pgfqpoint{2.733102in}{2.890033in}}%
\pgfpathlineto{\pgfqpoint{2.734649in}{2.883365in}}%
\pgfpathlineto{\pgfqpoint{2.754752in}{2.883365in}}%
\pgfpathlineto{\pgfqpoint{2.756299in}{2.890033in}}%
\pgfpathlineto{\pgfqpoint{2.779495in}{2.890033in}}%
\pgfpathlineto{\pgfqpoint{2.781041in}{2.896702in}}%
\pgfpathlineto{\pgfqpoint{2.788773in}{2.896702in}}%
\pgfpathlineto{\pgfqpoint{2.790320in}{2.903370in}}%
\pgfpathlineto{\pgfqpoint{2.796506in}{2.903370in}}%
\pgfpathlineto{\pgfqpoint{2.798052in}{2.910038in}}%
\pgfpathlineto{\pgfqpoint{2.802691in}{2.910038in}}%
\pgfpathlineto{\pgfqpoint{2.804238in}{2.916706in}}%
\pgfpathlineto{\pgfqpoint{2.813516in}{2.916706in}}%
\pgfpathlineto{\pgfqpoint{2.815063in}{2.923375in}}%
\pgfpathlineto{\pgfqpoint{2.825888in}{2.923375in}}%
\pgfpathlineto{\pgfqpoint{2.827434in}{2.930043in}}%
\pgfpathlineto{\pgfqpoint{2.833620in}{2.930043in}}%
\pgfpathlineto{\pgfqpoint{2.835166in}{2.923375in}}%
\pgfpathlineto{\pgfqpoint{2.847537in}{2.923375in}}%
\pgfpathlineto{\pgfqpoint{2.849084in}{2.916706in}}%
\pgfpathlineto{\pgfqpoint{2.852177in}{2.916706in}}%
\pgfpathlineto{\pgfqpoint{2.853723in}{2.910038in}}%
\pgfpathlineto{\pgfqpoint{2.884652in}{2.910038in}}%
\pgfpathlineto{\pgfqpoint{2.886198in}{2.916706in}}%
\pgfpathlineto{\pgfqpoint{2.890837in}{2.916706in}}%
\pgfpathlineto{\pgfqpoint{2.892384in}{2.923375in}}%
\pgfpathlineto{\pgfqpoint{2.895477in}{2.923375in}}%
\pgfpathlineto{\pgfqpoint{2.897023in}{2.930043in}}%
\pgfpathlineto{\pgfqpoint{2.900116in}{2.930043in}}%
\pgfpathlineto{\pgfqpoint{2.901662in}{2.936711in}}%
\pgfpathlineto{\pgfqpoint{2.903209in}{2.936711in}}%
\pgfpathlineto{\pgfqpoint{2.906301in}{2.950048in}}%
\pgfpathlineto{\pgfqpoint{2.909394in}{2.950048in}}%
\pgfpathlineto{\pgfqpoint{2.910941in}{2.956716in}}%
\pgfpathlineto{\pgfqpoint{2.912487in}{2.956716in}}%
\pgfpathlineto{\pgfqpoint{2.914034in}{2.963384in}}%
\pgfpathlineto{\pgfqpoint{2.917126in}{2.963384in}}%
\pgfpathlineto{\pgfqpoint{2.918673in}{2.970052in}}%
\pgfpathlineto{\pgfqpoint{2.926405in}{2.970052in}}%
\pgfpathlineto{\pgfqpoint{2.927951in}{2.976721in}}%
\pgfpathlineto{\pgfqpoint{2.929498in}{2.976721in}}%
\pgfpathlineto{\pgfqpoint{2.931044in}{2.983389in}}%
\pgfpathlineto{\pgfqpoint{2.934137in}{2.983389in}}%
\pgfpathlineto{\pgfqpoint{2.938776in}{3.003394in}}%
\pgfpathlineto{\pgfqpoint{2.940323in}{3.003394in}}%
\pgfpathlineto{\pgfqpoint{2.943416in}{3.016730in}}%
\pgfpathlineto{\pgfqpoint{2.971251in}{3.016730in}}%
\pgfpathlineto{\pgfqpoint{2.972798in}{3.023398in}}%
\pgfpathlineto{\pgfqpoint{2.974344in}{3.023398in}}%
\pgfpathlineto{\pgfqpoint{2.975890in}{3.030067in}}%
\pgfpathlineto{\pgfqpoint{2.988262in}{3.030067in}}%
\pgfpathlineto{\pgfqpoint{2.989808in}{3.023398in}}%
\pgfpathlineto{\pgfqpoint{2.995994in}{2.976721in}}%
\pgfpathlineto{\pgfqpoint{2.999087in}{2.963384in}}%
\pgfpathlineto{\pgfqpoint{3.005272in}{2.916706in}}%
\pgfpathlineto{\pgfqpoint{3.006819in}{2.910038in}}%
\pgfpathlineto{\pgfqpoint{3.020737in}{2.796678in}}%
\pgfpathlineto{\pgfqpoint{3.022283in}{2.790010in}}%
\pgfpathlineto{\pgfqpoint{3.026922in}{2.756668in}}%
\pgfpathlineto{\pgfqpoint{3.028469in}{2.750000in}}%
\pgfpathlineto{\pgfqpoint{3.031562in}{2.729995in}}%
\pgfpathlineto{\pgfqpoint{3.033108in}{2.723327in}}%
\pgfpathlineto{\pgfqpoint{3.036201in}{2.703322in}}%
\pgfpathlineto{\pgfqpoint{3.047026in}{2.656645in}}%
\pgfpathlineto{\pgfqpoint{3.048572in}{2.656645in}}%
\pgfpathlineto{\pgfqpoint{3.050119in}{2.649976in}}%
\pgfpathlineto{\pgfqpoint{3.057851in}{2.649976in}}%
\pgfpathlineto{\pgfqpoint{3.059397in}{2.656645in}}%
\pgfpathlineto{\pgfqpoint{3.060944in}{2.656645in}}%
\pgfpathlineto{\pgfqpoint{3.062490in}{2.663313in}}%
\pgfpathlineto{\pgfqpoint{3.064036in}{2.663313in}}%
\pgfpathlineto{\pgfqpoint{3.087233in}{2.763337in}}%
\pgfpathlineto{\pgfqpoint{3.088779in}{2.763337in}}%
\pgfpathlineto{\pgfqpoint{3.091872in}{2.776673in}}%
\pgfpathlineto{\pgfqpoint{3.093418in}{2.776673in}}%
\pgfpathlineto{\pgfqpoint{3.096511in}{2.790010in}}%
\pgfpathlineto{\pgfqpoint{3.098058in}{2.790010in}}%
\pgfpathlineto{\pgfqpoint{3.101151in}{2.803346in}}%
\pgfpathlineto{\pgfqpoint{3.102697in}{2.803346in}}%
\pgfpathlineto{\pgfqpoint{3.104243in}{2.810014in}}%
\pgfpathlineto{\pgfqpoint{3.105790in}{2.810014in}}%
\pgfpathlineto{\pgfqpoint{3.107336in}{2.816683in}}%
\pgfpathlineto{\pgfqpoint{3.110429in}{2.816683in}}%
\pgfpathlineto{\pgfqpoint{3.111976in}{2.823351in}}%
\pgfpathlineto{\pgfqpoint{3.115068in}{2.823351in}}%
\pgfpathlineto{\pgfqpoint{3.116615in}{2.830019in}}%
\pgfpathlineto{\pgfqpoint{3.122800in}{2.830019in}}%
\pgfpathlineto{\pgfqpoint{3.124347in}{2.836687in}}%
\pgfpathlineto{\pgfqpoint{3.138265in}{2.836687in}}%
\pgfpathlineto{\pgfqpoint{3.139811in}{2.843356in}}%
\pgfpathlineto{\pgfqpoint{3.145997in}{2.843356in}}%
\pgfpathlineto{\pgfqpoint{3.147543in}{2.850024in}}%
\pgfpathlineto{\pgfqpoint{3.156822in}{2.850024in}}%
\pgfpathlineto{\pgfqpoint{3.159915in}{2.863360in}}%
\pgfpathlineto{\pgfqpoint{3.166100in}{2.863360in}}%
\pgfpathlineto{\pgfqpoint{3.167647in}{2.870029in}}%
\pgfpathlineto{\pgfqpoint{3.172286in}{2.870029in}}%
\pgfpathlineto{\pgfqpoint{3.173832in}{2.876697in}}%
\pgfpathlineto{\pgfqpoint{3.184657in}{2.876697in}}%
\pgfpathlineto{\pgfqpoint{3.186204in}{2.883365in}}%
\pgfpathlineto{\pgfqpoint{3.210947in}{2.883365in}}%
\pgfpathlineto{\pgfqpoint{3.212493in}{2.890033in}}%
\pgfpathlineto{\pgfqpoint{3.251153in}{2.890033in}}%
\pgfpathlineto{\pgfqpoint{3.252700in}{2.896702in}}%
\pgfpathlineto{\pgfqpoint{3.263525in}{2.896702in}}%
\pgfpathlineto{\pgfqpoint{3.265071in}{2.903370in}}%
\pgfpathlineto{\pgfqpoint{3.268164in}{2.903370in}}%
\pgfpathlineto{\pgfqpoint{3.271257in}{2.916706in}}%
\pgfpathlineto{\pgfqpoint{3.277443in}{2.916706in}}%
\pgfpathlineto{\pgfqpoint{3.280535in}{2.930043in}}%
\pgfpathlineto{\pgfqpoint{3.292907in}{2.930043in}}%
\pgfpathlineto{\pgfqpoint{3.294453in}{2.936711in}}%
\pgfpathlineto{\pgfqpoint{3.319196in}{2.936711in}}%
\pgfpathlineto{\pgfqpoint{3.320742in}{2.943379in}}%
\pgfpathlineto{\pgfqpoint{3.326928in}{2.943379in}}%
\pgfpathlineto{\pgfqpoint{3.328475in}{2.950048in}}%
\pgfpathlineto{\pgfqpoint{3.336207in}{2.950048in}}%
\pgfpathlineto{\pgfqpoint{3.337753in}{2.956716in}}%
\pgfpathlineto{\pgfqpoint{3.343939in}{2.956716in}}%
\pgfpathlineto{\pgfqpoint{3.345485in}{2.963384in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{2.963384in}}%
\pgfpathlineto{\pgfqpoint{3.360949in}{2.970052in}}%
\pgfpathlineto{\pgfqpoint{3.367135in}{2.970052in}}%
\pgfpathlineto{\pgfqpoint{3.367135in}{2.970052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583576in}{2.623303in}}%
\pgfpathlineto{\pgfqpoint{0.583576in}{3.156763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367135in}{2.623303in}}%
\pgfpathlineto{\pgfqpoint{3.367135in}{3.156763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583576in}{2.623303in}}%
\pgfpathlineto{\pgfqpoint{3.367135in}{2.623303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583576in}{3.156763in}}%
\pgfpathlineto{\pgfqpoint{3.367135in}{3.156763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.152009in}{3.269062in}}%
\pgfpathlineto{\pgfqpoint{0.193676in}{3.269062in}}%
\pgfpathlineto{\pgfqpoint{0.235343in}{3.269062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.324231in,y=3.230173in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ref.}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592906in}{3.269062in}}%
\pgfpathlineto{\pgfqpoint{0.634573in}{3.269062in}}%
\pgfpathlineto{\pgfqpoint{0.676240in}{3.269062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.765129in,y=3.230173in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}baseline}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.000000,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321238in}{3.269062in}}%
\pgfpathlineto{\pgfqpoint{1.362905in}{3.269062in}}%
\pgfpathlineto{\pgfqpoint{1.404572in}{3.269062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.493461in,y=3.230173in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}expert}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.243137,0.494118,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.944481in}{3.269062in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{3.269062in}}%
\pgfpathlineto{\pgfqpoint{2.027815in}{3.269062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.116704in,y=3.230173in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ours}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.341176,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.449398in}{3.269062in}}%
\pgfpathlineto{\pgfqpoint{2.491064in}{3.269062in}}%
\pgfpathlineto{\pgfqpoint{2.532731in}{3.269062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.621620in,y=3.230173in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ours \& expert}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583576in}{1.893289in}}%
\pgfpathlineto{\pgfqpoint{3.367135in}{1.893289in}}%
\pgfpathlineto{\pgfqpoint{3.367135in}{2.426749in}}%
\pgfpathlineto{\pgfqpoint{0.583576in}{2.426749in}}%
\pgfpathlineto{\pgfqpoint{0.583576in}{1.893289in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.583576in}{1.893289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.583576in,y=1.844678in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970182in}{1.893289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.970182in,y=1.844678in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.356787in}{1.893289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.356787in,y=1.844678in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.743393in}{1.893289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.743393in,y=1.844678in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129998in}{1.893289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.129998in,y=1.844678in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.516603in}{1.893289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.516603in,y=1.844678in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{125}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903209in}{1.893289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.903209in,y=1.844678in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{150}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.289814in}{1.893289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.289814in,y=1.844678in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{175}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.583576in}{1.893289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475937in, y=1.851079in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.583576in}{2.160019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416908in, y=2.117809in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.583576in}{2.426749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.357879in, y=2.384539in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.302324in,y=2.160019in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$u_\mathrm{vlv}$ (\%)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583576in}{1.893289in}}{\pgfqpoint{2.783559in}{0.533460in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583576in}{1.893289in}}%
\pgfpathlineto{\pgfqpoint{0.585123in}{1.893289in}}%
\pgfpathlineto{\pgfqpoint{0.586669in}{1.932804in}}%
\pgfpathlineto{\pgfqpoint{0.626876in}{1.932804in}}%
\pgfpathlineto{\pgfqpoint{0.628423in}{1.985492in}}%
\pgfpathlineto{\pgfqpoint{0.659351in}{1.985492in}}%
\pgfpathlineto{\pgfqpoint{0.660897in}{2.025007in}}%
\pgfpathlineto{\pgfqpoint{0.685640in}{2.025007in}}%
\pgfpathlineto{\pgfqpoint{0.687187in}{2.064523in}}%
\pgfpathlineto{\pgfqpoint{0.722754in}{2.064523in}}%
\pgfpathlineto{\pgfqpoint{0.724301in}{2.104038in}}%
\pgfpathlineto{\pgfqpoint{0.761415in}{2.104038in}}%
\pgfpathlineto{\pgfqpoint{0.762961in}{2.143554in}}%
\pgfpathlineto{\pgfqpoint{0.798529in}{2.143554in}}%
\pgfpathlineto{\pgfqpoint{0.800075in}{2.183069in}}%
\pgfpathlineto{\pgfqpoint{0.857293in}{2.183069in}}%
\pgfpathlineto{\pgfqpoint{0.858839in}{2.222585in}}%
\pgfpathlineto{\pgfqpoint{0.920696in}{2.222585in}}%
\pgfpathlineto{\pgfqpoint{0.922243in}{2.262100in}}%
\pgfpathlineto{\pgfqpoint{0.963996in}{2.262100in}}%
\pgfpathlineto{\pgfqpoint{0.965542in}{2.301616in}}%
\pgfpathlineto{\pgfqpoint{0.994925in}{2.301616in}}%
\pgfpathlineto{\pgfqpoint{0.996471in}{2.255515in}}%
\pgfpathlineto{\pgfqpoint{1.032039in}{2.255515in}}%
\pgfpathlineto{\pgfqpoint{1.033585in}{2.209413in}}%
\pgfpathlineto{\pgfqpoint{1.143381in}{2.209413in}}%
\pgfpathlineto{\pgfqpoint{1.144927in}{2.169897in}}%
\pgfpathlineto{\pgfqpoint{1.245445in}{2.169897in}}%
\pgfpathlineto{\pgfqpoint{1.246991in}{2.130382in}}%
\pgfpathlineto{\pgfqpoint{1.327405in}{2.130382in}}%
\pgfpathlineto{\pgfqpoint{1.328952in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{1.383076in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{1.384623in}{2.215999in}}%
\pgfpathlineto{\pgfqpoint{1.404726in}{2.215999in}}%
\pgfpathlineto{\pgfqpoint{1.406273in}{2.262100in}}%
\pgfpathlineto{\pgfqpoint{1.458851in}{2.262100in}}%
\pgfpathlineto{\pgfqpoint{1.460397in}{2.301616in}}%
\pgfpathlineto{\pgfqpoint{1.511429in}{2.301616in}}%
\pgfpathlineto{\pgfqpoint{1.512976in}{2.255515in}}%
\pgfpathlineto{\pgfqpoint{1.520708in}{2.255515in}}%
\pgfpathlineto{\pgfqpoint{1.522254in}{2.215999in}}%
\pgfpathlineto{\pgfqpoint{1.613493in}{2.215999in}}%
\pgfpathlineto{\pgfqpoint{1.615040in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{1.808342in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{1.809889in}{2.215999in}}%
\pgfpathlineto{\pgfqpoint{1.839271in}{2.215999in}}%
\pgfpathlineto{\pgfqpoint{1.840817in}{2.262100in}}%
\pgfpathlineto{\pgfqpoint{1.854735in}{2.262100in}}%
\pgfpathlineto{\pgfqpoint{1.856281in}{2.301616in}}%
\pgfpathlineto{\pgfqpoint{1.859374in}{2.301616in}}%
\pgfpathlineto{\pgfqpoint{1.860921in}{2.347717in}}%
\pgfpathlineto{\pgfqpoint{1.868653in}{2.347717in}}%
\pgfpathlineto{\pgfqpoint{1.870199in}{2.387233in}}%
\pgfpathlineto{\pgfqpoint{1.885663in}{2.387233in}}%
\pgfpathlineto{\pgfqpoint{1.887210in}{2.426749in}}%
\pgfpathlineto{\pgfqpoint{1.905767in}{2.426749in}}%
\pgfpathlineto{\pgfqpoint{1.907313in}{2.374061in}}%
\pgfpathlineto{\pgfqpoint{1.915045in}{2.374061in}}%
\pgfpathlineto{\pgfqpoint{1.916592in}{2.334546in}}%
\pgfpathlineto{\pgfqpoint{1.930510in}{2.334546in}}%
\pgfpathlineto{\pgfqpoint{1.932056in}{2.295030in}}%
\pgfpathlineto{\pgfqpoint{1.942881in}{2.295030in}}%
\pgfpathlineto{\pgfqpoint{1.944427in}{2.255515in}}%
\pgfpathlineto{\pgfqpoint{1.953706in}{2.255515in}}%
\pgfpathlineto{\pgfqpoint{1.955252in}{2.215999in}}%
\pgfpathlineto{\pgfqpoint{2.024841in}{2.215999in}}%
\pgfpathlineto{\pgfqpoint{2.026388in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.080512in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.082059in}{2.136968in}}%
\pgfpathlineto{\pgfqpoint{2.140823in}{2.136968in}}%
\pgfpathlineto{\pgfqpoint{2.142369in}{2.097452in}}%
\pgfpathlineto{\pgfqpoint{2.207319in}{2.097452in}}%
\pgfpathlineto{\pgfqpoint{2.208865in}{2.136968in}}%
\pgfpathlineto{\pgfqpoint{2.218144in}{2.136968in}}%
\pgfpathlineto{\pgfqpoint{2.219690in}{2.183069in}}%
\pgfpathlineto{\pgfqpoint{2.232062in}{2.183069in}}%
\pgfpathlineto{\pgfqpoint{2.233608in}{2.235757in}}%
\pgfpathlineto{\pgfqpoint{2.239794in}{2.235757in}}%
\pgfpathlineto{\pgfqpoint{2.241340in}{2.281858in}}%
\pgfpathlineto{\pgfqpoint{2.250619in}{2.281858in}}%
\pgfpathlineto{\pgfqpoint{2.252165in}{2.321374in}}%
\pgfpathlineto{\pgfqpoint{2.270722in}{2.321374in}}%
\pgfpathlineto{\pgfqpoint{2.272269in}{2.360889in}}%
\pgfpathlineto{\pgfqpoint{2.290826in}{2.360889in}}%
\pgfpathlineto{\pgfqpoint{2.292372in}{2.400405in}}%
\pgfpathlineto{\pgfqpoint{2.315568in}{2.400405in}}%
\pgfpathlineto{\pgfqpoint{2.317115in}{2.354303in}}%
\pgfpathlineto{\pgfqpoint{2.320208in}{2.354303in}}%
\pgfpathlineto{\pgfqpoint{2.321754in}{2.314788in}}%
\pgfpathlineto{\pgfqpoint{2.327940in}{2.314788in}}%
\pgfpathlineto{\pgfqpoint{2.329486in}{2.275272in}}%
\pgfpathlineto{\pgfqpoint{2.337218in}{2.275272in}}%
\pgfpathlineto{\pgfqpoint{2.338765in}{2.235757in}}%
\pgfpathlineto{\pgfqpoint{2.346497in}{2.235757in}}%
\pgfpathlineto{\pgfqpoint{2.348043in}{2.196241in}}%
\pgfpathlineto{\pgfqpoint{2.422272in}{2.196241in}}%
\pgfpathlineto{\pgfqpoint{2.423818in}{2.156726in}}%
\pgfpathlineto{\pgfqpoint{2.477943in}{2.156726in}}%
\pgfpathlineto{\pgfqpoint{2.479489in}{2.117210in}}%
\pgfpathlineto{\pgfqpoint{2.530521in}{2.117210in}}%
\pgfpathlineto{\pgfqpoint{2.532067in}{2.077695in}}%
\pgfpathlineto{\pgfqpoint{2.556810in}{2.077695in}}%
\pgfpathlineto{\pgfqpoint{2.558357in}{2.123796in}}%
\pgfpathlineto{\pgfqpoint{2.569182in}{2.123796in}}%
\pgfpathlineto{\pgfqpoint{2.570728in}{2.163312in}}%
\pgfpathlineto{\pgfqpoint{2.583099in}{2.163312in}}%
\pgfpathlineto{\pgfqpoint{2.584646in}{2.209413in}}%
\pgfpathlineto{\pgfqpoint{2.621760in}{2.209413in}}%
\pgfpathlineto{\pgfqpoint{2.623306in}{2.248929in}}%
\pgfpathlineto{\pgfqpoint{2.655781in}{2.248929in}}%
\pgfpathlineto{\pgfqpoint{2.657328in}{2.202827in}}%
\pgfpathlineto{\pgfqpoint{2.671245in}{2.202827in}}%
\pgfpathlineto{\pgfqpoint{2.672792in}{2.156726in}}%
\pgfpathlineto{\pgfqpoint{2.737742in}{2.156726in}}%
\pgfpathlineto{\pgfqpoint{2.739288in}{2.117210in}}%
\pgfpathlineto{\pgfqpoint{2.856816in}{2.117210in}}%
\pgfpathlineto{\pgfqpoint{2.858362in}{2.156726in}}%
\pgfpathlineto{\pgfqpoint{2.869187in}{2.156726in}}%
\pgfpathlineto{\pgfqpoint{2.870734in}{2.196241in}}%
\pgfpathlineto{\pgfqpoint{2.886198in}{2.196241in}}%
\pgfpathlineto{\pgfqpoint{2.887744in}{2.242343in}}%
\pgfpathlineto{\pgfqpoint{2.892384in}{2.242343in}}%
\pgfpathlineto{\pgfqpoint{2.893930in}{2.281858in}}%
\pgfpathlineto{\pgfqpoint{2.900116in}{2.281858in}}%
\pgfpathlineto{\pgfqpoint{2.901662in}{2.321374in}}%
\pgfpathlineto{\pgfqpoint{2.974344in}{2.321374in}}%
\pgfpathlineto{\pgfqpoint{2.975890in}{2.281858in}}%
\pgfpathlineto{\pgfqpoint{2.999087in}{2.281858in}}%
\pgfpathlineto{\pgfqpoint{3.000633in}{2.242343in}}%
\pgfpathlineto{\pgfqpoint{3.036201in}{2.242343in}}%
\pgfpathlineto{\pgfqpoint{3.037747in}{2.202827in}}%
\pgfpathlineto{\pgfqpoint{3.190843in}{2.202827in}}%
\pgfpathlineto{\pgfqpoint{3.192389in}{2.163312in}}%
\pgfpathlineto{\pgfqpoint{3.255793in}{2.163312in}}%
\pgfpathlineto{\pgfqpoint{3.257339in}{2.123796in}}%
\pgfpathlineto{\pgfqpoint{3.368682in}{2.123796in}}%
\pgfpathlineto{\pgfqpoint{3.368682in}{2.123796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583576in}{1.893289in}}{\pgfqpoint{2.783559in}{0.533460in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.000000,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583576in}{1.893289in}}%
\pgfpathlineto{\pgfqpoint{0.599041in}{1.893289in}}%
\pgfpathlineto{\pgfqpoint{0.600587in}{1.921365in}}%
\pgfpathlineto{\pgfqpoint{0.643887in}{1.921365in}}%
\pgfpathlineto{\pgfqpoint{0.645433in}{1.949442in}}%
\pgfpathlineto{\pgfqpoint{0.688733in}{1.949442in}}%
\pgfpathlineto{\pgfqpoint{0.690279in}{1.977519in}}%
\pgfpathlineto{\pgfqpoint{0.724301in}{1.977519in}}%
\pgfpathlineto{\pgfqpoint{0.725847in}{2.005596in}}%
\pgfpathlineto{\pgfqpoint{0.767601in}{2.005596in}}%
\pgfpathlineto{\pgfqpoint{0.769147in}{2.033673in}}%
\pgfpathlineto{\pgfqpoint{0.809354in}{2.033673in}}%
\pgfpathlineto{\pgfqpoint{0.810900in}{2.061750in}}%
\pgfpathlineto{\pgfqpoint{0.852654in}{2.061750in}}%
\pgfpathlineto{\pgfqpoint{0.854200in}{2.089827in}}%
\pgfpathlineto{\pgfqpoint{0.894407in}{2.089827in}}%
\pgfpathlineto{\pgfqpoint{0.895954in}{2.117903in}}%
\pgfpathlineto{\pgfqpoint{0.936160in}{2.117903in}}%
\pgfpathlineto{\pgfqpoint{0.937707in}{2.145980in}}%
\pgfpathlineto{\pgfqpoint{0.976367in}{2.145980in}}%
\pgfpathlineto{\pgfqpoint{0.977914in}{2.174057in}}%
\pgfpathlineto{\pgfqpoint{1.019667in}{2.174057in}}%
\pgfpathlineto{\pgfqpoint{1.021214in}{2.202134in}}%
\pgfpathlineto{\pgfqpoint{1.061421in}{2.202134in}}%
\pgfpathlineto{\pgfqpoint{1.062967in}{2.230211in}}%
\pgfpathlineto{\pgfqpoint{1.093895in}{2.230211in}}%
\pgfpathlineto{\pgfqpoint{1.095442in}{2.258288in}}%
\pgfpathlineto{\pgfqpoint{1.131010in}{2.258288in}}%
\pgfpathlineto{\pgfqpoint{1.132556in}{2.286364in}}%
\pgfpathlineto{\pgfqpoint{1.172763in}{2.286364in}}%
\pgfpathlineto{\pgfqpoint{1.174309in}{2.314441in}}%
\pgfpathlineto{\pgfqpoint{1.208331in}{2.314441in}}%
\pgfpathlineto{\pgfqpoint{1.209877in}{2.342518in}}%
\pgfpathlineto{\pgfqpoint{1.246991in}{2.342518in}}%
\pgfpathlineto{\pgfqpoint{1.248538in}{2.370595in}}%
\pgfpathlineto{\pgfqpoint{1.285652in}{2.370595in}}%
\pgfpathlineto{\pgfqpoint{1.287198in}{2.398672in}}%
\pgfpathlineto{\pgfqpoint{1.332044in}{2.398672in}}%
\pgfpathlineto{\pgfqpoint{1.333591in}{2.426749in}}%
\pgfpathlineto{\pgfqpoint{1.528440in}{2.426749in}}%
\pgfpathlineto{\pgfqpoint{1.529986in}{2.398672in}}%
\pgfpathlineto{\pgfqpoint{1.557822in}{2.398672in}}%
\pgfpathlineto{\pgfqpoint{1.559368in}{2.365915in}}%
\pgfpathlineto{\pgfqpoint{1.656793in}{2.365915in}}%
\pgfpathlineto{\pgfqpoint{1.658339in}{2.337839in}}%
\pgfpathlineto{\pgfqpoint{1.879478in}{2.337839in}}%
\pgfpathlineto{\pgfqpoint{1.881024in}{2.370595in}}%
\pgfpathlineto{\pgfqpoint{1.919685in}{2.370595in}}%
\pgfpathlineto{\pgfqpoint{1.921231in}{2.398672in}}%
\pgfpathlineto{\pgfqpoint{1.969170in}{2.398672in}}%
\pgfpathlineto{\pgfqpoint{1.970716in}{2.426749in}}%
\pgfpathlineto{\pgfqpoint{1.987727in}{2.426749in}}%
\pgfpathlineto{\pgfqpoint{1.989274in}{2.398672in}}%
\pgfpathlineto{\pgfqpoint{2.026388in}{2.398672in}}%
\pgfpathlineto{\pgfqpoint{2.027934in}{2.370595in}}%
\pgfpathlineto{\pgfqpoint{2.072780in}{2.370595in}}%
\pgfpathlineto{\pgfqpoint{2.074327in}{2.342518in}}%
\pgfpathlineto{\pgfqpoint{2.289279in}{2.342518in}}%
\pgfpathlineto{\pgfqpoint{2.290826in}{2.314441in}}%
\pgfpathlineto{\pgfqpoint{2.437736in}{2.314441in}}%
\pgfpathlineto{\pgfqpoint{2.439282in}{2.286364in}}%
\pgfpathlineto{\pgfqpoint{2.575367in}{2.286364in}}%
\pgfpathlineto{\pgfqpoint{2.576914in}{2.314441in}}%
\pgfpathlineto{\pgfqpoint{2.614028in}{2.314441in}}%
\pgfpathlineto{\pgfqpoint{2.615574in}{2.347198in}}%
\pgfpathlineto{\pgfqpoint{2.869187in}{2.347198in}}%
\pgfpathlineto{\pgfqpoint{2.870734in}{2.375274in}}%
\pgfpathlineto{\pgfqpoint{2.895477in}{2.375274in}}%
\pgfpathlineto{\pgfqpoint{2.897023in}{2.403351in}}%
\pgfpathlineto{\pgfqpoint{3.150636in}{2.403351in}}%
\pgfpathlineto{\pgfqpoint{3.152182in}{2.375274in}}%
\pgfpathlineto{\pgfqpoint{3.350124in}{2.375274in}}%
\pgfpathlineto{\pgfqpoint{3.351671in}{2.347198in}}%
\pgfpathlineto{\pgfqpoint{3.368682in}{2.347198in}}%
\pgfpathlineto{\pgfqpoint{3.368682in}{2.347198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583576in}{1.893289in}}{\pgfqpoint{2.783559in}{0.533460in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.243137,0.494118,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583576in}{1.893289in}}%
\pgfpathlineto{\pgfqpoint{0.599041in}{1.893289in}}%
\pgfpathlineto{\pgfqpoint{0.600587in}{1.918865in}}%
\pgfpathlineto{\pgfqpoint{0.668630in}{1.918865in}}%
\pgfpathlineto{\pgfqpoint{0.670176in}{1.940788in}}%
\pgfpathlineto{\pgfqpoint{0.744404in}{1.940788in}}%
\pgfpathlineto{\pgfqpoint{0.745951in}{1.962712in}}%
\pgfpathlineto{\pgfqpoint{0.838736in}{1.962712in}}%
\pgfpathlineto{\pgfqpoint{0.840282in}{1.984635in}}%
\pgfpathlineto{\pgfqpoint{0.936160in}{1.984635in}}%
\pgfpathlineto{\pgfqpoint{0.937707in}{2.006558in}}%
\pgfpathlineto{\pgfqpoint{1.028946in}{2.006558in}}%
\pgfpathlineto{\pgfqpoint{1.030492in}{2.028481in}}%
\pgfpathlineto{\pgfqpoint{1.081524in}{2.028481in}}%
\pgfpathlineto{\pgfqpoint{1.083071in}{2.050404in}}%
\pgfpathlineto{\pgfqpoint{1.132556in}{2.050404in}}%
\pgfpathlineto{\pgfqpoint{1.134102in}{2.072327in}}%
\pgfpathlineto{\pgfqpoint{1.185134in}{2.072327in}}%
\pgfpathlineto{\pgfqpoint{1.186681in}{2.094250in}}%
\pgfpathlineto{\pgfqpoint{1.220702in}{2.094250in}}%
\pgfpathlineto{\pgfqpoint{1.222248in}{2.116173in}}%
\pgfpathlineto{\pgfqpoint{1.267095in}{2.116173in}}%
\pgfpathlineto{\pgfqpoint{1.268641in}{2.138096in}}%
\pgfpathlineto{\pgfqpoint{1.291837in}{2.138096in}}%
\pgfpathlineto{\pgfqpoint{1.293384in}{2.160019in}}%
\pgfpathlineto{\pgfqpoint{1.328952in}{2.160019in}}%
\pgfpathlineto{\pgfqpoint{1.330498in}{2.181942in}}%
\pgfpathlineto{\pgfqpoint{1.361426in}{2.181942in}}%
\pgfpathlineto{\pgfqpoint{1.362973in}{2.203865in}}%
\pgfpathlineto{\pgfqpoint{1.393901in}{2.203865in}}%
\pgfpathlineto{\pgfqpoint{1.395448in}{2.225788in}}%
\pgfpathlineto{\pgfqpoint{1.415551in}{2.225788in}}%
\pgfpathlineto{\pgfqpoint{1.417098in}{2.247711in}}%
\pgfpathlineto{\pgfqpoint{1.443387in}{2.247711in}}%
\pgfpathlineto{\pgfqpoint{1.444933in}{2.269634in}}%
\pgfpathlineto{\pgfqpoint{1.485140in}{2.269634in}}%
\pgfpathlineto{\pgfqpoint{1.486687in}{2.295210in}}%
\pgfpathlineto{\pgfqpoint{1.548543in}{2.295210in}}%
\pgfpathlineto{\pgfqpoint{1.550090in}{2.317133in}}%
\pgfpathlineto{\pgfqpoint{1.594936in}{2.317133in}}%
\pgfpathlineto{\pgfqpoint{1.596482in}{2.339057in}}%
\pgfpathlineto{\pgfqpoint{1.644422in}{2.339057in}}%
\pgfpathlineto{\pgfqpoint{1.645968in}{2.360980in}}%
\pgfpathlineto{\pgfqpoint{1.678443in}{2.360980in}}%
\pgfpathlineto{\pgfqpoint{1.679989in}{2.382903in}}%
\pgfpathlineto{\pgfqpoint{1.734114in}{2.382903in}}%
\pgfpathlineto{\pgfqpoint{1.735660in}{2.404826in}}%
\pgfpathlineto{\pgfqpoint{1.905767in}{2.404826in}}%
\pgfpathlineto{\pgfqpoint{1.907313in}{2.426749in}}%
\pgfpathlineto{\pgfqpoint{1.962984in}{2.426749in}}%
\pgfpathlineto{\pgfqpoint{1.964531in}{2.404826in}}%
\pgfpathlineto{\pgfqpoint{1.972263in}{2.404826in}}%
\pgfpathlineto{\pgfqpoint{1.973809in}{2.382903in}}%
\pgfpathlineto{\pgfqpoint{2.000098in}{2.382903in}}%
\pgfpathlineto{\pgfqpoint{2.001645in}{2.360980in}}%
\pgfpathlineto{\pgfqpoint{2.055770in}{2.360980in}}%
\pgfpathlineto{\pgfqpoint{2.057316in}{2.339057in}}%
\pgfpathlineto{\pgfqpoint{2.109894in}{2.339057in}}%
\pgfpathlineto{\pgfqpoint{2.111441in}{2.317133in}}%
\pgfpathlineto{\pgfqpoint{2.202680in}{2.317133in}}%
\pgfpathlineto{\pgfqpoint{2.204226in}{2.339057in}}%
\pgfpathlineto{\pgfqpoint{2.216597in}{2.339057in}}%
\pgfpathlineto{\pgfqpoint{2.218144in}{2.360980in}}%
\pgfpathlineto{\pgfqpoint{2.303197in}{2.360980in}}%
\pgfpathlineto{\pgfqpoint{2.304744in}{2.382903in}}%
\pgfpathlineto{\pgfqpoint{2.331033in}{2.382903in}}%
\pgfpathlineto{\pgfqpoint{2.332579in}{2.404826in}}%
\pgfpathlineto{\pgfqpoint{2.391343in}{2.404826in}}%
\pgfpathlineto{\pgfqpoint{2.392890in}{2.382903in}}%
\pgfpathlineto{\pgfqpoint{2.399075in}{2.382903in}}%
\pgfpathlineto{\pgfqpoint{2.400622in}{2.360980in}}%
\pgfpathlineto{\pgfqpoint{2.433096in}{2.360980in}}%
\pgfpathlineto{\pgfqpoint{2.434643in}{2.339057in}}%
\pgfpathlineto{\pgfqpoint{2.485675in}{2.339057in}}%
\pgfpathlineto{\pgfqpoint{2.487221in}{2.317133in}}%
\pgfpathlineto{\pgfqpoint{2.564542in}{2.317133in}}%
\pgfpathlineto{\pgfqpoint{2.566089in}{2.339057in}}%
\pgfpathlineto{\pgfqpoint{2.660420in}{2.339057in}}%
\pgfpathlineto{\pgfqpoint{2.661967in}{2.313480in}}%
\pgfpathlineto{\pgfqpoint{2.788773in}{2.313480in}}%
\pgfpathlineto{\pgfqpoint{2.790320in}{2.291557in}}%
\pgfpathlineto{\pgfqpoint{2.853723in}{2.291557in}}%
\pgfpathlineto{\pgfqpoint{2.855270in}{2.313480in}}%
\pgfpathlineto{\pgfqpoint{2.867641in}{2.313480in}}%
\pgfpathlineto{\pgfqpoint{2.869187in}{2.335403in}}%
\pgfpathlineto{\pgfqpoint{2.900116in}{2.335403in}}%
\pgfpathlineto{\pgfqpoint{2.901662in}{2.357326in}}%
\pgfpathlineto{\pgfqpoint{2.995994in}{2.357326in}}%
\pgfpathlineto{\pgfqpoint{2.997540in}{2.382903in}}%
\pgfpathlineto{\pgfqpoint{3.037747in}{2.382903in}}%
\pgfpathlineto{\pgfqpoint{3.039294in}{2.404826in}}%
\pgfpathlineto{\pgfqpoint{3.076408in}{2.404826in}}%
\pgfpathlineto{\pgfqpoint{3.077954in}{2.426749in}}%
\pgfpathlineto{\pgfqpoint{3.091872in}{2.426749in}}%
\pgfpathlineto{\pgfqpoint{3.093418in}{2.404826in}}%
\pgfpathlineto{\pgfqpoint{3.098058in}{2.404826in}}%
\pgfpathlineto{\pgfqpoint{3.099604in}{2.382903in}}%
\pgfpathlineto{\pgfqpoint{3.107336in}{2.382903in}}%
\pgfpathlineto{\pgfqpoint{3.108883in}{2.357326in}}%
\pgfpathlineto{\pgfqpoint{3.141358in}{2.357326in}}%
\pgfpathlineto{\pgfqpoint{3.142904in}{2.335403in}}%
\pgfpathlineto{\pgfqpoint{3.212493in}{2.335403in}}%
\pgfpathlineto{\pgfqpoint{3.214039in}{2.313480in}}%
\pgfpathlineto{\pgfqpoint{3.368682in}{2.313480in}}%
\pgfpathlineto{\pgfqpoint{3.368682in}{2.313480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583576in}{1.893289in}}{\pgfqpoint{2.783559in}{0.533460in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.341176,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583576in}{1.903749in}}%
\pgfpathlineto{\pgfqpoint{0.594401in}{1.903749in}}%
\pgfpathlineto{\pgfqpoint{0.595948in}{1.966509in}}%
\pgfpathlineto{\pgfqpoint{0.639248in}{1.966509in}}%
\pgfpathlineto{\pgfqpoint{0.640794in}{2.029269in}}%
\pgfpathlineto{\pgfqpoint{0.668630in}{2.029269in}}%
\pgfpathlineto{\pgfqpoint{0.670176in}{2.092029in}}%
\pgfpathlineto{\pgfqpoint{0.694919in}{2.092029in}}%
\pgfpathlineto{\pgfqpoint{0.696465in}{2.154789in}}%
\pgfpathlineto{\pgfqpoint{0.767601in}{2.154789in}}%
\pgfpathlineto{\pgfqpoint{0.769147in}{2.217549in}}%
\pgfpathlineto{\pgfqpoint{0.781518in}{2.217549in}}%
\pgfpathlineto{\pgfqpoint{0.783065in}{2.144329in}}%
\pgfpathlineto{\pgfqpoint{0.793890in}{2.144329in}}%
\pgfpathlineto{\pgfqpoint{0.795436in}{2.081569in}}%
\pgfpathlineto{\pgfqpoint{0.820179in}{2.081569in}}%
\pgfpathlineto{\pgfqpoint{0.821725in}{2.008349in}}%
\pgfpathlineto{\pgfqpoint{0.953171in}{2.008349in}}%
\pgfpathlineto{\pgfqpoint{0.954718in}{1.935129in}}%
\pgfpathlineto{\pgfqpoint{1.036678in}{1.935129in}}%
\pgfpathlineto{\pgfqpoint{1.038224in}{1.997889in}}%
\pgfpathlineto{\pgfqpoint{1.050596in}{1.997889in}}%
\pgfpathlineto{\pgfqpoint{1.052142in}{2.071109in}}%
\pgfpathlineto{\pgfqpoint{1.061421in}{2.071109in}}%
\pgfpathlineto{\pgfqpoint{1.062967in}{2.133869in}}%
\pgfpathlineto{\pgfqpoint{1.096988in}{2.133869in}}%
\pgfpathlineto{\pgfqpoint{1.098535in}{2.071109in}}%
\pgfpathlineto{\pgfqpoint{1.118638in}{2.071109in}}%
\pgfpathlineto{\pgfqpoint{1.120185in}{2.008349in}}%
\pgfpathlineto{\pgfqpoint{1.138742in}{2.008349in}}%
\pgfpathlineto{\pgfqpoint{1.140288in}{1.945589in}}%
\pgfpathlineto{\pgfqpoint{1.220702in}{1.945589in}}%
\pgfpathlineto{\pgfqpoint{1.222248in}{2.008349in}}%
\pgfpathlineto{\pgfqpoint{1.233073in}{2.008349in}}%
\pgfpathlineto{\pgfqpoint{1.234620in}{2.081569in}}%
\pgfpathlineto{\pgfqpoint{1.293384in}{2.081569in}}%
\pgfpathlineto{\pgfqpoint{1.294930in}{2.144329in}}%
\pgfpathlineto{\pgfqpoint{1.379983in}{2.144329in}}%
\pgfpathlineto{\pgfqpoint{1.381530in}{2.081569in}}%
\pgfpathlineto{\pgfqpoint{1.446480in}{2.081569in}}%
\pgfpathlineto{\pgfqpoint{1.448026in}{2.018809in}}%
\pgfpathlineto{\pgfqpoint{1.474315in}{2.018809in}}%
\pgfpathlineto{\pgfqpoint{1.475862in}{1.956049in}}%
\pgfpathlineto{\pgfqpoint{1.635143in}{1.956049in}}%
\pgfpathlineto{\pgfqpoint{1.636689in}{2.018809in}}%
\pgfpathlineto{\pgfqpoint{1.724835in}{2.018809in}}%
\pgfpathlineto{\pgfqpoint{1.726382in}{2.092029in}}%
\pgfpathlineto{\pgfqpoint{1.867106in}{2.092029in}}%
\pgfpathlineto{\pgfqpoint{1.868653in}{2.154789in}}%
\pgfpathlineto{\pgfqpoint{1.918138in}{2.154789in}}%
\pgfpathlineto{\pgfqpoint{1.919685in}{2.081569in}}%
\pgfpathlineto{\pgfqpoint{1.930510in}{2.081569in}}%
\pgfpathlineto{\pgfqpoint{1.932056in}{2.018809in}}%
\pgfpathlineto{\pgfqpoint{1.975356in}{2.018809in}}%
\pgfpathlineto{\pgfqpoint{1.976902in}{1.956049in}}%
\pgfpathlineto{\pgfqpoint{2.068141in}{1.956049in}}%
\pgfpathlineto{\pgfqpoint{2.069687in}{1.893289in}}%
\pgfpathlineto{\pgfqpoint{2.150101in}{1.893289in}}%
\pgfpathlineto{\pgfqpoint{2.151648in}{1.956049in}}%
\pgfpathlineto{\pgfqpoint{2.165566in}{1.956049in}}%
\pgfpathlineto{\pgfqpoint{2.167112in}{2.029269in}}%
\pgfpathlineto{\pgfqpoint{2.177937in}{2.029269in}}%
\pgfpathlineto{\pgfqpoint{2.179483in}{2.102489in}}%
\pgfpathlineto{\pgfqpoint{2.188762in}{2.102489in}}%
\pgfpathlineto{\pgfqpoint{2.190308in}{2.165249in}}%
\pgfpathlineto{\pgfqpoint{2.198040in}{2.165249in}}%
\pgfpathlineto{\pgfqpoint{2.199587in}{2.228009in}}%
\pgfpathlineto{\pgfqpoint{2.207319in}{2.228009in}}%
\pgfpathlineto{\pgfqpoint{2.208865in}{2.290769in}}%
\pgfpathlineto{\pgfqpoint{2.233608in}{2.290769in}}%
\pgfpathlineto{\pgfqpoint{2.235155in}{2.353529in}}%
\pgfpathlineto{\pgfqpoint{2.242887in}{2.353529in}}%
\pgfpathlineto{\pgfqpoint{2.244433in}{2.290769in}}%
\pgfpathlineto{\pgfqpoint{2.250619in}{2.290769in}}%
\pgfpathlineto{\pgfqpoint{2.252165in}{2.228009in}}%
\pgfpathlineto{\pgfqpoint{2.261444in}{2.228009in}}%
\pgfpathlineto{\pgfqpoint{2.262990in}{2.165249in}}%
\pgfpathlineto{\pgfqpoint{2.269176in}{2.165249in}}%
\pgfpathlineto{\pgfqpoint{2.270722in}{2.102489in}}%
\pgfpathlineto{\pgfqpoint{2.276908in}{2.102489in}}%
\pgfpathlineto{\pgfqpoint{2.278454in}{2.039729in}}%
\pgfpathlineto{\pgfqpoint{2.290826in}{2.039729in}}%
\pgfpathlineto{\pgfqpoint{2.292372in}{1.976969in}}%
\pgfpathlineto{\pgfqpoint{2.315568in}{1.976969in}}%
\pgfpathlineto{\pgfqpoint{2.317115in}{1.914209in}}%
\pgfpathlineto{\pgfqpoint{2.487221in}{1.914209in}}%
\pgfpathlineto{\pgfqpoint{2.488768in}{1.987429in}}%
\pgfpathlineto{\pgfqpoint{2.501139in}{1.987429in}}%
\pgfpathlineto{\pgfqpoint{2.502685in}{2.050189in}}%
\pgfpathlineto{\pgfqpoint{2.532067in}{2.050189in}}%
\pgfpathlineto{\pgfqpoint{2.533614in}{2.112949in}}%
\pgfpathlineto{\pgfqpoint{2.576914in}{2.112949in}}%
\pgfpathlineto{\pgfqpoint{2.578460in}{2.039729in}}%
\pgfpathlineto{\pgfqpoint{2.587739in}{2.039729in}}%
\pgfpathlineto{\pgfqpoint{2.589285in}{1.976969in}}%
\pgfpathlineto{\pgfqpoint{2.601656in}{1.976969in}}%
\pgfpathlineto{\pgfqpoint{2.603203in}{1.914209in}}%
\pgfpathlineto{\pgfqpoint{2.788773in}{1.914209in}}%
\pgfpathlineto{\pgfqpoint{2.790320in}{1.987429in}}%
\pgfpathlineto{\pgfqpoint{2.818155in}{1.987429in}}%
\pgfpathlineto{\pgfqpoint{2.819702in}{2.050189in}}%
\pgfpathlineto{\pgfqpoint{2.903209in}{2.050189in}}%
\pgfpathlineto{\pgfqpoint{2.904755in}{2.112949in}}%
\pgfpathlineto{\pgfqpoint{2.914034in}{2.112949in}}%
\pgfpathlineto{\pgfqpoint{2.915580in}{2.175709in}}%
\pgfpathlineto{\pgfqpoint{2.929498in}{2.175709in}}%
\pgfpathlineto{\pgfqpoint{2.931044in}{2.238469in}}%
\pgfpathlineto{\pgfqpoint{2.937230in}{2.238469in}}%
\pgfpathlineto{\pgfqpoint{2.938776in}{2.301229in}}%
\pgfpathlineto{\pgfqpoint{2.961973in}{2.301229in}}%
\pgfpathlineto{\pgfqpoint{2.963519in}{2.363989in}}%
\pgfpathlineto{\pgfqpoint{2.985169in}{2.363989in}}%
\pgfpathlineto{\pgfqpoint{2.986715in}{2.426749in}}%
\pgfpathlineto{\pgfqpoint{2.991355in}{2.426749in}}%
\pgfpathlineto{\pgfqpoint{2.992901in}{2.343069in}}%
\pgfpathlineto{\pgfqpoint{2.997540in}{2.343069in}}%
\pgfpathlineto{\pgfqpoint{2.999087in}{2.269849in}}%
\pgfpathlineto{\pgfqpoint{3.002180in}{2.269849in}}%
\pgfpathlineto{\pgfqpoint{3.003726in}{2.186169in}}%
\pgfpathlineto{\pgfqpoint{3.006819in}{2.186169in}}%
\pgfpathlineto{\pgfqpoint{3.008365in}{2.102489in}}%
\pgfpathlineto{\pgfqpoint{3.011458in}{2.102489in}}%
\pgfpathlineto{\pgfqpoint{3.013005in}{2.029269in}}%
\pgfpathlineto{\pgfqpoint{3.045479in}{2.029269in}}%
\pgfpathlineto{\pgfqpoint{3.047026in}{1.966509in}}%
\pgfpathlineto{\pgfqpoint{3.073315in}{1.966509in}}%
\pgfpathlineto{\pgfqpoint{3.074861in}{1.893289in}}%
\pgfpathlineto{\pgfqpoint{3.269711in}{1.893289in}}%
\pgfpathlineto{\pgfqpoint{3.271257in}{1.966509in}}%
\pgfpathlineto{\pgfqpoint{3.292907in}{1.966509in}}%
\pgfpathlineto{\pgfqpoint{3.294453in}{2.029269in}}%
\pgfpathlineto{\pgfqpoint{3.336207in}{2.029269in}}%
\pgfpathlineto{\pgfqpoint{3.337753in}{2.102489in}}%
\pgfpathlineto{\pgfqpoint{3.365589in}{2.102489in}}%
\pgfpathlineto{\pgfqpoint{3.367135in}{2.165249in}}%
\pgfpathlineto{\pgfqpoint{3.367135in}{2.165249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583576in}{1.893289in}}%
\pgfpathlineto{\pgfqpoint{0.583576in}{2.426749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367135in}{1.893289in}}%
\pgfpathlineto{\pgfqpoint{3.367135in}{2.426749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583576in}{1.893289in}}%
\pgfpathlineto{\pgfqpoint{3.367135in}{1.893289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583576in}{2.426749in}}%
\pgfpathlineto{\pgfqpoint{3.367135in}{2.426749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583576in}{1.163274in}}%
\pgfpathlineto{\pgfqpoint{3.367135in}{1.163274in}}%
\pgfpathlineto{\pgfqpoint{3.367135in}{1.696734in}}%
\pgfpathlineto{\pgfqpoint{0.583576in}{1.696734in}}%
\pgfpathlineto{\pgfqpoint{0.583576in}{1.163274in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583576in}{1.163274in}}{\pgfqpoint{2.783559in}{0.533460in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235294,0.701961,0.443137}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.235294,0.701961,0.443137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.583576in}{1.163674in}}{\pgfqpoint{3.490849in}{1.741662in}}{%
\pgfpathmoveto{\pgfqpoint{0.583576in}{1.695504in}}%
\pgfpathlineto{\pgfqpoint{0.583576in}{1.741647in}}%
\pgfpathlineto{\pgfqpoint{0.585123in}{1.741581in}}%
\pgfpathlineto{\pgfqpoint{0.586669in}{1.741662in}}%
\pgfpathlineto{\pgfqpoint{0.588216in}{1.741520in}}%
\pgfpathlineto{\pgfqpoint{0.589762in}{1.741229in}}%
\pgfpathlineto{\pgfqpoint{0.591308in}{1.741118in}}%
\pgfpathlineto{\pgfqpoint{0.592855in}{1.740757in}}%
\pgfpathlineto{\pgfqpoint{0.594401in}{1.740603in}}%
\pgfpathlineto{\pgfqpoint{0.595948in}{1.740026in}}%
\pgfpathlineto{\pgfqpoint{0.597494in}{1.739296in}}%
\pgfpathlineto{\pgfqpoint{0.599041in}{1.738446in}}%
\pgfpathlineto{\pgfqpoint{0.600587in}{1.737398in}}%
\pgfpathlineto{\pgfqpoint{0.602133in}{1.736096in}}%
\pgfpathlineto{\pgfqpoint{0.603680in}{1.734298in}}%
\pgfpathlineto{\pgfqpoint{0.605226in}{1.733370in}}%
\pgfpathlineto{\pgfqpoint{0.606773in}{1.731230in}}%
\pgfpathlineto{\pgfqpoint{0.608319in}{1.728900in}}%
\pgfpathlineto{\pgfqpoint{0.609866in}{1.726242in}}%
\pgfpathlineto{\pgfqpoint{0.611412in}{1.723238in}}%
\pgfpathlineto{\pgfqpoint{0.612958in}{1.720573in}}%
\pgfpathlineto{\pgfqpoint{0.614505in}{1.717719in}}%
\pgfpathlineto{\pgfqpoint{0.616051in}{1.715154in}}%
\pgfpathlineto{\pgfqpoint{0.617598in}{1.712710in}}%
\pgfpathlineto{\pgfqpoint{0.619144in}{1.710136in}}%
\pgfpathlineto{\pgfqpoint{0.620691in}{1.707830in}}%
\pgfpathlineto{\pgfqpoint{0.622237in}{1.705432in}}%
\pgfpathlineto{\pgfqpoint{0.623783in}{1.702718in}}%
\pgfpathlineto{\pgfqpoint{0.625330in}{1.700052in}}%
\pgfpathlineto{\pgfqpoint{0.626876in}{1.697387in}}%
\pgfpathlineto{\pgfqpoint{0.628423in}{1.694506in}}%
\pgfpathlineto{\pgfqpoint{0.629969in}{1.691413in}}%
\pgfpathlineto{\pgfqpoint{0.631515in}{1.687794in}}%
\pgfpathlineto{\pgfqpoint{0.633062in}{1.684076in}}%
\pgfpathlineto{\pgfqpoint{0.634608in}{1.680109in}}%
\pgfpathlineto{\pgfqpoint{0.636155in}{1.675674in}}%
\pgfpathlineto{\pgfqpoint{0.637701in}{1.671405in}}%
\pgfpathlineto{\pgfqpoint{0.639248in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{0.640794in}{1.662601in}}%
\pgfpathlineto{\pgfqpoint{0.642340in}{1.658074in}}%
\pgfpathlineto{\pgfqpoint{0.643887in}{1.653612in}}%
\pgfpathlineto{\pgfqpoint{0.645433in}{1.648714in}}%
\pgfpathlineto{\pgfqpoint{0.646980in}{1.643779in}}%
\pgfpathlineto{\pgfqpoint{0.648526in}{1.638707in}}%
\pgfpathlineto{\pgfqpoint{0.650073in}{1.633518in}}%
\pgfpathlineto{\pgfqpoint{0.651619in}{1.628019in}}%
\pgfpathlineto{\pgfqpoint{0.653165in}{1.622323in}}%
\pgfpathlineto{\pgfqpoint{0.654712in}{1.616661in}}%
\pgfpathlineto{\pgfqpoint{0.656258in}{1.613636in}}%
\pgfpathlineto{\pgfqpoint{0.657805in}{1.608181in}}%
\pgfpathlineto{\pgfqpoint{0.659351in}{1.602729in}}%
\pgfpathlineto{\pgfqpoint{0.660897in}{1.597862in}}%
\pgfpathlineto{\pgfqpoint{0.662444in}{1.593052in}}%
\pgfpathlineto{\pgfqpoint{0.663990in}{1.588379in}}%
\pgfpathlineto{\pgfqpoint{0.665537in}{1.584808in}}%
\pgfpathlineto{\pgfqpoint{0.667083in}{1.581217in}}%
\pgfpathlineto{\pgfqpoint{0.668630in}{1.578885in}}%
\pgfpathlineto{\pgfqpoint{0.670176in}{1.577739in}}%
\pgfpathlineto{\pgfqpoint{0.671722in}{1.576639in}}%
\pgfpathlineto{\pgfqpoint{0.673269in}{1.575821in}}%
\pgfpathlineto{\pgfqpoint{0.674815in}{1.575089in}}%
\pgfpathlineto{\pgfqpoint{0.676362in}{1.574902in}}%
\pgfpathlineto{\pgfqpoint{0.677908in}{1.574947in}}%
\pgfpathlineto{\pgfqpoint{0.679455in}{1.574739in}}%
\pgfpathlineto{\pgfqpoint{0.681001in}{1.574568in}}%
\pgfpathlineto{\pgfqpoint{0.682547in}{1.574546in}}%
\pgfpathlineto{\pgfqpoint{0.684094in}{1.574645in}}%
\pgfpathlineto{\pgfqpoint{0.685640in}{1.574927in}}%
\pgfpathlineto{\pgfqpoint{0.687187in}{1.575248in}}%
\pgfpathlineto{\pgfqpoint{0.688733in}{1.575652in}}%
\pgfpathlineto{\pgfqpoint{0.690279in}{1.576196in}}%
\pgfpathlineto{\pgfqpoint{0.691826in}{1.576697in}}%
\pgfpathlineto{\pgfqpoint{0.693372in}{1.577304in}}%
\pgfpathlineto{\pgfqpoint{0.694919in}{1.577811in}}%
\pgfpathlineto{\pgfqpoint{0.696465in}{1.577877in}}%
\pgfpathlineto{\pgfqpoint{0.698012in}{1.578447in}}%
\pgfpathlineto{\pgfqpoint{0.699558in}{1.578676in}}%
\pgfpathlineto{\pgfqpoint{0.701104in}{1.579089in}}%
\pgfpathlineto{\pgfqpoint{0.702651in}{1.579412in}}%
\pgfpathlineto{\pgfqpoint{0.704197in}{1.579842in}}%
\pgfpathlineto{\pgfqpoint{0.705744in}{1.579914in}}%
\pgfpathlineto{\pgfqpoint{0.707290in}{1.580667in}}%
\pgfpathlineto{\pgfqpoint{0.708837in}{1.580990in}}%
\pgfpathlineto{\pgfqpoint{0.710383in}{1.581456in}}%
\pgfpathlineto{\pgfqpoint{0.711929in}{1.581370in}}%
\pgfpathlineto{\pgfqpoint{0.713476in}{1.581766in}}%
\pgfpathlineto{\pgfqpoint{0.715022in}{1.582033in}}%
\pgfpathlineto{\pgfqpoint{0.716569in}{1.582281in}}%
\pgfpathlineto{\pgfqpoint{0.718115in}{1.582324in}}%
\pgfpathlineto{\pgfqpoint{0.719661in}{1.582845in}}%
\pgfpathlineto{\pgfqpoint{0.721208in}{1.583046in}}%
\pgfpathlineto{\pgfqpoint{0.722754in}{1.583875in}}%
\pgfpathlineto{\pgfqpoint{0.724301in}{1.584599in}}%
\pgfpathlineto{\pgfqpoint{0.725847in}{1.585162in}}%
\pgfpathlineto{\pgfqpoint{0.727394in}{1.585338in}}%
\pgfpathlineto{\pgfqpoint{0.728940in}{1.585509in}}%
\pgfpathlineto{\pgfqpoint{0.730486in}{1.585419in}}%
\pgfpathlineto{\pgfqpoint{0.732033in}{1.585282in}}%
\pgfpathlineto{\pgfqpoint{0.733579in}{1.585270in}}%
\pgfpathlineto{\pgfqpoint{0.735126in}{1.585180in}}%
\pgfpathlineto{\pgfqpoint{0.736672in}{1.584474in}}%
\pgfpathlineto{\pgfqpoint{0.738219in}{1.584523in}}%
\pgfpathlineto{\pgfqpoint{0.739765in}{1.584174in}}%
\pgfpathlineto{\pgfqpoint{0.741311in}{1.583467in}}%
\pgfpathlineto{\pgfqpoint{0.742858in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{0.744404in}{1.581897in}}%
\pgfpathlineto{\pgfqpoint{0.745951in}{1.581287in}}%
\pgfpathlineto{\pgfqpoint{0.747497in}{1.580861in}}%
\pgfpathlineto{\pgfqpoint{0.749043in}{1.580359in}}%
\pgfpathlineto{\pgfqpoint{0.750590in}{1.579983in}}%
\pgfpathlineto{\pgfqpoint{0.752136in}{1.579791in}}%
\pgfpathlineto{\pgfqpoint{0.753683in}{1.579780in}}%
\pgfpathlineto{\pgfqpoint{0.755229in}{1.579693in}}%
\pgfpathlineto{\pgfqpoint{0.756776in}{1.579427in}}%
\pgfpathlineto{\pgfqpoint{0.758322in}{1.579549in}}%
\pgfpathlineto{\pgfqpoint{0.759868in}{1.579375in}}%
\pgfpathlineto{\pgfqpoint{0.761415in}{1.579482in}}%
\pgfpathlineto{\pgfqpoint{0.762961in}{1.579261in}}%
\pgfpathlineto{\pgfqpoint{0.764508in}{1.579304in}}%
\pgfpathlineto{\pgfqpoint{0.766054in}{1.579337in}}%
\pgfpathlineto{\pgfqpoint{0.767601in}{1.579132in}}%
\pgfpathlineto{\pgfqpoint{0.769147in}{1.578969in}}%
\pgfpathlineto{\pgfqpoint{0.770693in}{1.578279in}}%
\pgfpathlineto{\pgfqpoint{0.772240in}{1.577517in}}%
\pgfpathlineto{\pgfqpoint{0.773786in}{1.577061in}}%
\pgfpathlineto{\pgfqpoint{0.775333in}{1.576735in}}%
\pgfpathlineto{\pgfqpoint{0.776879in}{1.575796in}}%
\pgfpathlineto{\pgfqpoint{0.778425in}{1.574610in}}%
\pgfpathlineto{\pgfqpoint{0.779972in}{1.572764in}}%
\pgfpathlineto{\pgfqpoint{0.781518in}{1.571265in}}%
\pgfpathlineto{\pgfqpoint{0.783065in}{1.570424in}}%
\pgfpathlineto{\pgfqpoint{0.784611in}{1.567963in}}%
\pgfpathlineto{\pgfqpoint{0.786158in}{1.564814in}}%
\pgfpathlineto{\pgfqpoint{0.787704in}{1.561652in}}%
\pgfpathlineto{\pgfqpoint{0.789250in}{1.558342in}}%
\pgfpathlineto{\pgfqpoint{0.790797in}{1.554866in}}%
\pgfpathlineto{\pgfqpoint{0.792343in}{1.551994in}}%
\pgfpathlineto{\pgfqpoint{0.793890in}{1.549048in}}%
\pgfpathlineto{\pgfqpoint{0.795436in}{1.545975in}}%
\pgfpathlineto{\pgfqpoint{0.796983in}{1.542648in}}%
\pgfpathlineto{\pgfqpoint{0.798529in}{1.539658in}}%
\pgfpathlineto{\pgfqpoint{0.800075in}{1.538038in}}%
\pgfpathlineto{\pgfqpoint{0.801622in}{1.536275in}}%
\pgfpathlineto{\pgfqpoint{0.803168in}{1.534435in}}%
\pgfpathlineto{\pgfqpoint{0.804715in}{1.533067in}}%
\pgfpathlineto{\pgfqpoint{0.806261in}{1.529986in}}%
\pgfpathlineto{\pgfqpoint{0.807808in}{1.530648in}}%
\pgfpathlineto{\pgfqpoint{0.809354in}{1.529829in}}%
\pgfpathlineto{\pgfqpoint{0.810900in}{1.528896in}}%
\pgfpathlineto{\pgfqpoint{0.812447in}{1.528882in}}%
\pgfpathlineto{\pgfqpoint{0.813993in}{1.527271in}}%
\pgfpathlineto{\pgfqpoint{0.815540in}{1.524257in}}%
\pgfpathlineto{\pgfqpoint{0.817086in}{1.520853in}}%
\pgfpathlineto{\pgfqpoint{0.818632in}{1.517437in}}%
\pgfpathlineto{\pgfqpoint{0.820179in}{1.517179in}}%
\pgfpathlineto{\pgfqpoint{0.821725in}{1.511620in}}%
\pgfpathlineto{\pgfqpoint{0.823272in}{1.509418in}}%
\pgfpathlineto{\pgfqpoint{0.824818in}{1.508105in}}%
\pgfpathlineto{\pgfqpoint{0.826365in}{1.508328in}}%
\pgfpathlineto{\pgfqpoint{0.827911in}{1.507897in}}%
\pgfpathlineto{\pgfqpoint{0.829457in}{1.508206in}}%
\pgfpathlineto{\pgfqpoint{0.831004in}{1.508580in}}%
\pgfpathlineto{\pgfqpoint{0.832550in}{1.509102in}}%
\pgfpathlineto{\pgfqpoint{0.834097in}{1.509855in}}%
\pgfpathlineto{\pgfqpoint{0.835643in}{1.510910in}}%
\pgfpathlineto{\pgfqpoint{0.837190in}{1.512225in}}%
\pgfpathlineto{\pgfqpoint{0.838736in}{1.513564in}}%
\pgfpathlineto{\pgfqpoint{0.840282in}{1.514659in}}%
\pgfpathlineto{\pgfqpoint{0.841829in}{1.515605in}}%
\pgfpathlineto{\pgfqpoint{0.843375in}{1.516176in}}%
\pgfpathlineto{\pgfqpoint{0.844922in}{1.516578in}}%
\pgfpathlineto{\pgfqpoint{0.846468in}{1.516996in}}%
\pgfpathlineto{\pgfqpoint{0.848014in}{1.517562in}}%
\pgfpathlineto{\pgfqpoint{0.849561in}{1.518027in}}%
\pgfpathlineto{\pgfqpoint{0.851107in}{1.518118in}}%
\pgfpathlineto{\pgfqpoint{0.852654in}{1.518455in}}%
\pgfpathlineto{\pgfqpoint{0.854200in}{1.518121in}}%
\pgfpathlineto{\pgfqpoint{0.855747in}{1.516505in}}%
\pgfpathlineto{\pgfqpoint{0.857293in}{1.514221in}}%
\pgfpathlineto{\pgfqpoint{0.858839in}{1.511752in}}%
\pgfpathlineto{\pgfqpoint{0.860386in}{1.508653in}}%
\pgfpathlineto{\pgfqpoint{0.861932in}{1.504883in}}%
\pgfpathlineto{\pgfqpoint{0.863479in}{1.501234in}}%
\pgfpathlineto{\pgfqpoint{0.865025in}{1.497087in}}%
\pgfpathlineto{\pgfqpoint{0.866572in}{1.492903in}}%
\pgfpathlineto{\pgfqpoint{0.868118in}{1.488873in}}%
\pgfpathlineto{\pgfqpoint{0.869664in}{1.484550in}}%
\pgfpathlineto{\pgfqpoint{0.871211in}{1.479885in}}%
\pgfpathlineto{\pgfqpoint{0.872757in}{1.475801in}}%
\pgfpathlineto{\pgfqpoint{0.874304in}{1.472061in}}%
\pgfpathlineto{\pgfqpoint{0.875850in}{1.467716in}}%
\pgfpathlineto{\pgfqpoint{0.877396in}{1.462667in}}%
\pgfpathlineto{\pgfqpoint{0.878943in}{1.457473in}}%
\pgfpathlineto{\pgfqpoint{0.880489in}{1.452064in}}%
\pgfpathlineto{\pgfqpoint{0.882036in}{1.447342in}}%
\pgfpathlineto{\pgfqpoint{0.883582in}{1.442325in}}%
\pgfpathlineto{\pgfqpoint{0.885129in}{1.437286in}}%
\pgfpathlineto{\pgfqpoint{0.886675in}{1.431778in}}%
\pgfpathlineto{\pgfqpoint{0.888221in}{1.426156in}}%
\pgfpathlineto{\pgfqpoint{0.889768in}{1.420840in}}%
\pgfpathlineto{\pgfqpoint{0.891314in}{1.415596in}}%
\pgfpathlineto{\pgfqpoint{0.892861in}{1.410446in}}%
\pgfpathlineto{\pgfqpoint{0.894407in}{1.405010in}}%
\pgfpathlineto{\pgfqpoint{0.895954in}{1.399391in}}%
\pgfpathlineto{\pgfqpoint{0.897500in}{1.394405in}}%
\pgfpathlineto{\pgfqpoint{0.899046in}{1.389681in}}%
\pgfpathlineto{\pgfqpoint{0.900593in}{1.385348in}}%
\pgfpathlineto{\pgfqpoint{0.902139in}{1.381399in}}%
\pgfpathlineto{\pgfqpoint{0.903686in}{1.377554in}}%
\pgfpathlineto{\pgfqpoint{0.905232in}{1.373285in}}%
\pgfpathlineto{\pgfqpoint{0.906778in}{1.370023in}}%
\pgfpathlineto{\pgfqpoint{0.908325in}{1.366577in}}%
\pgfpathlineto{\pgfqpoint{0.909871in}{1.366259in}}%
\pgfpathlineto{\pgfqpoint{0.911418in}{1.366763in}}%
\pgfpathlineto{\pgfqpoint{0.912964in}{1.367929in}}%
\pgfpathlineto{\pgfqpoint{0.914511in}{1.369017in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{1.370126in}}%
\pgfpathlineto{\pgfqpoint{0.917603in}{1.371286in}}%
\pgfpathlineto{\pgfqpoint{0.919150in}{1.371782in}}%
\pgfpathlineto{\pgfqpoint{0.920696in}{1.372077in}}%
\pgfpathlineto{\pgfqpoint{0.922243in}{1.372472in}}%
\pgfpathlineto{\pgfqpoint{0.923789in}{1.373077in}}%
\pgfpathlineto{\pgfqpoint{0.925336in}{1.373642in}}%
\pgfpathlineto{\pgfqpoint{0.926882in}{1.374131in}}%
\pgfpathlineto{\pgfqpoint{0.928428in}{1.374662in}}%
\pgfpathlineto{\pgfqpoint{0.929975in}{1.375309in}}%
\pgfpathlineto{\pgfqpoint{0.931521in}{1.376198in}}%
\pgfpathlineto{\pgfqpoint{0.933068in}{1.377006in}}%
\pgfpathlineto{\pgfqpoint{0.934614in}{1.377821in}}%
\pgfpathlineto{\pgfqpoint{0.936160in}{1.378567in}}%
\pgfpathlineto{\pgfqpoint{0.937707in}{1.379287in}}%
\pgfpathlineto{\pgfqpoint{0.939253in}{1.380200in}}%
\pgfpathlineto{\pgfqpoint{0.940800in}{1.381164in}}%
\pgfpathlineto{\pgfqpoint{0.942346in}{1.382008in}}%
\pgfpathlineto{\pgfqpoint{0.943893in}{1.383351in}}%
\pgfpathlineto{\pgfqpoint{0.945439in}{1.384374in}}%
\pgfpathlineto{\pgfqpoint{0.946985in}{1.385796in}}%
\pgfpathlineto{\pgfqpoint{0.948532in}{1.386732in}}%
\pgfpathlineto{\pgfqpoint{0.950078in}{1.388136in}}%
\pgfpathlineto{\pgfqpoint{0.951625in}{1.388877in}}%
\pgfpathlineto{\pgfqpoint{0.953171in}{1.389139in}}%
\pgfpathlineto{\pgfqpoint{0.954718in}{1.388855in}}%
\pgfpathlineto{\pgfqpoint{0.956264in}{1.388457in}}%
\pgfpathlineto{\pgfqpoint{0.957810in}{1.388231in}}%
\pgfpathlineto{\pgfqpoint{0.959357in}{1.388011in}}%
\pgfpathlineto{\pgfqpoint{0.960903in}{1.386773in}}%
\pgfpathlineto{\pgfqpoint{0.962450in}{1.385024in}}%
\pgfpathlineto{\pgfqpoint{0.963996in}{1.383157in}}%
\pgfpathlineto{\pgfqpoint{0.965542in}{1.382607in}}%
\pgfpathlineto{\pgfqpoint{0.967089in}{1.383736in}}%
\pgfpathlineto{\pgfqpoint{0.968635in}{1.384967in}}%
\pgfpathlineto{\pgfqpoint{0.970182in}{1.386186in}}%
\pgfpathlineto{\pgfqpoint{0.971728in}{1.387521in}}%
\pgfpathlineto{\pgfqpoint{0.973275in}{1.389002in}}%
\pgfpathlineto{\pgfqpoint{0.974821in}{1.390479in}}%
\pgfpathlineto{\pgfqpoint{0.976367in}{1.391782in}}%
\pgfpathlineto{\pgfqpoint{0.977914in}{1.393128in}}%
\pgfpathlineto{\pgfqpoint{0.979460in}{1.394506in}}%
\pgfpathlineto{\pgfqpoint{0.981007in}{1.396021in}}%
\pgfpathlineto{\pgfqpoint{0.982553in}{1.397387in}}%
\pgfpathlineto{\pgfqpoint{0.984100in}{1.399055in}}%
\pgfpathlineto{\pgfqpoint{0.985646in}{1.400585in}}%
\pgfpathlineto{\pgfqpoint{0.987192in}{1.401624in}}%
\pgfpathlineto{\pgfqpoint{0.988739in}{1.402332in}}%
\pgfpathlineto{\pgfqpoint{0.990285in}{1.403234in}}%
\pgfpathlineto{\pgfqpoint{0.991832in}{1.403473in}}%
\pgfpathlineto{\pgfqpoint{0.993378in}{1.403399in}}%
\pgfpathlineto{\pgfqpoint{0.994925in}{1.402672in}}%
\pgfpathlineto{\pgfqpoint{0.996471in}{1.402018in}}%
\pgfpathlineto{\pgfqpoint{0.998017in}{1.401090in}}%
\pgfpathlineto{\pgfqpoint{0.999564in}{1.399762in}}%
\pgfpathlineto{\pgfqpoint{1.001110in}{1.397956in}}%
\pgfpathlineto{\pgfqpoint{1.002657in}{1.395908in}}%
\pgfpathlineto{\pgfqpoint{1.004203in}{1.393906in}}%
\pgfpathlineto{\pgfqpoint{1.005749in}{1.391653in}}%
\pgfpathlineto{\pgfqpoint{1.007296in}{1.389273in}}%
\pgfpathlineto{\pgfqpoint{1.008842in}{1.386999in}}%
\pgfpathlineto{\pgfqpoint{1.010389in}{1.384468in}}%
\pgfpathlineto{\pgfqpoint{1.011935in}{1.381675in}}%
\pgfpathlineto{\pgfqpoint{1.013482in}{1.378596in}}%
\pgfpathlineto{\pgfqpoint{1.015028in}{1.376148in}}%
\pgfpathlineto{\pgfqpoint{1.016574in}{1.373122in}}%
\pgfpathlineto{\pgfqpoint{1.018121in}{1.369991in}}%
\pgfpathlineto{\pgfqpoint{1.019667in}{1.367203in}}%
\pgfpathlineto{\pgfqpoint{1.021214in}{1.364566in}}%
\pgfpathlineto{\pgfqpoint{1.022760in}{1.361488in}}%
\pgfpathlineto{\pgfqpoint{1.024307in}{1.359744in}}%
\pgfpathlineto{\pgfqpoint{1.025853in}{1.358352in}}%
\pgfpathlineto{\pgfqpoint{1.027399in}{1.356914in}}%
\pgfpathlineto{\pgfqpoint{1.028946in}{1.356098in}}%
\pgfpathlineto{\pgfqpoint{1.030492in}{1.355905in}}%
\pgfpathlineto{\pgfqpoint{1.032039in}{1.356597in}}%
\pgfpathlineto{\pgfqpoint{1.033585in}{1.357979in}}%
\pgfpathlineto{\pgfqpoint{1.035131in}{1.359518in}}%
\pgfpathlineto{\pgfqpoint{1.036678in}{1.361669in}}%
\pgfpathlineto{\pgfqpoint{1.038224in}{1.363715in}}%
\pgfpathlineto{\pgfqpoint{1.039771in}{1.365830in}}%
\pgfpathlineto{\pgfqpoint{1.041317in}{1.368428in}}%
\pgfpathlineto{\pgfqpoint{1.042864in}{1.370836in}}%
\pgfpathlineto{\pgfqpoint{1.044410in}{1.373236in}}%
\pgfpathlineto{\pgfqpoint{1.045956in}{1.375910in}}%
\pgfpathlineto{\pgfqpoint{1.047503in}{1.378629in}}%
\pgfpathlineto{\pgfqpoint{1.049049in}{1.380882in}}%
\pgfpathlineto{\pgfqpoint{1.050596in}{1.383558in}}%
\pgfpathlineto{\pgfqpoint{1.052142in}{1.386239in}}%
\pgfpathlineto{\pgfqpoint{1.053689in}{1.388533in}}%
\pgfpathlineto{\pgfqpoint{1.055235in}{1.391222in}}%
\pgfpathlineto{\pgfqpoint{1.056781in}{1.393370in}}%
\pgfpathlineto{\pgfqpoint{1.058328in}{1.394895in}}%
\pgfpathlineto{\pgfqpoint{1.059874in}{1.396745in}}%
\pgfpathlineto{\pgfqpoint{1.061421in}{1.398164in}}%
\pgfpathlineto{\pgfqpoint{1.062967in}{1.399419in}}%
\pgfpathlineto{\pgfqpoint{1.064513in}{1.400969in}}%
\pgfpathlineto{\pgfqpoint{1.066060in}{1.402370in}}%
\pgfpathlineto{\pgfqpoint{1.067606in}{1.403594in}}%
\pgfpathlineto{\pgfqpoint{1.069153in}{1.405405in}}%
\pgfpathlineto{\pgfqpoint{1.070699in}{1.406687in}}%
\pgfpathlineto{\pgfqpoint{1.072246in}{1.407977in}}%
\pgfpathlineto{\pgfqpoint{1.073792in}{1.409247in}}%
\pgfpathlineto{\pgfqpoint{1.075338in}{1.410510in}}%
\pgfpathlineto{\pgfqpoint{1.076885in}{1.411876in}}%
\pgfpathlineto{\pgfqpoint{1.078431in}{1.413154in}}%
\pgfpathlineto{\pgfqpoint{1.079978in}{1.414594in}}%
\pgfpathlineto{\pgfqpoint{1.081524in}{1.416581in}}%
\pgfpathlineto{\pgfqpoint{1.083071in}{1.418816in}}%
\pgfpathlineto{\pgfqpoint{1.084617in}{1.420982in}}%
\pgfpathlineto{\pgfqpoint{1.086163in}{1.423339in}}%
\pgfpathlineto{\pgfqpoint{1.087710in}{1.425607in}}%
\pgfpathlineto{\pgfqpoint{1.089256in}{1.427663in}}%
\pgfpathlineto{\pgfqpoint{1.090803in}{1.429835in}}%
\pgfpathlineto{\pgfqpoint{1.092349in}{1.431508in}}%
\pgfpathlineto{\pgfqpoint{1.093895in}{1.433055in}}%
\pgfpathlineto{\pgfqpoint{1.095442in}{1.433113in}}%
\pgfpathlineto{\pgfqpoint{1.096988in}{1.433532in}}%
\pgfpathlineto{\pgfqpoint{1.098535in}{1.434126in}}%
\pgfpathlineto{\pgfqpoint{1.100081in}{1.435504in}}%
\pgfpathlineto{\pgfqpoint{1.101628in}{1.436046in}}%
\pgfpathlineto{\pgfqpoint{1.103174in}{1.437239in}}%
\pgfpathlineto{\pgfqpoint{1.104720in}{1.438773in}}%
\pgfpathlineto{\pgfqpoint{1.106267in}{1.440488in}}%
\pgfpathlineto{\pgfqpoint{1.107813in}{1.442199in}}%
\pgfpathlineto{\pgfqpoint{1.109360in}{1.444132in}}%
\pgfpathlineto{\pgfqpoint{1.110906in}{1.446029in}}%
\pgfpathlineto{\pgfqpoint{1.112453in}{1.447969in}}%
\pgfpathlineto{\pgfqpoint{1.113999in}{1.449915in}}%
\pgfpathlineto{\pgfqpoint{1.115545in}{1.451902in}}%
\pgfpathlineto{\pgfqpoint{1.117092in}{1.453823in}}%
\pgfpathlineto{\pgfqpoint{1.118638in}{1.455840in}}%
\pgfpathlineto{\pgfqpoint{1.120185in}{1.457804in}}%
\pgfpathlineto{\pgfqpoint{1.121731in}{1.459656in}}%
\pgfpathlineto{\pgfqpoint{1.123277in}{1.461705in}}%
\pgfpathlineto{\pgfqpoint{1.124824in}{1.463802in}}%
\pgfpathlineto{\pgfqpoint{1.126370in}{1.465874in}}%
\pgfpathlineto{\pgfqpoint{1.127917in}{1.467648in}}%
\pgfpathlineto{\pgfqpoint{1.129463in}{1.469223in}}%
\pgfpathlineto{\pgfqpoint{1.131010in}{1.471053in}}%
\pgfpathlineto{\pgfqpoint{1.132556in}{1.472641in}}%
\pgfpathlineto{\pgfqpoint{1.134102in}{1.474094in}}%
\pgfpathlineto{\pgfqpoint{1.135649in}{1.475744in}}%
\pgfpathlineto{\pgfqpoint{1.137195in}{1.476998in}}%
\pgfpathlineto{\pgfqpoint{1.138742in}{1.478336in}}%
\pgfpathlineto{\pgfqpoint{1.140288in}{1.479616in}}%
\pgfpathlineto{\pgfqpoint{1.141835in}{1.481033in}}%
\pgfpathlineto{\pgfqpoint{1.143381in}{1.482391in}}%
\pgfpathlineto{\pgfqpoint{1.144927in}{1.483865in}}%
\pgfpathlineto{\pgfqpoint{1.146474in}{1.485185in}}%
\pgfpathlineto{\pgfqpoint{1.148020in}{1.486538in}}%
\pgfpathlineto{\pgfqpoint{1.149567in}{1.487938in}}%
\pgfpathlineto{\pgfqpoint{1.151113in}{1.489322in}}%
\pgfpathlineto{\pgfqpoint{1.152659in}{1.490450in}}%
\pgfpathlineto{\pgfqpoint{1.154206in}{1.491750in}}%
\pgfpathlineto{\pgfqpoint{1.155752in}{1.492641in}}%
\pgfpathlineto{\pgfqpoint{1.157299in}{1.493469in}}%
\pgfpathlineto{\pgfqpoint{1.158845in}{1.494118in}}%
\pgfpathlineto{\pgfqpoint{1.160392in}{1.494506in}}%
\pgfpathlineto{\pgfqpoint{1.161938in}{1.495289in}}%
\pgfpathlineto{\pgfqpoint{1.163484in}{1.495679in}}%
\pgfpathlineto{\pgfqpoint{1.165031in}{1.496335in}}%
\pgfpathlineto{\pgfqpoint{1.166577in}{1.497275in}}%
\pgfpathlineto{\pgfqpoint{1.168124in}{1.497531in}}%
\pgfpathlineto{\pgfqpoint{1.169670in}{1.499188in}}%
\pgfpathlineto{\pgfqpoint{1.171217in}{1.500084in}}%
\pgfpathlineto{\pgfqpoint{1.172763in}{1.501269in}}%
\pgfpathlineto{\pgfqpoint{1.174309in}{1.502535in}}%
\pgfpathlineto{\pgfqpoint{1.175856in}{1.503814in}}%
\pgfpathlineto{\pgfqpoint{1.177402in}{1.505483in}}%
\pgfpathlineto{\pgfqpoint{1.178949in}{1.506759in}}%
\pgfpathlineto{\pgfqpoint{1.180495in}{1.508402in}}%
\pgfpathlineto{\pgfqpoint{1.182042in}{1.510130in}}%
\pgfpathlineto{\pgfqpoint{1.183588in}{1.512131in}}%
\pgfpathlineto{\pgfqpoint{1.185134in}{1.514176in}}%
\pgfpathlineto{\pgfqpoint{1.186681in}{1.516347in}}%
\pgfpathlineto{\pgfqpoint{1.188227in}{1.518742in}}%
\pgfpathlineto{\pgfqpoint{1.189774in}{1.520850in}}%
\pgfpathlineto{\pgfqpoint{1.191320in}{1.521471in}}%
\pgfpathlineto{\pgfqpoint{1.192866in}{1.523821in}}%
\pgfpathlineto{\pgfqpoint{1.194413in}{1.524539in}}%
\pgfpathlineto{\pgfqpoint{1.195959in}{1.524586in}}%
\pgfpathlineto{\pgfqpoint{1.197506in}{1.524419in}}%
\pgfpathlineto{\pgfqpoint{1.199052in}{1.524140in}}%
\pgfpathlineto{\pgfqpoint{1.200599in}{1.523928in}}%
\pgfpathlineto{\pgfqpoint{1.202145in}{1.523432in}}%
\pgfpathlineto{\pgfqpoint{1.203691in}{1.523049in}}%
\pgfpathlineto{\pgfqpoint{1.205238in}{1.522375in}}%
\pgfpathlineto{\pgfqpoint{1.206784in}{1.521904in}}%
\pgfpathlineto{\pgfqpoint{1.208331in}{1.521630in}}%
\pgfpathlineto{\pgfqpoint{1.209877in}{1.521199in}}%
\pgfpathlineto{\pgfqpoint{1.211424in}{1.520858in}}%
\pgfpathlineto{\pgfqpoint{1.212970in}{1.520851in}}%
\pgfpathlineto{\pgfqpoint{1.214516in}{1.521315in}}%
\pgfpathlineto{\pgfqpoint{1.216063in}{1.521947in}}%
\pgfpathlineto{\pgfqpoint{1.217609in}{1.522835in}}%
\pgfpathlineto{\pgfqpoint{1.219156in}{1.524505in}}%
\pgfpathlineto{\pgfqpoint{1.220702in}{1.525797in}}%
\pgfpathlineto{\pgfqpoint{1.222248in}{1.527014in}}%
\pgfpathlineto{\pgfqpoint{1.223795in}{1.528802in}}%
\pgfpathlineto{\pgfqpoint{1.225341in}{1.530164in}}%
\pgfpathlineto{\pgfqpoint{1.226888in}{1.531682in}}%
\pgfpathlineto{\pgfqpoint{1.228434in}{1.533267in}}%
\pgfpathlineto{\pgfqpoint{1.229981in}{1.534999in}}%
\pgfpathlineto{\pgfqpoint{1.231527in}{1.536767in}}%
\pgfpathlineto{\pgfqpoint{1.233073in}{1.538560in}}%
\pgfpathlineto{\pgfqpoint{1.234620in}{1.540870in}}%
\pgfpathlineto{\pgfqpoint{1.236166in}{1.543045in}}%
\pgfpathlineto{\pgfqpoint{1.237713in}{1.545324in}}%
\pgfpathlineto{\pgfqpoint{1.239259in}{1.547323in}}%
\pgfpathlineto{\pgfqpoint{1.240806in}{1.549209in}}%
\pgfpathlineto{\pgfqpoint{1.242352in}{1.551308in}}%
\pgfpathlineto{\pgfqpoint{1.243898in}{1.553424in}}%
\pgfpathlineto{\pgfqpoint{1.245445in}{1.555566in}}%
\pgfpathlineto{\pgfqpoint{1.246991in}{1.557647in}}%
\pgfpathlineto{\pgfqpoint{1.248538in}{1.559869in}}%
\pgfpathlineto{\pgfqpoint{1.250084in}{1.562229in}}%
\pgfpathlineto{\pgfqpoint{1.251630in}{1.564189in}}%
\pgfpathlineto{\pgfqpoint{1.253177in}{1.566344in}}%
\pgfpathlineto{\pgfqpoint{1.254723in}{1.568533in}}%
\pgfpathlineto{\pgfqpoint{1.256270in}{1.570716in}}%
\pgfpathlineto{\pgfqpoint{1.257816in}{1.572775in}}%
\pgfpathlineto{\pgfqpoint{1.259363in}{1.574604in}}%
\pgfpathlineto{\pgfqpoint{1.260909in}{1.576374in}}%
\pgfpathlineto{\pgfqpoint{1.262455in}{1.578232in}}%
\pgfpathlineto{\pgfqpoint{1.264002in}{1.579278in}}%
\pgfpathlineto{\pgfqpoint{1.265548in}{1.579507in}}%
\pgfpathlineto{\pgfqpoint{1.267095in}{1.579579in}}%
\pgfpathlineto{\pgfqpoint{1.268641in}{1.579952in}}%
\pgfpathlineto{\pgfqpoint{1.270188in}{1.580662in}}%
\pgfpathlineto{\pgfqpoint{1.271734in}{1.581304in}}%
\pgfpathlineto{\pgfqpoint{1.273280in}{1.581379in}}%
\pgfpathlineto{\pgfqpoint{1.274827in}{1.581924in}}%
\pgfpathlineto{\pgfqpoint{1.276373in}{1.582442in}}%
\pgfpathlineto{\pgfqpoint{1.277920in}{1.581247in}}%
\pgfpathlineto{\pgfqpoint{1.279466in}{1.580574in}}%
\pgfpathlineto{\pgfqpoint{1.281012in}{1.580403in}}%
\pgfpathlineto{\pgfqpoint{1.282559in}{1.580737in}}%
\pgfpathlineto{\pgfqpoint{1.284105in}{1.581598in}}%
\pgfpathlineto{\pgfqpoint{1.285652in}{1.583123in}}%
\pgfpathlineto{\pgfqpoint{1.287198in}{1.585147in}}%
\pgfpathlineto{\pgfqpoint{1.288745in}{1.587521in}}%
\pgfpathlineto{\pgfqpoint{1.290291in}{1.590101in}}%
\pgfpathlineto{\pgfqpoint{1.291837in}{1.591878in}}%
\pgfpathlineto{\pgfqpoint{1.293384in}{1.594127in}}%
\pgfpathlineto{\pgfqpoint{1.294930in}{1.595786in}}%
\pgfpathlineto{\pgfqpoint{1.296477in}{1.597313in}}%
\pgfpathlineto{\pgfqpoint{1.298023in}{1.598932in}}%
\pgfpathlineto{\pgfqpoint{1.299570in}{1.600596in}}%
\pgfpathlineto{\pgfqpoint{1.301116in}{1.602503in}}%
\pgfpathlineto{\pgfqpoint{1.302662in}{1.603855in}}%
\pgfpathlineto{\pgfqpoint{1.304209in}{1.604826in}}%
\pgfpathlineto{\pgfqpoint{1.305755in}{1.606287in}}%
\pgfpathlineto{\pgfqpoint{1.307302in}{1.606416in}}%
\pgfpathlineto{\pgfqpoint{1.308848in}{1.604383in}}%
\pgfpathlineto{\pgfqpoint{1.310394in}{1.602904in}}%
\pgfpathlineto{\pgfqpoint{1.311941in}{1.601609in}}%
\pgfpathlineto{\pgfqpoint{1.313487in}{1.600348in}}%
\pgfpathlineto{\pgfqpoint{1.315034in}{1.598322in}}%
\pgfpathlineto{\pgfqpoint{1.316580in}{1.595260in}}%
\pgfpathlineto{\pgfqpoint{1.318127in}{1.590698in}}%
\pgfpathlineto{\pgfqpoint{1.319673in}{1.587078in}}%
\pgfpathlineto{\pgfqpoint{1.321219in}{1.583544in}}%
\pgfpathlineto{\pgfqpoint{1.322766in}{1.580159in}}%
\pgfpathlineto{\pgfqpoint{1.324312in}{1.576078in}}%
\pgfpathlineto{\pgfqpoint{1.325859in}{1.571721in}}%
\pgfpathlineto{\pgfqpoint{1.327405in}{1.568545in}}%
\pgfpathlineto{\pgfqpoint{1.328952in}{1.564499in}}%
\pgfpathlineto{\pgfqpoint{1.330498in}{1.558926in}}%
\pgfpathlineto{\pgfqpoint{1.332044in}{1.553092in}}%
\pgfpathlineto{\pgfqpoint{1.333591in}{1.547208in}}%
\pgfpathlineto{\pgfqpoint{1.335137in}{1.540648in}}%
\pgfpathlineto{\pgfqpoint{1.336684in}{1.533794in}}%
\pgfpathlineto{\pgfqpoint{1.338230in}{1.527460in}}%
\pgfpathlineto{\pgfqpoint{1.339776in}{1.520798in}}%
\pgfpathlineto{\pgfqpoint{1.341323in}{1.514123in}}%
\pgfpathlineto{\pgfqpoint{1.342869in}{1.507285in}}%
\pgfpathlineto{\pgfqpoint{1.344416in}{1.500167in}}%
\pgfpathlineto{\pgfqpoint{1.345962in}{1.493457in}}%
\pgfpathlineto{\pgfqpoint{1.347509in}{1.487253in}}%
\pgfpathlineto{\pgfqpoint{1.349055in}{1.481110in}}%
\pgfpathlineto{\pgfqpoint{1.350601in}{1.474554in}}%
\pgfpathlineto{\pgfqpoint{1.352148in}{1.464105in}}%
\pgfpathlineto{\pgfqpoint{1.353694in}{1.457679in}}%
\pgfpathlineto{\pgfqpoint{1.355241in}{1.451710in}}%
\pgfpathlineto{\pgfqpoint{1.356787in}{1.445018in}}%
\pgfpathlineto{\pgfqpoint{1.358334in}{1.438354in}}%
\pgfpathlineto{\pgfqpoint{1.359880in}{1.433032in}}%
\pgfpathlineto{\pgfqpoint{1.361426in}{1.427386in}}%
\pgfpathlineto{\pgfqpoint{1.362973in}{1.420875in}}%
\pgfpathlineto{\pgfqpoint{1.364519in}{1.413580in}}%
\pgfpathlineto{\pgfqpoint{1.366066in}{1.407261in}}%
\pgfpathlineto{\pgfqpoint{1.367612in}{1.401421in}}%
\pgfpathlineto{\pgfqpoint{1.369159in}{1.396137in}}%
\pgfpathlineto{\pgfqpoint{1.370705in}{1.391002in}}%
\pgfpathlineto{\pgfqpoint{1.372251in}{1.385805in}}%
\pgfpathlineto{\pgfqpoint{1.373798in}{1.380512in}}%
\pgfpathlineto{\pgfqpoint{1.375344in}{1.375429in}}%
\pgfpathlineto{\pgfqpoint{1.376891in}{1.370606in}}%
\pgfpathlineto{\pgfqpoint{1.378437in}{1.366002in}}%
\pgfpathlineto{\pgfqpoint{1.379983in}{1.363062in}}%
\pgfpathlineto{\pgfqpoint{1.381530in}{1.360782in}}%
\pgfpathlineto{\pgfqpoint{1.383076in}{1.358432in}}%
\pgfpathlineto{\pgfqpoint{1.384623in}{1.356005in}}%
\pgfpathlineto{\pgfqpoint{1.386169in}{1.353925in}}%
\pgfpathlineto{\pgfqpoint{1.387716in}{1.351975in}}%
\pgfpathlineto{\pgfqpoint{1.389262in}{1.349938in}}%
\pgfpathlineto{\pgfqpoint{1.390808in}{1.348263in}}%
\pgfpathlineto{\pgfqpoint{1.392355in}{1.346576in}}%
\pgfpathlineto{\pgfqpoint{1.393901in}{1.345072in}}%
\pgfpathlineto{\pgfqpoint{1.395448in}{1.343354in}}%
\pgfpathlineto{\pgfqpoint{1.396994in}{1.341730in}}%
\pgfpathlineto{\pgfqpoint{1.398541in}{1.340165in}}%
\pgfpathlineto{\pgfqpoint{1.400087in}{1.339780in}}%
\pgfpathlineto{\pgfqpoint{1.401633in}{1.338024in}}%
\pgfpathlineto{\pgfqpoint{1.403180in}{1.336446in}}%
\pgfpathlineto{\pgfqpoint{1.404726in}{1.334892in}}%
\pgfpathlineto{\pgfqpoint{1.406273in}{1.333227in}}%
\pgfpathlineto{\pgfqpoint{1.407819in}{1.331044in}}%
\pgfpathlineto{\pgfqpoint{1.409365in}{1.329178in}}%
\pgfpathlineto{\pgfqpoint{1.410912in}{1.327695in}}%
\pgfpathlineto{\pgfqpoint{1.412458in}{1.326636in}}%
\pgfpathlineto{\pgfqpoint{1.414005in}{1.325720in}}%
\pgfpathlineto{\pgfqpoint{1.415551in}{1.325148in}}%
\pgfpathlineto{\pgfqpoint{1.417098in}{1.324988in}}%
\pgfpathlineto{\pgfqpoint{1.418644in}{1.325080in}}%
\pgfpathlineto{\pgfqpoint{1.420190in}{1.325418in}}%
\pgfpathlineto{\pgfqpoint{1.421737in}{1.325688in}}%
\pgfpathlineto{\pgfqpoint{1.423283in}{1.326533in}}%
\pgfpathlineto{\pgfqpoint{1.424830in}{1.327649in}}%
\pgfpathlineto{\pgfqpoint{1.426376in}{1.329000in}}%
\pgfpathlineto{\pgfqpoint{1.427923in}{1.330994in}}%
\pgfpathlineto{\pgfqpoint{1.429469in}{1.333406in}}%
\pgfpathlineto{\pgfqpoint{1.431015in}{1.336032in}}%
\pgfpathlineto{\pgfqpoint{1.432562in}{1.338695in}}%
\pgfpathlineto{\pgfqpoint{1.434108in}{1.341813in}}%
\pgfpathlineto{\pgfqpoint{1.435655in}{1.344984in}}%
\pgfpathlineto{\pgfqpoint{1.437201in}{1.348120in}}%
\pgfpathlineto{\pgfqpoint{1.438747in}{1.351242in}}%
\pgfpathlineto{\pgfqpoint{1.440294in}{1.354210in}}%
\pgfpathlineto{\pgfqpoint{1.441840in}{1.357180in}}%
\pgfpathlineto{\pgfqpoint{1.443387in}{1.359970in}}%
\pgfpathlineto{\pgfqpoint{1.444933in}{1.363446in}}%
\pgfpathlineto{\pgfqpoint{1.446480in}{1.366296in}}%
\pgfpathlineto{\pgfqpoint{1.448026in}{1.369582in}}%
\pgfpathlineto{\pgfqpoint{1.449572in}{1.372390in}}%
\pgfpathlineto{\pgfqpoint{1.451119in}{1.375094in}}%
\pgfpathlineto{\pgfqpoint{1.452665in}{1.377613in}}%
\pgfpathlineto{\pgfqpoint{1.454212in}{1.380421in}}%
\pgfpathlineto{\pgfqpoint{1.455758in}{1.382853in}}%
\pgfpathlineto{\pgfqpoint{1.457305in}{1.385215in}}%
\pgfpathlineto{\pgfqpoint{1.458851in}{1.388079in}}%
\pgfpathlineto{\pgfqpoint{1.460397in}{1.391047in}}%
\pgfpathlineto{\pgfqpoint{1.461944in}{1.393111in}}%
\pgfpathlineto{\pgfqpoint{1.463490in}{1.395578in}}%
\pgfpathlineto{\pgfqpoint{1.465037in}{1.399329in}}%
\pgfpathlineto{\pgfqpoint{1.466583in}{1.401320in}}%
\pgfpathlineto{\pgfqpoint{1.468129in}{1.404418in}}%
\pgfpathlineto{\pgfqpoint{1.469676in}{1.407054in}}%
\pgfpathlineto{\pgfqpoint{1.471222in}{1.410260in}}%
\pgfpathlineto{\pgfqpoint{1.472769in}{1.413736in}}%
\pgfpathlineto{\pgfqpoint{1.474315in}{1.417120in}}%
\pgfpathlineto{\pgfqpoint{1.475862in}{1.421231in}}%
\pgfpathlineto{\pgfqpoint{1.477408in}{1.423879in}}%
\pgfpathlineto{\pgfqpoint{1.478954in}{1.427340in}}%
\pgfpathlineto{\pgfqpoint{1.480501in}{1.431182in}}%
\pgfpathlineto{\pgfqpoint{1.482047in}{1.433540in}}%
\pgfpathlineto{\pgfqpoint{1.483594in}{1.437015in}}%
\pgfpathlineto{\pgfqpoint{1.485140in}{1.440010in}}%
\pgfpathlineto{\pgfqpoint{1.486687in}{1.443132in}}%
\pgfpathlineto{\pgfqpoint{1.488233in}{1.446453in}}%
\pgfpathlineto{\pgfqpoint{1.489779in}{1.449349in}}%
\pgfpathlineto{\pgfqpoint{1.491326in}{1.452577in}}%
\pgfpathlineto{\pgfqpoint{1.492872in}{1.455726in}}%
\pgfpathlineto{\pgfqpoint{1.494419in}{1.458456in}}%
\pgfpathlineto{\pgfqpoint{1.495965in}{1.460874in}}%
\pgfpathlineto{\pgfqpoint{1.497511in}{1.462630in}}%
\pgfpathlineto{\pgfqpoint{1.499058in}{1.464437in}}%
\pgfpathlineto{\pgfqpoint{1.500604in}{1.466617in}}%
\pgfpathlineto{\pgfqpoint{1.502151in}{1.468077in}}%
\pgfpathlineto{\pgfqpoint{1.503697in}{1.469756in}}%
\pgfpathlineto{\pgfqpoint{1.505244in}{1.471700in}}%
\pgfpathlineto{\pgfqpoint{1.506790in}{1.473403in}}%
\pgfpathlineto{\pgfqpoint{1.508336in}{1.475363in}}%
\pgfpathlineto{\pgfqpoint{1.509883in}{1.477530in}}%
\pgfpathlineto{\pgfqpoint{1.511429in}{1.479120in}}%
\pgfpathlineto{\pgfqpoint{1.512976in}{1.481227in}}%
\pgfpathlineto{\pgfqpoint{1.514522in}{1.483796in}}%
\pgfpathlineto{\pgfqpoint{1.516069in}{1.486333in}}%
\pgfpathlineto{\pgfqpoint{1.517615in}{1.488933in}}%
\pgfpathlineto{\pgfqpoint{1.519161in}{1.491061in}}%
\pgfpathlineto{\pgfqpoint{1.520708in}{1.493803in}}%
\pgfpathlineto{\pgfqpoint{1.522254in}{1.496708in}}%
\pgfpathlineto{\pgfqpoint{1.523801in}{1.499203in}}%
\pgfpathlineto{\pgfqpoint{1.525347in}{1.502006in}}%
\pgfpathlineto{\pgfqpoint{1.526894in}{1.504820in}}%
\pgfpathlineto{\pgfqpoint{1.528440in}{1.507352in}}%
\pgfpathlineto{\pgfqpoint{1.529986in}{1.509896in}}%
\pgfpathlineto{\pgfqpoint{1.531533in}{1.512644in}}%
\pgfpathlineto{\pgfqpoint{1.533079in}{1.515304in}}%
\pgfpathlineto{\pgfqpoint{1.534626in}{1.517862in}}%
\pgfpathlineto{\pgfqpoint{1.536172in}{1.520471in}}%
\pgfpathlineto{\pgfqpoint{1.537718in}{1.523245in}}%
\pgfpathlineto{\pgfqpoint{1.539265in}{1.525863in}}%
\pgfpathlineto{\pgfqpoint{1.540811in}{1.528480in}}%
\pgfpathlineto{\pgfqpoint{1.542358in}{1.531060in}}%
\pgfpathlineto{\pgfqpoint{1.543904in}{1.533664in}}%
\pgfpathlineto{\pgfqpoint{1.545451in}{1.536266in}}%
\pgfpathlineto{\pgfqpoint{1.546997in}{1.538784in}}%
\pgfpathlineto{\pgfqpoint{1.548543in}{1.541353in}}%
\pgfpathlineto{\pgfqpoint{1.550090in}{1.543543in}}%
\pgfpathlineto{\pgfqpoint{1.551636in}{1.545917in}}%
\pgfpathlineto{\pgfqpoint{1.553183in}{1.548430in}}%
\pgfpathlineto{\pgfqpoint{1.554729in}{1.550438in}}%
\pgfpathlineto{\pgfqpoint{1.556276in}{1.552442in}}%
\pgfpathlineto{\pgfqpoint{1.557822in}{1.554710in}}%
\pgfpathlineto{\pgfqpoint{1.559368in}{1.556385in}}%
\pgfpathlineto{\pgfqpoint{1.560915in}{1.557726in}}%
\pgfpathlineto{\pgfqpoint{1.562461in}{1.558901in}}%
\pgfpathlineto{\pgfqpoint{1.564008in}{1.559633in}}%
\pgfpathlineto{\pgfqpoint{1.565554in}{1.559980in}}%
\pgfpathlineto{\pgfqpoint{1.567100in}{1.560382in}}%
\pgfpathlineto{\pgfqpoint{1.568647in}{1.561015in}}%
\pgfpathlineto{\pgfqpoint{1.570193in}{1.561316in}}%
\pgfpathlineto{\pgfqpoint{1.571740in}{1.561791in}}%
\pgfpathlineto{\pgfqpoint{1.573286in}{1.562607in}}%
\pgfpathlineto{\pgfqpoint{1.574833in}{1.562930in}}%
\pgfpathlineto{\pgfqpoint{1.576379in}{1.563390in}}%
\pgfpathlineto{\pgfqpoint{1.577925in}{1.563939in}}%
\pgfpathlineto{\pgfqpoint{1.579472in}{1.564461in}}%
\pgfpathlineto{\pgfqpoint{1.581018in}{1.565020in}}%
\pgfpathlineto{\pgfqpoint{1.582565in}{1.565850in}}%
\pgfpathlineto{\pgfqpoint{1.584111in}{1.566270in}}%
\pgfpathlineto{\pgfqpoint{1.585658in}{1.566468in}}%
\pgfpathlineto{\pgfqpoint{1.587204in}{1.567146in}}%
\pgfpathlineto{\pgfqpoint{1.588750in}{1.567344in}}%
\pgfpathlineto{\pgfqpoint{1.590297in}{1.567427in}}%
\pgfpathlineto{\pgfqpoint{1.591843in}{1.567417in}}%
\pgfpathlineto{\pgfqpoint{1.593390in}{1.566860in}}%
\pgfpathlineto{\pgfqpoint{1.594936in}{1.566363in}}%
\pgfpathlineto{\pgfqpoint{1.596482in}{1.566171in}}%
\pgfpathlineto{\pgfqpoint{1.598029in}{1.565845in}}%
\pgfpathlineto{\pgfqpoint{1.599575in}{1.565306in}}%
\pgfpathlineto{\pgfqpoint{1.601122in}{1.564909in}}%
\pgfpathlineto{\pgfqpoint{1.602668in}{1.564383in}}%
\pgfpathlineto{\pgfqpoint{1.604215in}{1.563997in}}%
\pgfpathlineto{\pgfqpoint{1.605761in}{1.563368in}}%
\pgfpathlineto{\pgfqpoint{1.607307in}{1.562831in}}%
\pgfpathlineto{\pgfqpoint{1.608854in}{1.562042in}}%
\pgfpathlineto{\pgfqpoint{1.610400in}{1.561021in}}%
\pgfpathlineto{\pgfqpoint{1.611947in}{1.559996in}}%
\pgfpathlineto{\pgfqpoint{1.613493in}{1.559025in}}%
\pgfpathlineto{\pgfqpoint{1.615040in}{1.558360in}}%
\pgfpathlineto{\pgfqpoint{1.616586in}{1.557701in}}%
\pgfpathlineto{\pgfqpoint{1.618132in}{1.557190in}}%
\pgfpathlineto{\pgfqpoint{1.619679in}{1.556543in}}%
\pgfpathlineto{\pgfqpoint{1.621225in}{1.556006in}}%
\pgfpathlineto{\pgfqpoint{1.622772in}{1.555245in}}%
\pgfpathlineto{\pgfqpoint{1.624318in}{1.554292in}}%
\pgfpathlineto{\pgfqpoint{1.625864in}{1.553396in}}%
\pgfpathlineto{\pgfqpoint{1.627411in}{1.552352in}}%
\pgfpathlineto{\pgfqpoint{1.628957in}{1.551661in}}%
\pgfpathlineto{\pgfqpoint{1.630504in}{1.551302in}}%
\pgfpathlineto{\pgfqpoint{1.632050in}{1.551136in}}%
\pgfpathlineto{\pgfqpoint{1.633597in}{1.551099in}}%
\pgfpathlineto{\pgfqpoint{1.635143in}{1.551107in}}%
\pgfpathlineto{\pgfqpoint{1.636689in}{1.551539in}}%
\pgfpathlineto{\pgfqpoint{1.638236in}{1.551696in}}%
\pgfpathlineto{\pgfqpoint{1.639782in}{1.551900in}}%
\pgfpathlineto{\pgfqpoint{1.641329in}{1.552413in}}%
\pgfpathlineto{\pgfqpoint{1.642875in}{1.552764in}}%
\pgfpathlineto{\pgfqpoint{1.644422in}{1.552517in}}%
\pgfpathlineto{\pgfqpoint{1.645968in}{1.551729in}}%
\pgfpathlineto{\pgfqpoint{1.647514in}{1.551346in}}%
\pgfpathlineto{\pgfqpoint{1.649061in}{1.551049in}}%
\pgfpathlineto{\pgfqpoint{1.650607in}{1.550282in}}%
\pgfpathlineto{\pgfqpoint{1.652154in}{1.548691in}}%
\pgfpathlineto{\pgfqpoint{1.653700in}{1.546631in}}%
\pgfpathlineto{\pgfqpoint{1.655246in}{1.545137in}}%
\pgfpathlineto{\pgfqpoint{1.656793in}{1.543454in}}%
\pgfpathlineto{\pgfqpoint{1.658339in}{1.541788in}}%
\pgfpathlineto{\pgfqpoint{1.659886in}{1.540496in}}%
\pgfpathlineto{\pgfqpoint{1.661432in}{1.539718in}}%
\pgfpathlineto{\pgfqpoint{1.662979in}{1.538756in}}%
\pgfpathlineto{\pgfqpoint{1.664525in}{1.538948in}}%
\pgfpathlineto{\pgfqpoint{1.666071in}{1.539134in}}%
\pgfpathlineto{\pgfqpoint{1.667618in}{1.539501in}}%
\pgfpathlineto{\pgfqpoint{1.669164in}{1.540272in}}%
\pgfpathlineto{\pgfqpoint{1.670711in}{1.541274in}}%
\pgfpathlineto{\pgfqpoint{1.672257in}{1.542790in}}%
\pgfpathlineto{\pgfqpoint{1.673804in}{1.543830in}}%
\pgfpathlineto{\pgfqpoint{1.675350in}{1.544598in}}%
\pgfpathlineto{\pgfqpoint{1.676896in}{1.545749in}}%
\pgfpathlineto{\pgfqpoint{1.678443in}{1.545924in}}%
\pgfpathlineto{\pgfqpoint{1.679989in}{1.546144in}}%
\pgfpathlineto{\pgfqpoint{1.681536in}{1.546342in}}%
\pgfpathlineto{\pgfqpoint{1.683082in}{1.546724in}}%
\pgfpathlineto{\pgfqpoint{1.684628in}{1.547059in}}%
\pgfpathlineto{\pgfqpoint{1.686175in}{1.546987in}}%
\pgfpathlineto{\pgfqpoint{1.687721in}{1.546923in}}%
\pgfpathlineto{\pgfqpoint{1.689268in}{1.546405in}}%
\pgfpathlineto{\pgfqpoint{1.690814in}{1.544472in}}%
\pgfpathlineto{\pgfqpoint{1.692361in}{1.542767in}}%
\pgfpathlineto{\pgfqpoint{1.693907in}{1.541251in}}%
\pgfpathlineto{\pgfqpoint{1.695453in}{1.539584in}}%
\pgfpathlineto{\pgfqpoint{1.697000in}{1.537866in}}%
\pgfpathlineto{\pgfqpoint{1.698546in}{1.536074in}}%
\pgfpathlineto{\pgfqpoint{1.700093in}{1.533886in}}%
\pgfpathlineto{\pgfqpoint{1.701639in}{1.531324in}}%
\pgfpathlineto{\pgfqpoint{1.703186in}{1.529485in}}%
\pgfpathlineto{\pgfqpoint{1.704732in}{1.527538in}}%
\pgfpathlineto{\pgfqpoint{1.706278in}{1.525194in}}%
\pgfpathlineto{\pgfqpoint{1.707825in}{1.523692in}}%
\pgfpathlineto{\pgfqpoint{1.709371in}{1.521558in}}%
\pgfpathlineto{\pgfqpoint{1.710918in}{1.519514in}}%
\pgfpathlineto{\pgfqpoint{1.712464in}{1.517686in}}%
\pgfpathlineto{\pgfqpoint{1.714011in}{1.515945in}}%
\pgfpathlineto{\pgfqpoint{1.715557in}{1.514104in}}%
\pgfpathlineto{\pgfqpoint{1.717103in}{1.511671in}}%
\pgfpathlineto{\pgfqpoint{1.718650in}{1.509982in}}%
\pgfpathlineto{\pgfqpoint{1.720196in}{1.508227in}}%
\pgfpathlineto{\pgfqpoint{1.721743in}{1.506614in}}%
\pgfpathlineto{\pgfqpoint{1.723289in}{1.505584in}}%
\pgfpathlineto{\pgfqpoint{1.724835in}{1.504471in}}%
\pgfpathlineto{\pgfqpoint{1.726382in}{1.503448in}}%
\pgfpathlineto{\pgfqpoint{1.727928in}{1.502368in}}%
\pgfpathlineto{\pgfqpoint{1.729475in}{1.500909in}}%
\pgfpathlineto{\pgfqpoint{1.731021in}{1.500393in}}%
\pgfpathlineto{\pgfqpoint{1.732568in}{1.499769in}}%
\pgfpathlineto{\pgfqpoint{1.734114in}{1.498677in}}%
\pgfpathlineto{\pgfqpoint{1.735660in}{1.498111in}}%
\pgfpathlineto{\pgfqpoint{1.737207in}{1.497854in}}%
\pgfpathlineto{\pgfqpoint{1.738753in}{1.497550in}}%
\pgfpathlineto{\pgfqpoint{1.740300in}{1.497564in}}%
\pgfpathlineto{\pgfqpoint{1.741846in}{1.497191in}}%
\pgfpathlineto{\pgfqpoint{1.743393in}{1.496583in}}%
\pgfpathlineto{\pgfqpoint{1.744939in}{1.496252in}}%
\pgfpathlineto{\pgfqpoint{1.746485in}{1.496385in}}%
\pgfpathlineto{\pgfqpoint{1.748032in}{1.495962in}}%
\pgfpathlineto{\pgfqpoint{1.749578in}{1.495464in}}%
\pgfpathlineto{\pgfqpoint{1.751125in}{1.494505in}}%
\pgfpathlineto{\pgfqpoint{1.752671in}{1.493580in}}%
\pgfpathlineto{\pgfqpoint{1.754217in}{1.492373in}}%
\pgfpathlineto{\pgfqpoint{1.755764in}{1.490946in}}%
\pgfpathlineto{\pgfqpoint{1.757310in}{1.489020in}}%
\pgfpathlineto{\pgfqpoint{1.758857in}{1.487163in}}%
\pgfpathlineto{\pgfqpoint{1.760403in}{1.485182in}}%
\pgfpathlineto{\pgfqpoint{1.761950in}{1.482771in}}%
\pgfpathlineto{\pgfqpoint{1.763496in}{1.480050in}}%
\pgfpathlineto{\pgfqpoint{1.765042in}{1.477463in}}%
\pgfpathlineto{\pgfqpoint{1.766589in}{1.474870in}}%
\pgfpathlineto{\pgfqpoint{1.768135in}{1.472284in}}%
\pgfpathlineto{\pgfqpoint{1.769682in}{1.469840in}}%
\pgfpathlineto{\pgfqpoint{1.771228in}{1.466885in}}%
\pgfpathlineto{\pgfqpoint{1.772775in}{1.464259in}}%
\pgfpathlineto{\pgfqpoint{1.774321in}{1.461509in}}%
\pgfpathlineto{\pgfqpoint{1.775867in}{1.458718in}}%
\pgfpathlineto{\pgfqpoint{1.777414in}{1.455741in}}%
\pgfpathlineto{\pgfqpoint{1.778960in}{1.452622in}}%
\pgfpathlineto{\pgfqpoint{1.780507in}{1.449451in}}%
\pgfpathlineto{\pgfqpoint{1.782053in}{1.446108in}}%
\pgfpathlineto{\pgfqpoint{1.783599in}{1.442854in}}%
\pgfpathlineto{\pgfqpoint{1.785146in}{1.439773in}}%
\pgfpathlineto{\pgfqpoint{1.786692in}{1.436649in}}%
\pgfpathlineto{\pgfqpoint{1.788239in}{1.433478in}}%
\pgfpathlineto{\pgfqpoint{1.789785in}{1.430261in}}%
\pgfpathlineto{\pgfqpoint{1.791332in}{1.427186in}}%
\pgfpathlineto{\pgfqpoint{1.792878in}{1.424402in}}%
\pgfpathlineto{\pgfqpoint{1.794424in}{1.422166in}}%
\pgfpathlineto{\pgfqpoint{1.795971in}{1.420730in}}%
\pgfpathlineto{\pgfqpoint{1.797517in}{1.419327in}}%
\pgfpathlineto{\pgfqpoint{1.799064in}{1.418243in}}%
\pgfpathlineto{\pgfqpoint{1.800610in}{1.417590in}}%
\pgfpathlineto{\pgfqpoint{1.802157in}{1.416708in}}%
\pgfpathlineto{\pgfqpoint{1.803703in}{1.416229in}}%
\pgfpathlineto{\pgfqpoint{1.805249in}{1.416156in}}%
\pgfpathlineto{\pgfqpoint{1.806796in}{1.416038in}}%
\pgfpathlineto{\pgfqpoint{1.808342in}{1.416004in}}%
\pgfpathlineto{\pgfqpoint{1.809889in}{1.416142in}}%
\pgfpathlineto{\pgfqpoint{1.811435in}{1.416653in}}%
\pgfpathlineto{\pgfqpoint{1.812981in}{1.416833in}}%
\pgfpathlineto{\pgfqpoint{1.814528in}{1.416151in}}%
\pgfpathlineto{\pgfqpoint{1.816074in}{1.414962in}}%
\pgfpathlineto{\pgfqpoint{1.817621in}{1.413864in}}%
\pgfpathlineto{\pgfqpoint{1.819167in}{1.412662in}}%
\pgfpathlineto{\pgfqpoint{1.820714in}{1.412008in}}%
\pgfpathlineto{\pgfqpoint{1.822260in}{1.411912in}}%
\pgfpathlineto{\pgfqpoint{1.823806in}{1.411526in}}%
\pgfpathlineto{\pgfqpoint{1.825353in}{1.411150in}}%
\pgfpathlineto{\pgfqpoint{1.826899in}{1.410765in}}%
\pgfpathlineto{\pgfqpoint{1.828446in}{1.410460in}}%
\pgfpathlineto{\pgfqpoint{1.829992in}{1.410341in}}%
\pgfpathlineto{\pgfqpoint{1.831539in}{1.410467in}}%
\pgfpathlineto{\pgfqpoint{1.833085in}{1.410327in}}%
\pgfpathlineto{\pgfqpoint{1.834631in}{1.410115in}}%
\pgfpathlineto{\pgfqpoint{1.836178in}{1.410182in}}%
\pgfpathlineto{\pgfqpoint{1.837724in}{1.410100in}}%
\pgfpathlineto{\pgfqpoint{1.839271in}{1.410177in}}%
\pgfpathlineto{\pgfqpoint{1.840817in}{1.410254in}}%
\pgfpathlineto{\pgfqpoint{1.842363in}{1.410322in}}%
\pgfpathlineto{\pgfqpoint{1.843910in}{1.410859in}}%
\pgfpathlineto{\pgfqpoint{1.845456in}{1.411782in}}%
\pgfpathlineto{\pgfqpoint{1.847003in}{1.412815in}}%
\pgfpathlineto{\pgfqpoint{1.848549in}{1.414013in}}%
\pgfpathlineto{\pgfqpoint{1.850096in}{1.415327in}}%
\pgfpathlineto{\pgfqpoint{1.851642in}{1.416762in}}%
\pgfpathlineto{\pgfqpoint{1.853188in}{1.418037in}}%
\pgfpathlineto{\pgfqpoint{1.854735in}{1.419614in}}%
\pgfpathlineto{\pgfqpoint{1.856281in}{1.421224in}}%
\pgfpathlineto{\pgfqpoint{1.857828in}{1.422762in}}%
\pgfpathlineto{\pgfqpoint{1.859374in}{1.424617in}}%
\pgfpathlineto{\pgfqpoint{1.860921in}{1.426314in}}%
\pgfpathlineto{\pgfqpoint{1.862467in}{1.428388in}}%
\pgfpathlineto{\pgfqpoint{1.864013in}{1.430261in}}%
\pgfpathlineto{\pgfqpoint{1.865560in}{1.431490in}}%
\pgfpathlineto{\pgfqpoint{1.867106in}{1.433387in}}%
\pgfpathlineto{\pgfqpoint{1.868653in}{1.435490in}}%
\pgfpathlineto{\pgfqpoint{1.870199in}{1.437800in}}%
\pgfpathlineto{\pgfqpoint{1.871745in}{1.440095in}}%
\pgfpathlineto{\pgfqpoint{1.873292in}{1.442341in}}%
\pgfpathlineto{\pgfqpoint{1.874838in}{1.444915in}}%
\pgfpathlineto{\pgfqpoint{1.876385in}{1.447289in}}%
\pgfpathlineto{\pgfqpoint{1.877931in}{1.449654in}}%
\pgfpathlineto{\pgfqpoint{1.879478in}{1.452555in}}%
\pgfpathlineto{\pgfqpoint{1.881024in}{1.455313in}}%
\pgfpathlineto{\pgfqpoint{1.882570in}{1.457627in}}%
\pgfpathlineto{\pgfqpoint{1.884117in}{1.460574in}}%
\pgfpathlineto{\pgfqpoint{1.885663in}{1.463204in}}%
\pgfpathlineto{\pgfqpoint{1.887210in}{1.465225in}}%
\pgfpathlineto{\pgfqpoint{1.888756in}{1.467990in}}%
\pgfpathlineto{\pgfqpoint{1.890303in}{1.470863in}}%
\pgfpathlineto{\pgfqpoint{1.891849in}{1.473102in}}%
\pgfpathlineto{\pgfqpoint{1.893395in}{1.476284in}}%
\pgfpathlineto{\pgfqpoint{1.894942in}{1.478623in}}%
\pgfpathlineto{\pgfqpoint{1.896488in}{1.481236in}}%
\pgfpathlineto{\pgfqpoint{1.898035in}{1.484045in}}%
\pgfpathlineto{\pgfqpoint{1.899581in}{1.486567in}}%
\pgfpathlineto{\pgfqpoint{1.901128in}{1.489330in}}%
\pgfpathlineto{\pgfqpoint{1.902674in}{1.492137in}}%
\pgfpathlineto{\pgfqpoint{1.904220in}{1.494553in}}%
\pgfpathlineto{\pgfqpoint{1.905767in}{1.497282in}}%
\pgfpathlineto{\pgfqpoint{1.907313in}{1.500215in}}%
\pgfpathlineto{\pgfqpoint{1.908860in}{1.503010in}}%
\pgfpathlineto{\pgfqpoint{1.910406in}{1.505547in}}%
\pgfpathlineto{\pgfqpoint{1.911952in}{1.508868in}}%
\pgfpathlineto{\pgfqpoint{1.913499in}{1.511238in}}%
\pgfpathlineto{\pgfqpoint{1.915045in}{1.513466in}}%
\pgfpathlineto{\pgfqpoint{1.916592in}{1.514727in}}%
\pgfpathlineto{\pgfqpoint{1.918138in}{1.514699in}}%
\pgfpathlineto{\pgfqpoint{1.919685in}{1.515248in}}%
\pgfpathlineto{\pgfqpoint{1.921231in}{1.515875in}}%
\pgfpathlineto{\pgfqpoint{1.922777in}{1.516598in}}%
\pgfpathlineto{\pgfqpoint{1.924324in}{1.517331in}}%
\pgfpathlineto{\pgfqpoint{1.925870in}{1.516955in}}%
\pgfpathlineto{\pgfqpoint{1.927417in}{1.516187in}}%
\pgfpathlineto{\pgfqpoint{1.928963in}{1.514807in}}%
\pgfpathlineto{\pgfqpoint{1.930510in}{1.512524in}}%
\pgfpathlineto{\pgfqpoint{1.932056in}{1.510784in}}%
\pgfpathlineto{\pgfqpoint{1.933602in}{1.509081in}}%
\pgfpathlineto{\pgfqpoint{1.935149in}{1.506810in}}%
\pgfpathlineto{\pgfqpoint{1.936695in}{1.505172in}}%
\pgfpathlineto{\pgfqpoint{1.938242in}{1.504479in}}%
\pgfpathlineto{\pgfqpoint{1.939788in}{1.503345in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.502737in}}%
\pgfpathlineto{\pgfqpoint{1.942881in}{1.503290in}}%
\pgfpathlineto{\pgfqpoint{1.944427in}{1.504389in}}%
\pgfpathlineto{\pgfqpoint{1.945974in}{1.505935in}}%
\pgfpathlineto{\pgfqpoint{1.947520in}{1.508077in}}%
\pgfpathlineto{\pgfqpoint{1.949067in}{1.510427in}}%
\pgfpathlineto{\pgfqpoint{1.950613in}{1.513649in}}%
\pgfpathlineto{\pgfqpoint{1.952159in}{1.517073in}}%
\pgfpathlineto{\pgfqpoint{1.953706in}{1.520599in}}%
\pgfpathlineto{\pgfqpoint{1.955252in}{1.524967in}}%
\pgfpathlineto{\pgfqpoint{1.956799in}{1.528958in}}%
\pgfpathlineto{\pgfqpoint{1.958345in}{1.533040in}}%
\pgfpathlineto{\pgfqpoint{1.959892in}{1.536972in}}%
\pgfpathlineto{\pgfqpoint{1.961438in}{1.541819in}}%
\pgfpathlineto{\pgfqpoint{1.962984in}{1.545912in}}%
\pgfpathlineto{\pgfqpoint{1.964531in}{1.549915in}}%
\pgfpathlineto{\pgfqpoint{1.966077in}{1.554066in}}%
\pgfpathlineto{\pgfqpoint{1.967624in}{1.558185in}}%
\pgfpathlineto{\pgfqpoint{1.969170in}{1.562297in}}%
\pgfpathlineto{\pgfqpoint{1.970716in}{1.565189in}}%
\pgfpathlineto{\pgfqpoint{1.972263in}{1.566554in}}%
\pgfpathlineto{\pgfqpoint{1.973809in}{1.567523in}}%
\pgfpathlineto{\pgfqpoint{1.975356in}{1.568656in}}%
\pgfpathlineto{\pgfqpoint{1.976902in}{1.569027in}}%
\pgfpathlineto{\pgfqpoint{1.978449in}{1.569475in}}%
\pgfpathlineto{\pgfqpoint{1.979995in}{1.568118in}}%
\pgfpathlineto{\pgfqpoint{1.981541in}{1.566580in}}%
\pgfpathlineto{\pgfqpoint{1.983088in}{1.564904in}}%
\pgfpathlineto{\pgfqpoint{1.984634in}{1.563252in}}%
\pgfpathlineto{\pgfqpoint{1.986181in}{1.562011in}}%
\pgfpathlineto{\pgfqpoint{1.987727in}{1.560395in}}%
\pgfpathlineto{\pgfqpoint{1.989274in}{1.558277in}}%
\pgfpathlineto{\pgfqpoint{1.990820in}{1.555679in}}%
\pgfpathlineto{\pgfqpoint{1.992366in}{1.552279in}}%
\pgfpathlineto{\pgfqpoint{1.993913in}{1.548770in}}%
\pgfpathlineto{\pgfqpoint{1.995459in}{1.545001in}}%
\pgfpathlineto{\pgfqpoint{1.997006in}{1.541389in}}%
\pgfpathlineto{\pgfqpoint{1.998552in}{1.537360in}}%
\pgfpathlineto{\pgfqpoint{2.000098in}{1.532869in}}%
\pgfpathlineto{\pgfqpoint{2.001645in}{1.528731in}}%
\pgfpathlineto{\pgfqpoint{2.003191in}{1.524128in}}%
\pgfpathlineto{\pgfqpoint{2.004738in}{1.519277in}}%
\pgfpathlineto{\pgfqpoint{2.006284in}{1.514411in}}%
\pgfpathlineto{\pgfqpoint{2.007831in}{1.510252in}}%
\pgfpathlineto{\pgfqpoint{2.009377in}{1.505638in}}%
\pgfpathlineto{\pgfqpoint{2.010923in}{1.499907in}}%
\pgfpathlineto{\pgfqpoint{2.012470in}{1.495593in}}%
\pgfpathlineto{\pgfqpoint{2.014016in}{1.492127in}}%
\pgfpathlineto{\pgfqpoint{2.015563in}{1.487660in}}%
\pgfpathlineto{\pgfqpoint{2.017109in}{1.482657in}}%
\pgfpathlineto{\pgfqpoint{2.018656in}{1.478966in}}%
\pgfpathlineto{\pgfqpoint{2.020202in}{1.474679in}}%
\pgfpathlineto{\pgfqpoint{2.021748in}{1.469243in}}%
\pgfpathlineto{\pgfqpoint{2.023295in}{1.464472in}}%
\pgfpathlineto{\pgfqpoint{2.024841in}{1.459927in}}%
\pgfpathlineto{\pgfqpoint{2.026388in}{1.453437in}}%
\pgfpathlineto{\pgfqpoint{2.027934in}{1.448962in}}%
\pgfpathlineto{\pgfqpoint{2.029480in}{1.445683in}}%
\pgfpathlineto{\pgfqpoint{2.031027in}{1.442694in}}%
\pgfpathlineto{\pgfqpoint{2.032573in}{1.439078in}}%
\pgfpathlineto{\pgfqpoint{2.034120in}{1.437076in}}%
\pgfpathlineto{\pgfqpoint{2.035666in}{1.435561in}}%
\pgfpathlineto{\pgfqpoint{2.037213in}{1.434068in}}%
\pgfpathlineto{\pgfqpoint{2.038759in}{1.433305in}}%
\pgfpathlineto{\pgfqpoint{2.040305in}{1.433432in}}%
\pgfpathlineto{\pgfqpoint{2.041852in}{1.434010in}}%
\pgfpathlineto{\pgfqpoint{2.043398in}{1.435183in}}%
\pgfpathlineto{\pgfqpoint{2.044945in}{1.436520in}}%
\pgfpathlineto{\pgfqpoint{2.046491in}{1.438025in}}%
\pgfpathlineto{\pgfqpoint{2.048038in}{1.440230in}}%
\pgfpathlineto{\pgfqpoint{2.049584in}{1.442172in}}%
\pgfpathlineto{\pgfqpoint{2.051130in}{1.444020in}}%
\pgfpathlineto{\pgfqpoint{2.052677in}{1.446315in}}%
\pgfpathlineto{\pgfqpoint{2.054223in}{1.448837in}}%
\pgfpathlineto{\pgfqpoint{2.055770in}{1.451529in}}%
\pgfpathlineto{\pgfqpoint{2.057316in}{1.454112in}}%
\pgfpathlineto{\pgfqpoint{2.058862in}{1.456435in}}%
\pgfpathlineto{\pgfqpoint{2.060409in}{1.458730in}}%
\pgfpathlineto{\pgfqpoint{2.061955in}{1.461895in}}%
\pgfpathlineto{\pgfqpoint{2.063502in}{1.462614in}}%
\pgfpathlineto{\pgfqpoint{2.065048in}{1.462177in}}%
\pgfpathlineto{\pgfqpoint{2.066595in}{1.462092in}}%
\pgfpathlineto{\pgfqpoint{2.068141in}{1.461844in}}%
\pgfpathlineto{\pgfqpoint{2.069687in}{1.461853in}}%
\pgfpathlineto{\pgfqpoint{2.071234in}{1.461901in}}%
\pgfpathlineto{\pgfqpoint{2.072780in}{1.461095in}}%
\pgfpathlineto{\pgfqpoint{2.074327in}{1.460096in}}%
\pgfpathlineto{\pgfqpoint{2.075873in}{1.459296in}}%
\pgfpathlineto{\pgfqpoint{2.077420in}{1.458359in}}%
\pgfpathlineto{\pgfqpoint{2.078966in}{1.457532in}}%
\pgfpathlineto{\pgfqpoint{2.080512in}{1.457369in}}%
\pgfpathlineto{\pgfqpoint{2.082059in}{1.456840in}}%
\pgfpathlineto{\pgfqpoint{2.083605in}{1.455892in}}%
\pgfpathlineto{\pgfqpoint{2.085152in}{1.454911in}}%
\pgfpathlineto{\pgfqpoint{2.086698in}{1.455000in}}%
\pgfpathlineto{\pgfqpoint{2.088245in}{1.455117in}}%
\pgfpathlineto{\pgfqpoint{2.089791in}{1.455091in}}%
\pgfpathlineto{\pgfqpoint{2.091337in}{1.455077in}}%
\pgfpathlineto{\pgfqpoint{2.092884in}{1.455693in}}%
\pgfpathlineto{\pgfqpoint{2.094430in}{1.456969in}}%
\pgfpathlineto{\pgfqpoint{2.095977in}{1.458578in}}%
\pgfpathlineto{\pgfqpoint{2.097523in}{1.460399in}}%
\pgfpathlineto{\pgfqpoint{2.099069in}{1.462680in}}%
\pgfpathlineto{\pgfqpoint{2.100616in}{1.465159in}}%
\pgfpathlineto{\pgfqpoint{2.102162in}{1.467495in}}%
\pgfpathlineto{\pgfqpoint{2.103709in}{1.469997in}}%
\pgfpathlineto{\pgfqpoint{2.105255in}{1.472994in}}%
\pgfpathlineto{\pgfqpoint{2.106802in}{1.475881in}}%
\pgfpathlineto{\pgfqpoint{2.108348in}{1.478275in}}%
\pgfpathlineto{\pgfqpoint{2.109894in}{1.479498in}}%
\pgfpathlineto{\pgfqpoint{2.111441in}{1.480868in}}%
\pgfpathlineto{\pgfqpoint{2.112987in}{1.482686in}}%
\pgfpathlineto{\pgfqpoint{2.114534in}{1.484188in}}%
\pgfpathlineto{\pgfqpoint{2.116080in}{1.486205in}}%
\pgfpathlineto{\pgfqpoint{2.117627in}{1.487543in}}%
\pgfpathlineto{\pgfqpoint{2.119173in}{1.485371in}}%
\pgfpathlineto{\pgfqpoint{2.120719in}{1.483264in}}%
\pgfpathlineto{\pgfqpoint{2.122266in}{1.481797in}}%
\pgfpathlineto{\pgfqpoint{2.123812in}{1.480553in}}%
\pgfpathlineto{\pgfqpoint{2.125359in}{1.479533in}}%
\pgfpathlineto{\pgfqpoint{2.126905in}{1.477927in}}%
\pgfpathlineto{\pgfqpoint{2.128451in}{1.476047in}}%
\pgfpathlineto{\pgfqpoint{2.129998in}{1.474318in}}%
\pgfpathlineto{\pgfqpoint{2.131544in}{1.472877in}}%
\pgfpathlineto{\pgfqpoint{2.133091in}{1.471345in}}%
\pgfpathlineto{\pgfqpoint{2.134637in}{1.470206in}}%
\pgfpathlineto{\pgfqpoint{2.136184in}{1.469070in}}%
\pgfpathlineto{\pgfqpoint{2.137730in}{1.467622in}}%
\pgfpathlineto{\pgfqpoint{2.139276in}{1.467559in}}%
\pgfpathlineto{\pgfqpoint{2.140823in}{1.467356in}}%
\pgfpathlineto{\pgfqpoint{2.142369in}{1.467449in}}%
\pgfpathlineto{\pgfqpoint{2.143916in}{1.466973in}}%
\pgfpathlineto{\pgfqpoint{2.145462in}{1.465468in}}%
\pgfpathlineto{\pgfqpoint{2.147009in}{1.464000in}}%
\pgfpathlineto{\pgfqpoint{2.148555in}{1.462897in}}%
\pgfpathlineto{\pgfqpoint{2.150101in}{1.462085in}}%
\pgfpathlineto{\pgfqpoint{2.151648in}{1.460770in}}%
\pgfpathlineto{\pgfqpoint{2.153194in}{1.459491in}}%
\pgfpathlineto{\pgfqpoint{2.154741in}{1.457746in}}%
\pgfpathlineto{\pgfqpoint{2.156287in}{1.456022in}}%
\pgfpathlineto{\pgfqpoint{2.157833in}{1.454361in}}%
\pgfpathlineto{\pgfqpoint{2.159380in}{1.452078in}}%
\pgfpathlineto{\pgfqpoint{2.160926in}{1.449404in}}%
\pgfpathlineto{\pgfqpoint{2.162473in}{1.446773in}}%
\pgfpathlineto{\pgfqpoint{2.164019in}{1.444759in}}%
\pgfpathlineto{\pgfqpoint{2.165566in}{1.443055in}}%
\pgfpathlineto{\pgfqpoint{2.167112in}{1.440944in}}%
\pgfpathlineto{\pgfqpoint{2.168658in}{1.438885in}}%
\pgfpathlineto{\pgfqpoint{2.170205in}{1.436863in}}%
\pgfpathlineto{\pgfqpoint{2.171751in}{1.434945in}}%
\pgfpathlineto{\pgfqpoint{2.173298in}{1.433474in}}%
\pgfpathlineto{\pgfqpoint{2.174844in}{1.432397in}}%
\pgfpathlineto{\pgfqpoint{2.176391in}{1.431495in}}%
\pgfpathlineto{\pgfqpoint{2.177937in}{1.430817in}}%
\pgfpathlineto{\pgfqpoint{2.179483in}{1.430416in}}%
\pgfpathlineto{\pgfqpoint{2.181030in}{1.430110in}}%
\pgfpathlineto{\pgfqpoint{2.182576in}{1.429553in}}%
\pgfpathlineto{\pgfqpoint{2.184123in}{1.429200in}}%
\pgfpathlineto{\pgfqpoint{2.185669in}{1.429138in}}%
\pgfpathlineto{\pgfqpoint{2.187215in}{1.429195in}}%
\pgfpathlineto{\pgfqpoint{2.188762in}{1.429273in}}%
\pgfpathlineto{\pgfqpoint{2.190308in}{1.429651in}}%
\pgfpathlineto{\pgfqpoint{2.191855in}{1.430261in}}%
\pgfpathlineto{\pgfqpoint{2.193401in}{1.430978in}}%
\pgfpathlineto{\pgfqpoint{2.194948in}{1.431777in}}%
\pgfpathlineto{\pgfqpoint{2.196494in}{1.432210in}}%
\pgfpathlineto{\pgfqpoint{2.198040in}{1.433128in}}%
\pgfpathlineto{\pgfqpoint{2.199587in}{1.434025in}}%
\pgfpathlineto{\pgfqpoint{2.201133in}{1.434838in}}%
\pgfpathlineto{\pgfqpoint{2.202680in}{1.435501in}}%
\pgfpathlineto{\pgfqpoint{2.204226in}{1.435828in}}%
\pgfpathlineto{\pgfqpoint{2.205773in}{1.436058in}}%
\pgfpathlineto{\pgfqpoint{2.207319in}{1.436073in}}%
\pgfpathlineto{\pgfqpoint{2.208865in}{1.436029in}}%
\pgfpathlineto{\pgfqpoint{2.210412in}{1.436034in}}%
\pgfpathlineto{\pgfqpoint{2.211958in}{1.435660in}}%
\pgfpathlineto{\pgfqpoint{2.213505in}{1.434954in}}%
\pgfpathlineto{\pgfqpoint{2.215051in}{1.434547in}}%
\pgfpathlineto{\pgfqpoint{2.216597in}{1.434250in}}%
\pgfpathlineto{\pgfqpoint{2.218144in}{1.434373in}}%
\pgfpathlineto{\pgfqpoint{2.219690in}{1.434523in}}%
\pgfpathlineto{\pgfqpoint{2.221237in}{1.434670in}}%
\pgfpathlineto{\pgfqpoint{2.222783in}{1.434772in}}%
\pgfpathlineto{\pgfqpoint{2.224330in}{1.435464in}}%
\pgfpathlineto{\pgfqpoint{2.225876in}{1.435948in}}%
\pgfpathlineto{\pgfqpoint{2.227422in}{1.436438in}}%
\pgfpathlineto{\pgfqpoint{2.228969in}{1.437180in}}%
\pgfpathlineto{\pgfqpoint{2.230515in}{1.437958in}}%
\pgfpathlineto{\pgfqpoint{2.232062in}{1.438579in}}%
\pgfpathlineto{\pgfqpoint{2.233608in}{1.439092in}}%
\pgfpathlineto{\pgfqpoint{2.235155in}{1.439524in}}%
\pgfpathlineto{\pgfqpoint{2.236701in}{1.439985in}}%
\pgfpathlineto{\pgfqpoint{2.238247in}{1.440396in}}%
\pgfpathlineto{\pgfqpoint{2.239794in}{1.440664in}}%
\pgfpathlineto{\pgfqpoint{2.241340in}{1.440748in}}%
\pgfpathlineto{\pgfqpoint{2.242887in}{1.441014in}}%
\pgfpathlineto{\pgfqpoint{2.244433in}{1.441244in}}%
\pgfpathlineto{\pgfqpoint{2.245979in}{1.441299in}}%
\pgfpathlineto{\pgfqpoint{2.247526in}{1.441407in}}%
\pgfpathlineto{\pgfqpoint{2.249072in}{1.441670in}}%
\pgfpathlineto{\pgfqpoint{2.250619in}{1.441932in}}%
\pgfpathlineto{\pgfqpoint{2.252165in}{1.442273in}}%
\pgfpathlineto{\pgfqpoint{2.253712in}{1.442770in}}%
\pgfpathlineto{\pgfqpoint{2.255258in}{1.443433in}}%
\pgfpathlineto{\pgfqpoint{2.256804in}{1.444425in}}%
\pgfpathlineto{\pgfqpoint{2.258351in}{1.445557in}}%
\pgfpathlineto{\pgfqpoint{2.259897in}{1.447098in}}%
\pgfpathlineto{\pgfqpoint{2.261444in}{1.448636in}}%
\pgfpathlineto{\pgfqpoint{2.262990in}{1.450194in}}%
\pgfpathlineto{\pgfqpoint{2.264537in}{1.452122in}}%
\pgfpathlineto{\pgfqpoint{2.266083in}{1.454223in}}%
\pgfpathlineto{\pgfqpoint{2.267629in}{1.456661in}}%
\pgfpathlineto{\pgfqpoint{2.269176in}{1.458499in}}%
\pgfpathlineto{\pgfqpoint{2.270722in}{1.461055in}}%
\pgfpathlineto{\pgfqpoint{2.272269in}{1.463755in}}%
\pgfpathlineto{\pgfqpoint{2.273815in}{1.466465in}}%
\pgfpathlineto{\pgfqpoint{2.275362in}{1.469306in}}%
\pgfpathlineto{\pgfqpoint{2.276908in}{1.472359in}}%
\pgfpathlineto{\pgfqpoint{2.278454in}{1.475643in}}%
\pgfpathlineto{\pgfqpoint{2.280001in}{1.478832in}}%
\pgfpathlineto{\pgfqpoint{2.281547in}{1.481767in}}%
\pgfpathlineto{\pgfqpoint{2.283094in}{1.484880in}}%
\pgfpathlineto{\pgfqpoint{2.284640in}{1.488060in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{1.490959in}}%
\pgfpathlineto{\pgfqpoint{2.287733in}{1.493578in}}%
\pgfpathlineto{\pgfqpoint{2.289279in}{1.496334in}}%
\pgfpathlineto{\pgfqpoint{2.290826in}{1.498861in}}%
\pgfpathlineto{\pgfqpoint{2.292372in}{1.501274in}}%
\pgfpathlineto{\pgfqpoint{2.293919in}{1.503636in}}%
\pgfpathlineto{\pgfqpoint{2.295465in}{1.506114in}}%
\pgfpathlineto{\pgfqpoint{2.297011in}{1.508656in}}%
\pgfpathlineto{\pgfqpoint{2.298558in}{1.511441in}}%
\pgfpathlineto{\pgfqpoint{2.300104in}{1.513592in}}%
\pgfpathlineto{\pgfqpoint{2.301651in}{1.515614in}}%
\pgfpathlineto{\pgfqpoint{2.303197in}{1.517939in}}%
\pgfpathlineto{\pgfqpoint{2.304744in}{1.520330in}}%
\pgfpathlineto{\pgfqpoint{2.306290in}{1.522371in}}%
\pgfpathlineto{\pgfqpoint{2.307836in}{1.525021in}}%
\pgfpathlineto{\pgfqpoint{2.309383in}{1.527018in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{1.528301in}}%
\pgfpathlineto{\pgfqpoint{2.312476in}{1.529449in}}%
\pgfpathlineto{\pgfqpoint{2.314022in}{1.529541in}}%
\pgfpathlineto{\pgfqpoint{2.315568in}{1.529286in}}%
\pgfpathlineto{\pgfqpoint{2.317115in}{1.529181in}}%
\pgfpathlineto{\pgfqpoint{2.318661in}{1.528714in}}%
\pgfpathlineto{\pgfqpoint{2.320208in}{1.528726in}}%
\pgfpathlineto{\pgfqpoint{2.321754in}{1.528601in}}%
\pgfpathlineto{\pgfqpoint{2.323301in}{1.528816in}}%
\pgfpathlineto{\pgfqpoint{2.324847in}{1.529200in}}%
\pgfpathlineto{\pgfqpoint{2.326393in}{1.528945in}}%
\pgfpathlineto{\pgfqpoint{2.327940in}{1.528661in}}%
\pgfpathlineto{\pgfqpoint{2.329486in}{1.528580in}}%
\pgfpathlineto{\pgfqpoint{2.331033in}{1.529350in}}%
\pgfpathlineto{\pgfqpoint{2.332579in}{1.530384in}}%
\pgfpathlineto{\pgfqpoint{2.334126in}{1.531635in}}%
\pgfpathlineto{\pgfqpoint{2.335672in}{1.532836in}}%
\pgfpathlineto{\pgfqpoint{2.337218in}{1.533700in}}%
\pgfpathlineto{\pgfqpoint{2.338765in}{1.535007in}}%
\pgfpathlineto{\pgfqpoint{2.340311in}{1.536555in}}%
\pgfpathlineto{\pgfqpoint{2.341858in}{1.538412in}}%
\pgfpathlineto{\pgfqpoint{2.343404in}{1.539528in}}%
\pgfpathlineto{\pgfqpoint{2.344950in}{1.540392in}}%
\pgfpathlineto{\pgfqpoint{2.346497in}{1.541714in}}%
\pgfpathlineto{\pgfqpoint{2.348043in}{1.542984in}}%
\pgfpathlineto{\pgfqpoint{2.349590in}{1.544354in}}%
\pgfpathlineto{\pgfqpoint{2.351136in}{1.545624in}}%
\pgfpathlineto{\pgfqpoint{2.352683in}{1.546657in}}%
\pgfpathlineto{\pgfqpoint{2.354229in}{1.547639in}}%
\pgfpathlineto{\pgfqpoint{2.355775in}{1.548642in}}%
\pgfpathlineto{\pgfqpoint{2.357322in}{1.549825in}}%
\pgfpathlineto{\pgfqpoint{2.358868in}{1.551200in}}%
\pgfpathlineto{\pgfqpoint{2.360415in}{1.552927in}}%
\pgfpathlineto{\pgfqpoint{2.361961in}{1.554213in}}%
\pgfpathlineto{\pgfqpoint{2.363508in}{1.555621in}}%
\pgfpathlineto{\pgfqpoint{2.365054in}{1.557140in}}%
\pgfpathlineto{\pgfqpoint{2.366600in}{1.558550in}}%
\pgfpathlineto{\pgfqpoint{2.368147in}{1.559892in}}%
\pgfpathlineto{\pgfqpoint{2.369693in}{1.561283in}}%
\pgfpathlineto{\pgfqpoint{2.371240in}{1.561739in}}%
\pgfpathlineto{\pgfqpoint{2.372786in}{1.561971in}}%
\pgfpathlineto{\pgfqpoint{2.374332in}{1.562347in}}%
\pgfpathlineto{\pgfqpoint{2.375879in}{1.563380in}}%
\pgfpathlineto{\pgfqpoint{2.377425in}{1.564542in}}%
\pgfpathlineto{\pgfqpoint{2.378972in}{1.565403in}}%
\pgfpathlineto{\pgfqpoint{2.380518in}{1.566729in}}%
\pgfpathlineto{\pgfqpoint{2.382065in}{1.568067in}}%
\pgfpathlineto{\pgfqpoint{2.383611in}{1.569241in}}%
\pgfpathlineto{\pgfqpoint{2.385157in}{1.570261in}}%
\pgfpathlineto{\pgfqpoint{2.386704in}{1.570759in}}%
\pgfpathlineto{\pgfqpoint{2.388250in}{1.571250in}}%
\pgfpathlineto{\pgfqpoint{2.389797in}{1.571831in}}%
\pgfpathlineto{\pgfqpoint{2.391343in}{1.572695in}}%
\pgfpathlineto{\pgfqpoint{2.392890in}{1.573741in}}%
\pgfpathlineto{\pgfqpoint{2.394436in}{1.574762in}}%
\pgfpathlineto{\pgfqpoint{2.395982in}{1.575447in}}%
\pgfpathlineto{\pgfqpoint{2.397529in}{1.576151in}}%
\pgfpathlineto{\pgfqpoint{2.399075in}{1.577902in}}%
\pgfpathlineto{\pgfqpoint{2.400622in}{1.578450in}}%
\pgfpathlineto{\pgfqpoint{2.402168in}{1.578264in}}%
\pgfpathlineto{\pgfqpoint{2.403714in}{1.577891in}}%
\pgfpathlineto{\pgfqpoint{2.405261in}{1.577365in}}%
\pgfpathlineto{\pgfqpoint{2.406807in}{1.576411in}}%
\pgfpathlineto{\pgfqpoint{2.408354in}{1.575924in}}%
\pgfpathlineto{\pgfqpoint{2.409900in}{1.575783in}}%
\pgfpathlineto{\pgfqpoint{2.411447in}{1.575624in}}%
\pgfpathlineto{\pgfqpoint{2.412993in}{1.574595in}}%
\pgfpathlineto{\pgfqpoint{2.414539in}{1.571770in}}%
\pgfpathlineto{\pgfqpoint{2.416086in}{1.569236in}}%
\pgfpathlineto{\pgfqpoint{2.417632in}{1.566445in}}%
\pgfpathlineto{\pgfqpoint{2.419179in}{1.564013in}}%
\pgfpathlineto{\pgfqpoint{2.420725in}{1.561882in}}%
\pgfpathlineto{\pgfqpoint{2.422272in}{1.559329in}}%
\pgfpathlineto{\pgfqpoint{2.423818in}{1.557577in}}%
\pgfpathlineto{\pgfqpoint{2.425364in}{1.557390in}}%
\pgfpathlineto{\pgfqpoint{2.426911in}{1.558441in}}%
\pgfpathlineto{\pgfqpoint{2.428457in}{1.559375in}}%
\pgfpathlineto{\pgfqpoint{2.430004in}{1.560233in}}%
\pgfpathlineto{\pgfqpoint{2.431550in}{1.561296in}}%
\pgfpathlineto{\pgfqpoint{2.433096in}{1.562126in}}%
\pgfpathlineto{\pgfqpoint{2.434643in}{1.563181in}}%
\pgfpathlineto{\pgfqpoint{2.436189in}{1.564542in}}%
\pgfpathlineto{\pgfqpoint{2.437736in}{1.565922in}}%
\pgfpathlineto{\pgfqpoint{2.439282in}{1.567103in}}%
\pgfpathlineto{\pgfqpoint{2.440829in}{1.568935in}}%
\pgfpathlineto{\pgfqpoint{2.442375in}{1.571087in}}%
\pgfpathlineto{\pgfqpoint{2.443921in}{1.572935in}}%
\pgfpathlineto{\pgfqpoint{2.445468in}{1.574811in}}%
\pgfpathlineto{\pgfqpoint{2.447014in}{1.577005in}}%
\pgfpathlineto{\pgfqpoint{2.448561in}{1.579038in}}%
\pgfpathlineto{\pgfqpoint{2.450107in}{1.581101in}}%
\pgfpathlineto{\pgfqpoint{2.451654in}{1.583263in}}%
\pgfpathlineto{\pgfqpoint{2.453200in}{1.585473in}}%
\pgfpathlineto{\pgfqpoint{2.454746in}{1.587662in}}%
\pgfpathlineto{\pgfqpoint{2.456293in}{1.589979in}}%
\pgfpathlineto{\pgfqpoint{2.457839in}{1.592217in}}%
\pgfpathlineto{\pgfqpoint{2.459386in}{1.594740in}}%
\pgfpathlineto{\pgfqpoint{2.460932in}{1.596647in}}%
\pgfpathlineto{\pgfqpoint{2.462479in}{1.597830in}}%
\pgfpathlineto{\pgfqpoint{2.464025in}{1.599274in}}%
\pgfpathlineto{\pgfqpoint{2.465571in}{1.600834in}}%
\pgfpathlineto{\pgfqpoint{2.467118in}{1.602117in}}%
\pgfpathlineto{\pgfqpoint{2.468664in}{1.603053in}}%
\pgfpathlineto{\pgfqpoint{2.470211in}{1.603950in}}%
\pgfpathlineto{\pgfqpoint{2.471757in}{1.604482in}}%
\pgfpathlineto{\pgfqpoint{2.473303in}{1.604419in}}%
\pgfpathlineto{\pgfqpoint{2.474850in}{1.603472in}}%
\pgfpathlineto{\pgfqpoint{2.476396in}{1.601522in}}%
\pgfpathlineto{\pgfqpoint{2.477943in}{1.599618in}}%
\pgfpathlineto{\pgfqpoint{2.479489in}{1.596650in}}%
\pgfpathlineto{\pgfqpoint{2.481036in}{1.593663in}}%
\pgfpathlineto{\pgfqpoint{2.482582in}{1.590725in}}%
\pgfpathlineto{\pgfqpoint{2.484128in}{1.587444in}}%
\pgfpathlineto{\pgfqpoint{2.485675in}{1.584249in}}%
\pgfpathlineto{\pgfqpoint{2.487221in}{1.580547in}}%
\pgfpathlineto{\pgfqpoint{2.488768in}{1.576999in}}%
\pgfpathlineto{\pgfqpoint{2.490314in}{1.573696in}}%
\pgfpathlineto{\pgfqpoint{2.491861in}{1.569359in}}%
\pgfpathlineto{\pgfqpoint{2.493407in}{1.564941in}}%
\pgfpathlineto{\pgfqpoint{2.494953in}{1.560835in}}%
\pgfpathlineto{\pgfqpoint{2.496500in}{1.556548in}}%
\pgfpathlineto{\pgfqpoint{2.498046in}{1.551184in}}%
\pgfpathlineto{\pgfqpoint{2.499593in}{1.546623in}}%
\pgfpathlineto{\pgfqpoint{2.501139in}{1.542217in}}%
\pgfpathlineto{\pgfqpoint{2.502685in}{1.536613in}}%
\pgfpathlineto{\pgfqpoint{2.504232in}{1.530861in}}%
\pgfpathlineto{\pgfqpoint{2.505778in}{1.526424in}}%
\pgfpathlineto{\pgfqpoint{2.507325in}{1.521127in}}%
\pgfpathlineto{\pgfqpoint{2.508871in}{1.516007in}}%
\pgfpathlineto{\pgfqpoint{2.510418in}{1.511935in}}%
\pgfpathlineto{\pgfqpoint{2.511964in}{1.507476in}}%
\pgfpathlineto{\pgfqpoint{2.513510in}{1.502380in}}%
\pgfpathlineto{\pgfqpoint{2.515057in}{1.497467in}}%
\pgfpathlineto{\pgfqpoint{2.516603in}{1.492560in}}%
\pgfpathlineto{\pgfqpoint{2.518150in}{1.487101in}}%
\pgfpathlineto{\pgfqpoint{2.519696in}{1.482336in}}%
\pgfpathlineto{\pgfqpoint{2.521243in}{1.477903in}}%
\pgfpathlineto{\pgfqpoint{2.522789in}{1.472983in}}%
\pgfpathlineto{\pgfqpoint{2.524335in}{1.467516in}}%
\pgfpathlineto{\pgfqpoint{2.525882in}{1.462152in}}%
\pgfpathlineto{\pgfqpoint{2.527428in}{1.456961in}}%
\pgfpathlineto{\pgfqpoint{2.528975in}{1.451162in}}%
\pgfpathlineto{\pgfqpoint{2.530521in}{1.445544in}}%
\pgfpathlineto{\pgfqpoint{2.532067in}{1.439364in}}%
\pgfpathlineto{\pgfqpoint{2.533614in}{1.433026in}}%
\pgfpathlineto{\pgfqpoint{2.535160in}{1.426898in}}%
\pgfpathlineto{\pgfqpoint{2.536707in}{1.420902in}}%
\pgfpathlineto{\pgfqpoint{2.538253in}{1.414503in}}%
\pgfpathlineto{\pgfqpoint{2.539800in}{1.408488in}}%
\pgfpathlineto{\pgfqpoint{2.541346in}{1.403274in}}%
\pgfpathlineto{\pgfqpoint{2.542892in}{1.399432in}}%
\pgfpathlineto{\pgfqpoint{2.544439in}{1.397530in}}%
\pgfpathlineto{\pgfqpoint{2.545985in}{1.397699in}}%
\pgfpathlineto{\pgfqpoint{2.547532in}{1.397941in}}%
\pgfpathlineto{\pgfqpoint{2.549078in}{1.397888in}}%
\pgfpathlineto{\pgfqpoint{2.550625in}{1.398794in}}%
\pgfpathlineto{\pgfqpoint{2.552171in}{1.400496in}}%
\pgfpathlineto{\pgfqpoint{2.553717in}{1.402490in}}%
\pgfpathlineto{\pgfqpoint{2.555264in}{1.404464in}}%
\pgfpathlineto{\pgfqpoint{2.556810in}{1.406604in}}%
\pgfpathlineto{\pgfqpoint{2.558357in}{1.408913in}}%
\pgfpathlineto{\pgfqpoint{2.559903in}{1.411238in}}%
\pgfpathlineto{\pgfqpoint{2.561449in}{1.413009in}}%
\pgfpathlineto{\pgfqpoint{2.562996in}{1.414393in}}%
\pgfpathlineto{\pgfqpoint{2.564542in}{1.416581in}}%
\pgfpathlineto{\pgfqpoint{2.566089in}{1.417597in}}%
\pgfpathlineto{\pgfqpoint{2.567635in}{1.418301in}}%
\pgfpathlineto{\pgfqpoint{2.569182in}{1.418738in}}%
\pgfpathlineto{\pgfqpoint{2.570728in}{1.418461in}}%
\pgfpathlineto{\pgfqpoint{2.572274in}{1.417968in}}%
\pgfpathlineto{\pgfqpoint{2.573821in}{1.417016in}}%
\pgfpathlineto{\pgfqpoint{2.575367in}{1.416363in}}%
\pgfpathlineto{\pgfqpoint{2.576914in}{1.415848in}}%
\pgfpathlineto{\pgfqpoint{2.578460in}{1.415275in}}%
\pgfpathlineto{\pgfqpoint{2.580007in}{1.414992in}}%
\pgfpathlineto{\pgfqpoint{2.581553in}{1.414750in}}%
\pgfpathlineto{\pgfqpoint{2.583099in}{1.414190in}}%
\pgfpathlineto{\pgfqpoint{2.584646in}{1.413968in}}%
\pgfpathlineto{\pgfqpoint{2.586192in}{1.413960in}}%
\pgfpathlineto{\pgfqpoint{2.587739in}{1.414388in}}%
\pgfpathlineto{\pgfqpoint{2.589285in}{1.414678in}}%
\pgfpathlineto{\pgfqpoint{2.590831in}{1.414780in}}%
\pgfpathlineto{\pgfqpoint{2.592378in}{1.414897in}}%
\pgfpathlineto{\pgfqpoint{2.593924in}{1.415473in}}%
\pgfpathlineto{\pgfqpoint{2.595471in}{1.416534in}}%
\pgfpathlineto{\pgfqpoint{2.597017in}{1.417930in}}%
\pgfpathlineto{\pgfqpoint{2.598564in}{1.418952in}}%
\pgfpathlineto{\pgfqpoint{2.600110in}{1.420282in}}%
\pgfpathlineto{\pgfqpoint{2.601656in}{1.421686in}}%
\pgfpathlineto{\pgfqpoint{2.603203in}{1.423470in}}%
\pgfpathlineto{\pgfqpoint{2.604749in}{1.425213in}}%
\pgfpathlineto{\pgfqpoint{2.606296in}{1.426768in}}%
\pgfpathlineto{\pgfqpoint{2.607842in}{1.428513in}}%
\pgfpathlineto{\pgfqpoint{2.609389in}{1.430219in}}%
\pgfpathlineto{\pgfqpoint{2.610935in}{1.431910in}}%
\pgfpathlineto{\pgfqpoint{2.612481in}{1.433298in}}%
\pgfpathlineto{\pgfqpoint{2.614028in}{1.434915in}}%
\pgfpathlineto{\pgfqpoint{2.615574in}{1.436598in}}%
\pgfpathlineto{\pgfqpoint{2.617121in}{1.438388in}}%
\pgfpathlineto{\pgfqpoint{2.618667in}{1.440222in}}%
\pgfpathlineto{\pgfqpoint{2.620213in}{1.441518in}}%
\pgfpathlineto{\pgfqpoint{2.621760in}{1.442700in}}%
\pgfpathlineto{\pgfqpoint{2.623306in}{1.443792in}}%
\pgfpathlineto{\pgfqpoint{2.624853in}{1.443987in}}%
\pgfpathlineto{\pgfqpoint{2.626399in}{1.443705in}}%
\pgfpathlineto{\pgfqpoint{2.627946in}{1.443375in}}%
\pgfpathlineto{\pgfqpoint{2.629492in}{1.443133in}}%
\pgfpathlineto{\pgfqpoint{2.631038in}{1.442635in}}%
\pgfpathlineto{\pgfqpoint{2.632585in}{1.442066in}}%
\pgfpathlineto{\pgfqpoint{2.634131in}{1.441414in}}%
\pgfpathlineto{\pgfqpoint{2.635678in}{1.440756in}}%
\pgfpathlineto{\pgfqpoint{2.637224in}{1.440542in}}%
\pgfpathlineto{\pgfqpoint{2.638771in}{1.441492in}}%
\pgfpathlineto{\pgfqpoint{2.640317in}{1.442589in}}%
\pgfpathlineto{\pgfqpoint{2.641863in}{1.444839in}}%
\pgfpathlineto{\pgfqpoint{2.643410in}{1.446200in}}%
\pgfpathlineto{\pgfqpoint{2.644956in}{1.447515in}}%
\pgfpathlineto{\pgfqpoint{2.646503in}{1.448672in}}%
\pgfpathlineto{\pgfqpoint{2.648049in}{1.448945in}}%
\pgfpathlineto{\pgfqpoint{2.649596in}{1.448720in}}%
\pgfpathlineto{\pgfqpoint{2.651142in}{1.448000in}}%
\pgfpathlineto{\pgfqpoint{2.652688in}{1.447033in}}%
\pgfpathlineto{\pgfqpoint{2.654235in}{1.446172in}}%
\pgfpathlineto{\pgfqpoint{2.655781in}{1.445329in}}%
\pgfpathlineto{\pgfqpoint{2.657328in}{1.443745in}}%
\pgfpathlineto{\pgfqpoint{2.658874in}{1.442236in}}%
\pgfpathlineto{\pgfqpoint{2.660420in}{1.440791in}}%
\pgfpathlineto{\pgfqpoint{2.661967in}{1.438977in}}%
\pgfpathlineto{\pgfqpoint{2.663513in}{1.439091in}}%
\pgfpathlineto{\pgfqpoint{2.665060in}{1.439885in}}%
\pgfpathlineto{\pgfqpoint{2.666606in}{1.441141in}}%
\pgfpathlineto{\pgfqpoint{2.668153in}{1.442375in}}%
\pgfpathlineto{\pgfqpoint{2.669699in}{1.442875in}}%
\pgfpathlineto{\pgfqpoint{2.671245in}{1.443630in}}%
\pgfpathlineto{\pgfqpoint{2.672792in}{1.444728in}}%
\pgfpathlineto{\pgfqpoint{2.674338in}{1.445736in}}%
\pgfpathlineto{\pgfqpoint{2.675885in}{1.446925in}}%
\pgfpathlineto{\pgfqpoint{2.677431in}{1.448725in}}%
\pgfpathlineto{\pgfqpoint{2.678978in}{1.450511in}}%
\pgfpathlineto{\pgfqpoint{2.680524in}{1.452520in}}%
\pgfpathlineto{\pgfqpoint{2.682070in}{1.454993in}}%
\pgfpathlineto{\pgfqpoint{2.683617in}{1.457112in}}%
\pgfpathlineto{\pgfqpoint{2.685163in}{1.459788in}}%
\pgfpathlineto{\pgfqpoint{2.686710in}{1.462772in}}%
\pgfpathlineto{\pgfqpoint{2.688256in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{2.689802in}{1.467432in}}%
\pgfpathlineto{\pgfqpoint{2.691349in}{1.469871in}}%
\pgfpathlineto{\pgfqpoint{2.692895in}{1.471733in}}%
\pgfpathlineto{\pgfqpoint{2.694442in}{1.473352in}}%
\pgfpathlineto{\pgfqpoint{2.695988in}{1.475312in}}%
\pgfpathlineto{\pgfqpoint{2.697535in}{1.477775in}}%
\pgfpathlineto{\pgfqpoint{2.699081in}{1.479345in}}%
\pgfpathlineto{\pgfqpoint{2.700627in}{1.481071in}}%
\pgfpathlineto{\pgfqpoint{2.702174in}{1.482343in}}%
\pgfpathlineto{\pgfqpoint{2.703720in}{1.484227in}}%
\pgfpathlineto{\pgfqpoint{2.705267in}{1.486726in}}%
\pgfpathlineto{\pgfqpoint{2.706813in}{1.488589in}}%
\pgfpathlineto{\pgfqpoint{2.708360in}{1.488814in}}%
\pgfpathlineto{\pgfqpoint{2.709906in}{1.491229in}}%
\pgfpathlineto{\pgfqpoint{2.711452in}{1.492568in}}%
\pgfpathlineto{\pgfqpoint{2.712999in}{1.493621in}}%
\pgfpathlineto{\pgfqpoint{2.714545in}{1.495202in}}%
\pgfpathlineto{\pgfqpoint{2.716092in}{1.497732in}}%
\pgfpathlineto{\pgfqpoint{2.717638in}{1.499086in}}%
\pgfpathlineto{\pgfqpoint{2.719184in}{1.500823in}}%
\pgfpathlineto{\pgfqpoint{2.720731in}{1.503342in}}%
\pgfpathlineto{\pgfqpoint{2.722277in}{1.505398in}}%
\pgfpathlineto{\pgfqpoint{2.723824in}{1.507059in}}%
\pgfpathlineto{\pgfqpoint{2.725370in}{1.509586in}}%
\pgfpathlineto{\pgfqpoint{2.726917in}{1.511940in}}%
\pgfpathlineto{\pgfqpoint{2.728463in}{1.513576in}}%
\pgfpathlineto{\pgfqpoint{2.730009in}{1.515800in}}%
\pgfpathlineto{\pgfqpoint{2.731556in}{1.517802in}}%
\pgfpathlineto{\pgfqpoint{2.733102in}{1.518663in}}%
\pgfpathlineto{\pgfqpoint{2.734649in}{1.520319in}}%
\pgfpathlineto{\pgfqpoint{2.736195in}{1.522069in}}%
\pgfpathlineto{\pgfqpoint{2.737742in}{1.523074in}}%
\pgfpathlineto{\pgfqpoint{2.739288in}{1.524475in}}%
\pgfpathlineto{\pgfqpoint{2.740834in}{1.525965in}}%
\pgfpathlineto{\pgfqpoint{2.742381in}{1.526926in}}%
\pgfpathlineto{\pgfqpoint{2.743927in}{1.527962in}}%
\pgfpathlineto{\pgfqpoint{2.745474in}{1.528750in}}%
\pgfpathlineto{\pgfqpoint{2.747020in}{1.529555in}}%
\pgfpathlineto{\pgfqpoint{2.748566in}{1.531077in}}%
\pgfpathlineto{\pgfqpoint{2.750113in}{1.531355in}}%
\pgfpathlineto{\pgfqpoint{2.751659in}{1.531645in}}%
\pgfpathlineto{\pgfqpoint{2.753206in}{1.532176in}}%
\pgfpathlineto{\pgfqpoint{2.754752in}{1.532530in}}%
\pgfpathlineto{\pgfqpoint{2.756299in}{1.532756in}}%
\pgfpathlineto{\pgfqpoint{2.757845in}{1.532973in}}%
\pgfpathlineto{\pgfqpoint{2.759391in}{1.533078in}}%
\pgfpathlineto{\pgfqpoint{2.760938in}{1.531659in}}%
\pgfpathlineto{\pgfqpoint{2.762484in}{1.529781in}}%
\pgfpathlineto{\pgfqpoint{2.764031in}{1.528401in}}%
\pgfpathlineto{\pgfqpoint{2.765577in}{1.527238in}}%
\pgfpathlineto{\pgfqpoint{2.767124in}{1.525980in}}%
\pgfpathlineto{\pgfqpoint{2.768670in}{1.524376in}}%
\pgfpathlineto{\pgfqpoint{2.770216in}{1.522671in}}%
\pgfpathlineto{\pgfqpoint{2.771763in}{1.523190in}}%
\pgfpathlineto{\pgfqpoint{2.773309in}{1.522677in}}%
\pgfpathlineto{\pgfqpoint{2.774856in}{1.521988in}}%
\pgfpathlineto{\pgfqpoint{2.776402in}{1.522745in}}%
\pgfpathlineto{\pgfqpoint{2.777948in}{1.523935in}}%
\pgfpathlineto{\pgfqpoint{2.779495in}{1.524755in}}%
\pgfpathlineto{\pgfqpoint{2.781041in}{1.525890in}}%
\pgfpathlineto{\pgfqpoint{2.782588in}{1.527273in}}%
\pgfpathlineto{\pgfqpoint{2.784134in}{1.528377in}}%
\pgfpathlineto{\pgfqpoint{2.785681in}{1.529338in}}%
\pgfpathlineto{\pgfqpoint{2.787227in}{1.530409in}}%
\pgfpathlineto{\pgfqpoint{2.788773in}{1.530725in}}%
\pgfpathlineto{\pgfqpoint{2.790320in}{1.531230in}}%
\pgfpathlineto{\pgfqpoint{2.791866in}{1.532255in}}%
\pgfpathlineto{\pgfqpoint{2.793413in}{1.532597in}}%
\pgfpathlineto{\pgfqpoint{2.794959in}{1.532687in}}%
\pgfpathlineto{\pgfqpoint{2.796506in}{1.533922in}}%
\pgfpathlineto{\pgfqpoint{2.798052in}{1.534572in}}%
\pgfpathlineto{\pgfqpoint{2.799598in}{1.534633in}}%
\pgfpathlineto{\pgfqpoint{2.801145in}{1.535238in}}%
\pgfpathlineto{\pgfqpoint{2.802691in}{1.535915in}}%
\pgfpathlineto{\pgfqpoint{2.804238in}{1.536120in}}%
\pgfpathlineto{\pgfqpoint{2.805784in}{1.536534in}}%
\pgfpathlineto{\pgfqpoint{2.807330in}{1.536999in}}%
\pgfpathlineto{\pgfqpoint{2.808877in}{1.537371in}}%
\pgfpathlineto{\pgfqpoint{2.810423in}{1.537833in}}%
\pgfpathlineto{\pgfqpoint{2.811970in}{1.538052in}}%
\pgfpathlineto{\pgfqpoint{2.813516in}{1.537755in}}%
\pgfpathlineto{\pgfqpoint{2.815063in}{1.536396in}}%
\pgfpathlineto{\pgfqpoint{2.816609in}{1.534762in}}%
\pgfpathlineto{\pgfqpoint{2.818155in}{1.533149in}}%
\pgfpathlineto{\pgfqpoint{2.819702in}{1.531595in}}%
\pgfpathlineto{\pgfqpoint{2.821248in}{1.530064in}}%
\pgfpathlineto{\pgfqpoint{2.822795in}{1.528430in}}%
\pgfpathlineto{\pgfqpoint{2.824341in}{1.526857in}}%
\pgfpathlineto{\pgfqpoint{2.825888in}{1.525842in}}%
\pgfpathlineto{\pgfqpoint{2.827434in}{1.525123in}}%
\pgfpathlineto{\pgfqpoint{2.828980in}{1.523646in}}%
\pgfpathlineto{\pgfqpoint{2.830527in}{1.522323in}}%
\pgfpathlineto{\pgfqpoint{2.832073in}{1.521255in}}%
\pgfpathlineto{\pgfqpoint{2.833620in}{1.520524in}}%
\pgfpathlineto{\pgfqpoint{2.835166in}{1.520073in}}%
\pgfpathlineto{\pgfqpoint{2.836713in}{1.519181in}}%
\pgfpathlineto{\pgfqpoint{2.838259in}{1.516514in}}%
\pgfpathlineto{\pgfqpoint{2.839805in}{1.514115in}}%
\pgfpathlineto{\pgfqpoint{2.841352in}{1.511609in}}%
\pgfpathlineto{\pgfqpoint{2.842898in}{1.508412in}}%
\pgfpathlineto{\pgfqpoint{2.844445in}{1.504717in}}%
\pgfpathlineto{\pgfqpoint{2.845991in}{1.500905in}}%
\pgfpathlineto{\pgfqpoint{2.847537in}{1.496553in}}%
\pgfpathlineto{\pgfqpoint{2.849084in}{1.491859in}}%
\pgfpathlineto{\pgfqpoint{2.850630in}{1.487370in}}%
\pgfpathlineto{\pgfqpoint{2.852177in}{1.483519in}}%
\pgfpathlineto{\pgfqpoint{2.853723in}{1.479986in}}%
\pgfpathlineto{\pgfqpoint{2.855270in}{1.475705in}}%
\pgfpathlineto{\pgfqpoint{2.856816in}{1.471348in}}%
\pgfpathlineto{\pgfqpoint{2.858362in}{1.467953in}}%
\pgfpathlineto{\pgfqpoint{2.859909in}{1.465335in}}%
\pgfpathlineto{\pgfqpoint{2.861455in}{1.463301in}}%
\pgfpathlineto{\pgfqpoint{2.863002in}{1.461989in}}%
\pgfpathlineto{\pgfqpoint{2.864548in}{1.460561in}}%
\pgfpathlineto{\pgfqpoint{2.866095in}{1.459227in}}%
\pgfpathlineto{\pgfqpoint{2.867641in}{1.458337in}}%
\pgfpathlineto{\pgfqpoint{2.869187in}{1.457865in}}%
\pgfpathlineto{\pgfqpoint{2.870734in}{1.457979in}}%
\pgfpathlineto{\pgfqpoint{2.872280in}{1.458161in}}%
\pgfpathlineto{\pgfqpoint{2.873827in}{1.457904in}}%
\pgfpathlineto{\pgfqpoint{2.875373in}{1.457264in}}%
\pgfpathlineto{\pgfqpoint{2.876919in}{1.456071in}}%
\pgfpathlineto{\pgfqpoint{2.878466in}{1.454937in}}%
\pgfpathlineto{\pgfqpoint{2.880012in}{1.453968in}}%
\pgfpathlineto{\pgfqpoint{2.881559in}{1.452860in}}%
\pgfpathlineto{\pgfqpoint{2.883105in}{1.451652in}}%
\pgfpathlineto{\pgfqpoint{2.884652in}{1.451247in}}%
\pgfpathlineto{\pgfqpoint{2.886198in}{1.451447in}}%
\pgfpathlineto{\pgfqpoint{2.887744in}{1.452195in}}%
\pgfpathlineto{\pgfqpoint{2.889291in}{1.453315in}}%
\pgfpathlineto{\pgfqpoint{2.890837in}{1.454848in}}%
\pgfpathlineto{\pgfqpoint{2.892384in}{1.456806in}}%
\pgfpathlineto{\pgfqpoint{2.893930in}{1.458661in}}%
\pgfpathlineto{\pgfqpoint{2.895477in}{1.460295in}}%
\pgfpathlineto{\pgfqpoint{2.897023in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{2.898569in}{1.462962in}}%
\pgfpathlineto{\pgfqpoint{2.900116in}{1.464547in}}%
\pgfpathlineto{\pgfqpoint{2.901662in}{1.466048in}}%
\pgfpathlineto{\pgfqpoint{2.903209in}{1.467530in}}%
\pgfpathlineto{\pgfqpoint{2.904755in}{1.468949in}}%
\pgfpathlineto{\pgfqpoint{2.906301in}{1.470322in}}%
\pgfpathlineto{\pgfqpoint{2.907848in}{1.471980in}}%
\pgfpathlineto{\pgfqpoint{2.909394in}{1.473073in}}%
\pgfpathlineto{\pgfqpoint{2.910941in}{1.474120in}}%
\pgfpathlineto{\pgfqpoint{2.912487in}{1.474995in}}%
\pgfpathlineto{\pgfqpoint{2.914034in}{1.475200in}}%
\pgfpathlineto{\pgfqpoint{2.915580in}{1.475457in}}%
\pgfpathlineto{\pgfqpoint{2.917126in}{1.475465in}}%
\pgfpathlineto{\pgfqpoint{2.918673in}{1.475471in}}%
\pgfpathlineto{\pgfqpoint{2.920219in}{1.475384in}}%
\pgfpathlineto{\pgfqpoint{2.921766in}{1.474817in}}%
\pgfpathlineto{\pgfqpoint{2.923312in}{1.474065in}}%
\pgfpathlineto{\pgfqpoint{2.924859in}{1.473788in}}%
\pgfpathlineto{\pgfqpoint{2.926405in}{1.473177in}}%
\pgfpathlineto{\pgfqpoint{2.927951in}{1.472458in}}%
\pgfpathlineto{\pgfqpoint{2.929498in}{1.471627in}}%
\pgfpathlineto{\pgfqpoint{2.931044in}{1.471020in}}%
\pgfpathlineto{\pgfqpoint{2.932591in}{1.470081in}}%
\pgfpathlineto{\pgfqpoint{2.934137in}{1.469586in}}%
\pgfpathlineto{\pgfqpoint{2.935683in}{1.469540in}}%
\pgfpathlineto{\pgfqpoint{2.937230in}{1.469975in}}%
\pgfpathlineto{\pgfqpoint{2.938776in}{1.470350in}}%
\pgfpathlineto{\pgfqpoint{2.940323in}{1.470459in}}%
\pgfpathlineto{\pgfqpoint{2.941869in}{1.471010in}}%
\pgfpathlineto{\pgfqpoint{2.943416in}{1.471845in}}%
\pgfpathlineto{\pgfqpoint{2.944962in}{1.471955in}}%
\pgfpathlineto{\pgfqpoint{2.946508in}{1.471767in}}%
\pgfpathlineto{\pgfqpoint{2.948055in}{1.472094in}}%
\pgfpathlineto{\pgfqpoint{2.949601in}{1.472162in}}%
\pgfpathlineto{\pgfqpoint{2.951148in}{1.472650in}}%
\pgfpathlineto{\pgfqpoint{2.952694in}{1.472531in}}%
\pgfpathlineto{\pgfqpoint{2.954241in}{1.471676in}}%
\pgfpathlineto{\pgfqpoint{2.955787in}{1.471011in}}%
\pgfpathlineto{\pgfqpoint{2.957333in}{1.469991in}}%
\pgfpathlineto{\pgfqpoint{2.958880in}{1.467929in}}%
\pgfpathlineto{\pgfqpoint{2.960426in}{1.466043in}}%
\pgfpathlineto{\pgfqpoint{2.961973in}{1.464356in}}%
\pgfpathlineto{\pgfqpoint{2.963519in}{1.462665in}}%
\pgfpathlineto{\pgfqpoint{2.965065in}{1.461163in}}%
\pgfpathlineto{\pgfqpoint{2.966612in}{1.460150in}}%
\pgfpathlineto{\pgfqpoint{2.968158in}{1.460270in}}%
\pgfpathlineto{\pgfqpoint{2.969705in}{1.460922in}}%
\pgfpathlineto{\pgfqpoint{2.971251in}{1.461744in}}%
\pgfpathlineto{\pgfqpoint{2.972798in}{1.463094in}}%
\pgfpathlineto{\pgfqpoint{2.974344in}{1.464240in}}%
\pgfpathlineto{\pgfqpoint{2.975890in}{1.465405in}}%
\pgfpathlineto{\pgfqpoint{2.977437in}{1.467330in}}%
\pgfpathlineto{\pgfqpoint{2.978983in}{1.469805in}}%
\pgfpathlineto{\pgfqpoint{2.980530in}{1.471387in}}%
\pgfpathlineto{\pgfqpoint{2.982076in}{1.472788in}}%
\pgfpathlineto{\pgfqpoint{2.983623in}{1.474413in}}%
\pgfpathlineto{\pgfqpoint{2.985169in}{1.475986in}}%
\pgfpathlineto{\pgfqpoint{2.986715in}{1.477593in}}%
\pgfpathlineto{\pgfqpoint{2.988262in}{1.478635in}}%
\pgfpathlineto{\pgfqpoint{2.989808in}{1.478963in}}%
\pgfpathlineto{\pgfqpoint{2.991355in}{1.480277in}}%
\pgfpathlineto{\pgfqpoint{2.992901in}{1.481749in}}%
\pgfpathlineto{\pgfqpoint{2.994447in}{1.482285in}}%
\pgfpathlineto{\pgfqpoint{2.995994in}{1.483972in}}%
\pgfpathlineto{\pgfqpoint{2.997540in}{1.484599in}}%
\pgfpathlineto{\pgfqpoint{2.999087in}{1.486011in}}%
\pgfpathlineto{\pgfqpoint{3.000633in}{1.487110in}}%
\pgfpathlineto{\pgfqpoint{3.002180in}{1.488631in}}%
\pgfpathlineto{\pgfqpoint{3.003726in}{1.489868in}}%
\pgfpathlineto{\pgfqpoint{3.005272in}{1.490158in}}%
\pgfpathlineto{\pgfqpoint{3.006819in}{1.489014in}}%
\pgfpathlineto{\pgfqpoint{3.008365in}{1.488043in}}%
\pgfpathlineto{\pgfqpoint{3.009912in}{1.487414in}}%
\pgfpathlineto{\pgfqpoint{3.011458in}{1.487093in}}%
\pgfpathlineto{\pgfqpoint{3.013005in}{1.486995in}}%
\pgfpathlineto{\pgfqpoint{3.014551in}{1.486760in}}%
\pgfpathlineto{\pgfqpoint{3.016097in}{1.486030in}}%
\pgfpathlineto{\pgfqpoint{3.017644in}{1.485750in}}%
\pgfpathlineto{\pgfqpoint{3.019190in}{1.485453in}}%
\pgfpathlineto{\pgfqpoint{3.020737in}{1.484403in}}%
\pgfpathlineto{\pgfqpoint{3.022283in}{1.481853in}}%
\pgfpathlineto{\pgfqpoint{3.023830in}{1.480146in}}%
\pgfpathlineto{\pgfqpoint{3.025376in}{1.479499in}}%
\pgfpathlineto{\pgfqpoint{3.026922in}{1.478301in}}%
\pgfpathlineto{\pgfqpoint{3.028469in}{1.475788in}}%
\pgfpathlineto{\pgfqpoint{3.030015in}{1.474018in}}%
\pgfpathlineto{\pgfqpoint{3.031562in}{1.472559in}}%
\pgfpathlineto{\pgfqpoint{3.033108in}{1.470676in}}%
\pgfpathlineto{\pgfqpoint{3.034654in}{1.469392in}}%
\pgfpathlineto{\pgfqpoint{3.036201in}{1.467989in}}%
\pgfpathlineto{\pgfqpoint{3.037747in}{1.466210in}}%
\pgfpathlineto{\pgfqpoint{3.039294in}{1.464246in}}%
\pgfpathlineto{\pgfqpoint{3.040840in}{1.462416in}}%
\pgfpathlineto{\pgfqpoint{3.042387in}{1.460467in}}%
\pgfpathlineto{\pgfqpoint{3.043933in}{1.458441in}}%
\pgfpathlineto{\pgfqpoint{3.045479in}{1.456733in}}%
\pgfpathlineto{\pgfqpoint{3.047026in}{1.456108in}}%
\pgfpathlineto{\pgfqpoint{3.048572in}{1.454448in}}%
\pgfpathlineto{\pgfqpoint{3.050119in}{1.452305in}}%
\pgfpathlineto{\pgfqpoint{3.051665in}{1.451061in}}%
\pgfpathlineto{\pgfqpoint{3.053212in}{1.449681in}}%
\pgfpathlineto{\pgfqpoint{3.054758in}{1.448900in}}%
\pgfpathlineto{\pgfqpoint{3.056304in}{1.448171in}}%
\pgfpathlineto{\pgfqpoint{3.057851in}{1.448299in}}%
\pgfpathlineto{\pgfqpoint{3.059397in}{1.448930in}}%
\pgfpathlineto{\pgfqpoint{3.060944in}{1.449422in}}%
\pgfpathlineto{\pgfqpoint{3.062490in}{1.450465in}}%
\pgfpathlineto{\pgfqpoint{3.064036in}{1.452423in}}%
\pgfpathlineto{\pgfqpoint{3.065583in}{1.454278in}}%
\pgfpathlineto{\pgfqpoint{3.067129in}{1.456823in}}%
\pgfpathlineto{\pgfqpoint{3.068676in}{1.460250in}}%
\pgfpathlineto{\pgfqpoint{3.070222in}{1.463023in}}%
\pgfpathlineto{\pgfqpoint{3.071769in}{1.466512in}}%
\pgfpathlineto{\pgfqpoint{3.073315in}{1.469430in}}%
\pgfpathlineto{\pgfqpoint{3.074861in}{1.471878in}}%
\pgfpathlineto{\pgfqpoint{3.076408in}{1.473556in}}%
\pgfpathlineto{\pgfqpoint{3.077954in}{1.475494in}}%
\pgfpathlineto{\pgfqpoint{3.079501in}{1.477706in}}%
\pgfpathlineto{\pgfqpoint{3.081047in}{1.479757in}}%
\pgfpathlineto{\pgfqpoint{3.082594in}{1.481256in}}%
\pgfpathlineto{\pgfqpoint{3.084140in}{1.482264in}}%
\pgfpathlineto{\pgfqpoint{3.085686in}{1.483082in}}%
\pgfpathlineto{\pgfqpoint{3.087233in}{1.483913in}}%
\pgfpathlineto{\pgfqpoint{3.088779in}{1.485121in}}%
\pgfpathlineto{\pgfqpoint{3.090326in}{1.485872in}}%
\pgfpathlineto{\pgfqpoint{3.091872in}{1.486447in}}%
\pgfpathlineto{\pgfqpoint{3.093418in}{1.488095in}}%
\pgfpathlineto{\pgfqpoint{3.094965in}{1.489382in}}%
\pgfpathlineto{\pgfqpoint{3.096511in}{1.490292in}}%
\pgfpathlineto{\pgfqpoint{3.098058in}{1.490793in}}%
\pgfpathlineto{\pgfqpoint{3.099604in}{1.492271in}}%
\pgfpathlineto{\pgfqpoint{3.101151in}{1.493051in}}%
\pgfpathlineto{\pgfqpoint{3.102697in}{1.493854in}}%
\pgfpathlineto{\pgfqpoint{3.104243in}{1.494418in}}%
\pgfpathlineto{\pgfqpoint{3.105790in}{1.494597in}}%
\pgfpathlineto{\pgfqpoint{3.107336in}{1.494567in}}%
\pgfpathlineto{\pgfqpoint{3.108883in}{1.493235in}}%
\pgfpathlineto{\pgfqpoint{3.110429in}{1.491705in}}%
\pgfpathlineto{\pgfqpoint{3.111976in}{1.490691in}}%
\pgfpathlineto{\pgfqpoint{3.113522in}{1.489784in}}%
\pgfpathlineto{\pgfqpoint{3.115068in}{1.488739in}}%
\pgfpathlineto{\pgfqpoint{3.116615in}{1.486995in}}%
\pgfpathlineto{\pgfqpoint{3.118161in}{1.484841in}}%
\pgfpathlineto{\pgfqpoint{3.119708in}{1.483035in}}%
\pgfpathlineto{\pgfqpoint{3.121254in}{1.481169in}}%
\pgfpathlineto{\pgfqpoint{3.122800in}{1.478381in}}%
\pgfpathlineto{\pgfqpoint{3.124347in}{1.476487in}}%
\pgfpathlineto{\pgfqpoint{3.125893in}{1.474243in}}%
\pgfpathlineto{\pgfqpoint{3.127440in}{1.472069in}}%
\pgfpathlineto{\pgfqpoint{3.128986in}{1.469398in}}%
\pgfpathlineto{\pgfqpoint{3.130533in}{1.466447in}}%
\pgfpathlineto{\pgfqpoint{3.132079in}{1.463923in}}%
\pgfpathlineto{\pgfqpoint{3.133625in}{1.460698in}}%
\pgfpathlineto{\pgfqpoint{3.135172in}{1.458015in}}%
\pgfpathlineto{\pgfqpoint{3.136718in}{1.455441in}}%
\pgfpathlineto{\pgfqpoint{3.138265in}{1.452783in}}%
\pgfpathlineto{\pgfqpoint{3.139811in}{1.450861in}}%
\pgfpathlineto{\pgfqpoint{3.141358in}{1.448842in}}%
\pgfpathlineto{\pgfqpoint{3.142904in}{1.446756in}}%
\pgfpathlineto{\pgfqpoint{3.144450in}{1.445238in}}%
\pgfpathlineto{\pgfqpoint{3.145997in}{1.443603in}}%
\pgfpathlineto{\pgfqpoint{3.147543in}{1.441637in}}%
\pgfpathlineto{\pgfqpoint{3.149090in}{1.439902in}}%
\pgfpathlineto{\pgfqpoint{3.150636in}{1.438324in}}%
\pgfpathlineto{\pgfqpoint{3.152182in}{1.436630in}}%
\pgfpathlineto{\pgfqpoint{3.153729in}{1.434959in}}%
\pgfpathlineto{\pgfqpoint{3.155275in}{1.432828in}}%
\pgfpathlineto{\pgfqpoint{3.156822in}{1.430713in}}%
\pgfpathlineto{\pgfqpoint{3.158368in}{1.428558in}}%
\pgfpathlineto{\pgfqpoint{3.159915in}{1.426493in}}%
\pgfpathlineto{\pgfqpoint{3.161461in}{1.423314in}}%
\pgfpathlineto{\pgfqpoint{3.163007in}{1.419780in}}%
\pgfpathlineto{\pgfqpoint{3.164554in}{1.416212in}}%
\pgfpathlineto{\pgfqpoint{3.166100in}{1.412333in}}%
\pgfpathlineto{\pgfqpoint{3.167647in}{1.408232in}}%
\pgfpathlineto{\pgfqpoint{3.169193in}{1.404466in}}%
\pgfpathlineto{\pgfqpoint{3.170740in}{1.400254in}}%
\pgfpathlineto{\pgfqpoint{3.172286in}{1.396144in}}%
\pgfpathlineto{\pgfqpoint{3.173832in}{1.391944in}}%
\pgfpathlineto{\pgfqpoint{3.175379in}{1.387486in}}%
\pgfpathlineto{\pgfqpoint{3.176925in}{1.382788in}}%
\pgfpathlineto{\pgfqpoint{3.178472in}{1.378021in}}%
\pgfpathlineto{\pgfqpoint{3.180018in}{1.374103in}}%
\pgfpathlineto{\pgfqpoint{3.181565in}{1.370327in}}%
\pgfpathlineto{\pgfqpoint{3.183111in}{1.366857in}}%
\pgfpathlineto{\pgfqpoint{3.184657in}{1.364089in}}%
\pgfpathlineto{\pgfqpoint{3.186204in}{1.362289in}}%
\pgfpathlineto{\pgfqpoint{3.187750in}{1.361507in}}%
\pgfpathlineto{\pgfqpoint{3.189297in}{1.361675in}}%
\pgfpathlineto{\pgfqpoint{3.190843in}{1.362138in}}%
\pgfpathlineto{\pgfqpoint{3.192389in}{1.362960in}}%
\pgfpathlineto{\pgfqpoint{3.193936in}{1.362700in}}%
\pgfpathlineto{\pgfqpoint{3.195482in}{1.362456in}}%
\pgfpathlineto{\pgfqpoint{3.197029in}{1.361559in}}%
\pgfpathlineto{\pgfqpoint{3.198575in}{1.360737in}}%
\pgfpathlineto{\pgfqpoint{3.200122in}{1.360280in}}%
\pgfpathlineto{\pgfqpoint{3.201668in}{1.359762in}}%
\pgfpathlineto{\pgfqpoint{3.203214in}{1.358969in}}%
\pgfpathlineto{\pgfqpoint{3.204761in}{1.358440in}}%
\pgfpathlineto{\pgfqpoint{3.206307in}{1.358094in}}%
\pgfpathlineto{\pgfqpoint{3.207854in}{1.357737in}}%
\pgfpathlineto{\pgfqpoint{3.209400in}{1.357302in}}%
\pgfpathlineto{\pgfqpoint{3.210947in}{1.357003in}}%
\pgfpathlineto{\pgfqpoint{3.212493in}{1.356583in}}%
\pgfpathlineto{\pgfqpoint{3.214039in}{1.356221in}}%
\pgfpathlineto{\pgfqpoint{3.215586in}{1.356026in}}%
\pgfpathlineto{\pgfqpoint{3.217132in}{1.355745in}}%
\pgfpathlineto{\pgfqpoint{3.218679in}{1.354972in}}%
\pgfpathlineto{\pgfqpoint{3.220225in}{1.354334in}}%
\pgfpathlineto{\pgfqpoint{3.221771in}{1.353820in}}%
\pgfpathlineto{\pgfqpoint{3.223318in}{1.352542in}}%
\pgfpathlineto{\pgfqpoint{3.224864in}{1.351298in}}%
\pgfpathlineto{\pgfqpoint{3.226411in}{1.350029in}}%
\pgfpathlineto{\pgfqpoint{3.227957in}{1.348888in}}%
\pgfpathlineto{\pgfqpoint{3.229504in}{1.347645in}}%
\pgfpathlineto{\pgfqpoint{3.231050in}{1.346075in}}%
\pgfpathlineto{\pgfqpoint{3.232596in}{1.344623in}}%
\pgfpathlineto{\pgfqpoint{3.234143in}{1.343465in}}%
\pgfpathlineto{\pgfqpoint{3.235689in}{1.342428in}}%
\pgfpathlineto{\pgfqpoint{3.237236in}{1.341357in}}%
\pgfpathlineto{\pgfqpoint{3.238782in}{1.340403in}}%
\pgfpathlineto{\pgfqpoint{3.240329in}{1.339675in}}%
\pgfpathlineto{\pgfqpoint{3.241875in}{1.339422in}}%
\pgfpathlineto{\pgfqpoint{3.243421in}{1.339627in}}%
\pgfpathlineto{\pgfqpoint{3.244968in}{1.340126in}}%
\pgfpathlineto{\pgfqpoint{3.246514in}{1.340828in}}%
\pgfpathlineto{\pgfqpoint{3.248061in}{1.341569in}}%
\pgfpathlineto{\pgfqpoint{3.249607in}{1.342152in}}%
\pgfpathlineto{\pgfqpoint{3.251153in}{1.342416in}}%
\pgfpathlineto{\pgfqpoint{3.252700in}{1.343273in}}%
\pgfpathlineto{\pgfqpoint{3.254246in}{1.344374in}}%
\pgfpathlineto{\pgfqpoint{3.255793in}{1.345364in}}%
\pgfpathlineto{\pgfqpoint{3.257339in}{1.346374in}}%
\pgfpathlineto{\pgfqpoint{3.258886in}{1.348137in}}%
\pgfpathlineto{\pgfqpoint{3.260432in}{1.349524in}}%
\pgfpathlineto{\pgfqpoint{3.261978in}{1.350864in}}%
\pgfpathlineto{\pgfqpoint{3.263525in}{1.352633in}}%
\pgfpathlineto{\pgfqpoint{3.265071in}{1.354324in}}%
\pgfpathlineto{\pgfqpoint{3.266618in}{1.356118in}}%
\pgfpathlineto{\pgfqpoint{3.268164in}{1.357625in}}%
\pgfpathlineto{\pgfqpoint{3.269711in}{1.359706in}}%
\pgfpathlineto{\pgfqpoint{3.271257in}{1.362063in}}%
\pgfpathlineto{\pgfqpoint{3.272803in}{1.364345in}}%
\pgfpathlineto{\pgfqpoint{3.274350in}{1.366868in}}%
\pgfpathlineto{\pgfqpoint{3.275896in}{1.369013in}}%
\pgfpathlineto{\pgfqpoint{3.277443in}{1.370952in}}%
\pgfpathlineto{\pgfqpoint{3.278989in}{1.372813in}}%
\pgfpathlineto{\pgfqpoint{3.280535in}{1.374981in}}%
\pgfpathlineto{\pgfqpoint{3.282082in}{1.377221in}}%
\pgfpathlineto{\pgfqpoint{3.283628in}{1.379908in}}%
\pgfpathlineto{\pgfqpoint{3.285175in}{1.382739in}}%
\pgfpathlineto{\pgfqpoint{3.286721in}{1.386122in}}%
\pgfpathlineto{\pgfqpoint{3.288268in}{1.390074in}}%
\pgfpathlineto{\pgfqpoint{3.289814in}{1.394186in}}%
\pgfpathlineto{\pgfqpoint{3.291360in}{1.398161in}}%
\pgfpathlineto{\pgfqpoint{3.292907in}{1.402325in}}%
\pgfpathlineto{\pgfqpoint{3.294453in}{1.406057in}}%
\pgfpathlineto{\pgfqpoint{3.296000in}{1.410115in}}%
\pgfpathlineto{\pgfqpoint{3.297546in}{1.414367in}}%
\pgfpathlineto{\pgfqpoint{3.299093in}{1.418648in}}%
\pgfpathlineto{\pgfqpoint{3.300639in}{1.423015in}}%
\pgfpathlineto{\pgfqpoint{3.302185in}{1.427051in}}%
\pgfpathlineto{\pgfqpoint{3.303732in}{1.430568in}}%
\pgfpathlineto{\pgfqpoint{3.305278in}{1.431777in}}%
\pgfpathlineto{\pgfqpoint{3.306825in}{1.431151in}}%
\pgfpathlineto{\pgfqpoint{3.308371in}{1.430193in}}%
\pgfpathlineto{\pgfqpoint{3.309917in}{1.429471in}}%
\pgfpathlineto{\pgfqpoint{3.311464in}{1.428663in}}%
\pgfpathlineto{\pgfqpoint{3.313010in}{1.427609in}}%
\pgfpathlineto{\pgfqpoint{3.314557in}{1.424870in}}%
\pgfpathlineto{\pgfqpoint{3.316103in}{1.421627in}}%
\pgfpathlineto{\pgfqpoint{3.317650in}{1.418428in}}%
\pgfpathlineto{\pgfqpoint{3.319196in}{1.415385in}}%
\pgfpathlineto{\pgfqpoint{3.320742in}{1.412731in}}%
\pgfpathlineto{\pgfqpoint{3.322289in}{1.410135in}}%
\pgfpathlineto{\pgfqpoint{3.323835in}{1.407267in}}%
\pgfpathlineto{\pgfqpoint{3.325382in}{1.404120in}}%
\pgfpathlineto{\pgfqpoint{3.326928in}{1.400984in}}%
\pgfpathlineto{\pgfqpoint{3.328475in}{1.397389in}}%
\pgfpathlineto{\pgfqpoint{3.330021in}{1.394265in}}%
\pgfpathlineto{\pgfqpoint{3.331567in}{1.391014in}}%
\pgfpathlineto{\pgfqpoint{3.333114in}{1.387369in}}%
\pgfpathlineto{\pgfqpoint{3.334660in}{1.383416in}}%
\pgfpathlineto{\pgfqpoint{3.336207in}{1.379102in}}%
\pgfpathlineto{\pgfqpoint{3.337753in}{1.375092in}}%
\pgfpathlineto{\pgfqpoint{3.339299in}{1.370726in}}%
\pgfpathlineto{\pgfqpoint{3.340846in}{1.366393in}}%
\pgfpathlineto{\pgfqpoint{3.342392in}{1.362159in}}%
\pgfpathlineto{\pgfqpoint{3.343939in}{1.358168in}}%
\pgfpathlineto{\pgfqpoint{3.345485in}{1.354302in}}%
\pgfpathlineto{\pgfqpoint{3.347032in}{1.350452in}}%
\pgfpathlineto{\pgfqpoint{3.348578in}{1.346851in}}%
\pgfpathlineto{\pgfqpoint{3.350124in}{1.343282in}}%
\pgfpathlineto{\pgfqpoint{3.351671in}{1.339675in}}%
\pgfpathlineto{\pgfqpoint{3.353217in}{1.336525in}}%
\pgfpathlineto{\pgfqpoint{3.354764in}{1.333401in}}%
\pgfpathlineto{\pgfqpoint{3.356310in}{1.330398in}}%
\pgfpathlineto{\pgfqpoint{3.357857in}{1.327373in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{1.324312in}}%
\pgfpathlineto{\pgfqpoint{3.360949in}{1.321347in}}%
\pgfpathlineto{\pgfqpoint{3.362496in}{1.318374in}}%
\pgfpathlineto{\pgfqpoint{3.364042in}{1.315350in}}%
\pgfpathlineto{\pgfqpoint{3.365589in}{1.312361in}}%
\pgfpathlineto{\pgfqpoint{3.367135in}{1.309667in}}%
\pgfpathlineto{\pgfqpoint{3.368682in}{1.305508in}}%
\pgfpathlineto{\pgfqpoint{3.370228in}{1.303059in}}%
\pgfpathlineto{\pgfqpoint{3.371774in}{1.300622in}}%
\pgfpathlineto{\pgfqpoint{3.373321in}{1.297870in}}%
\pgfpathlineto{\pgfqpoint{3.374867in}{1.295361in}}%
\pgfpathlineto{\pgfqpoint{3.376414in}{1.292751in}}%
\pgfpathlineto{\pgfqpoint{3.377960in}{1.290498in}}%
\pgfpathlineto{\pgfqpoint{3.379506in}{1.288523in}}%
\pgfpathlineto{\pgfqpoint{3.381053in}{1.286426in}}%
\pgfpathlineto{\pgfqpoint{3.382599in}{1.284335in}}%
\pgfpathlineto{\pgfqpoint{3.384146in}{1.282296in}}%
\pgfpathlineto{\pgfqpoint{3.385692in}{1.280223in}}%
\pgfpathlineto{\pgfqpoint{3.387239in}{1.278115in}}%
\pgfpathlineto{\pgfqpoint{3.388785in}{1.275966in}}%
\pgfpathlineto{\pgfqpoint{3.390331in}{1.273855in}}%
\pgfpathlineto{\pgfqpoint{3.391878in}{1.271579in}}%
\pgfpathlineto{\pgfqpoint{3.393424in}{1.269454in}}%
\pgfpathlineto{\pgfqpoint{3.394971in}{1.267175in}}%
\pgfpathlineto{\pgfqpoint{3.396517in}{1.264817in}}%
\pgfpathlineto{\pgfqpoint{3.398064in}{1.262149in}}%
\pgfpathlineto{\pgfqpoint{3.399610in}{1.259368in}}%
\pgfpathlineto{\pgfqpoint{3.401156in}{1.256602in}}%
\pgfpathlineto{\pgfqpoint{3.402703in}{1.254022in}}%
\pgfpathlineto{\pgfqpoint{3.404249in}{1.251206in}}%
\pgfpathlineto{\pgfqpoint{3.405796in}{1.248425in}}%
\pgfpathlineto{\pgfqpoint{3.407342in}{1.245714in}}%
\pgfpathlineto{\pgfqpoint{3.408888in}{1.242895in}}%
\pgfpathlineto{\pgfqpoint{3.410435in}{1.240415in}}%
\pgfpathlineto{\pgfqpoint{3.411981in}{1.237750in}}%
\pgfpathlineto{\pgfqpoint{3.413528in}{1.235121in}}%
\pgfpathlineto{\pgfqpoint{3.415074in}{1.232622in}}%
\pgfpathlineto{\pgfqpoint{3.416621in}{1.230054in}}%
\pgfpathlineto{\pgfqpoint{3.418167in}{1.227597in}}%
\pgfpathlineto{\pgfqpoint{3.419713in}{1.225045in}}%
\pgfpathlineto{\pgfqpoint{3.421260in}{1.222463in}}%
\pgfpathlineto{\pgfqpoint{3.422806in}{1.220112in}}%
\pgfpathlineto{\pgfqpoint{3.424353in}{1.218107in}}%
\pgfpathlineto{\pgfqpoint{3.425899in}{1.216336in}}%
\pgfpathlineto{\pgfqpoint{3.427446in}{1.214390in}}%
\pgfpathlineto{\pgfqpoint{3.428992in}{1.212699in}}%
\pgfpathlineto{\pgfqpoint{3.430538in}{1.210863in}}%
\pgfpathlineto{\pgfqpoint{3.432085in}{1.208939in}}%
\pgfpathlineto{\pgfqpoint{3.433631in}{1.206828in}}%
\pgfpathlineto{\pgfqpoint{3.435178in}{1.204833in}}%
\pgfpathlineto{\pgfqpoint{3.436724in}{1.202712in}}%
\pgfpathlineto{\pgfqpoint{3.438270in}{1.200629in}}%
\pgfpathlineto{\pgfqpoint{3.439817in}{1.198614in}}%
\pgfpathlineto{\pgfqpoint{3.441363in}{1.196581in}}%
\pgfpathlineto{\pgfqpoint{3.442910in}{1.194554in}}%
\pgfpathlineto{\pgfqpoint{3.444456in}{1.192516in}}%
\pgfpathlineto{\pgfqpoint{3.446003in}{1.190606in}}%
\pgfpathlineto{\pgfqpoint{3.447549in}{1.188663in}}%
\pgfpathlineto{\pgfqpoint{3.449095in}{1.189640in}}%
\pgfpathlineto{\pgfqpoint{3.450642in}{1.188040in}}%
\pgfpathlineto{\pgfqpoint{3.452188in}{1.186519in}}%
\pgfpathlineto{\pgfqpoint{3.453735in}{1.185039in}}%
\pgfpathlineto{\pgfqpoint{3.455281in}{1.183639in}}%
\pgfpathlineto{\pgfqpoint{3.456828in}{1.182238in}}%
\pgfpathlineto{\pgfqpoint{3.458374in}{1.180718in}}%
\pgfpathlineto{\pgfqpoint{3.459920in}{1.178958in}}%
\pgfpathlineto{\pgfqpoint{3.461467in}{1.177157in}}%
\pgfpathlineto{\pgfqpoint{3.463013in}{1.175557in}}%
\pgfpathlineto{\pgfqpoint{3.464560in}{1.174277in}}%
\pgfpathlineto{\pgfqpoint{3.466106in}{1.173156in}}%
\pgfpathlineto{\pgfqpoint{3.467652in}{1.172036in}}%
\pgfpathlineto{\pgfqpoint{3.469199in}{1.170996in}}%
\pgfpathlineto{\pgfqpoint{3.470745in}{1.169995in}}%
\pgfpathlineto{\pgfqpoint{3.472292in}{1.169075in}}%
\pgfpathlineto{\pgfqpoint{3.473838in}{1.168155in}}%
\pgfpathlineto{\pgfqpoint{3.475385in}{1.167195in}}%
\pgfpathlineto{\pgfqpoint{3.476931in}{1.166395in}}%
\pgfpathlineto{\pgfqpoint{3.478477in}{1.165714in}}%
\pgfpathlineto{\pgfqpoint{3.480024in}{1.164994in}}%
\pgfpathlineto{\pgfqpoint{3.481570in}{1.164514in}}%
\pgfpathlineto{\pgfqpoint{3.483117in}{1.164194in}}%
\pgfpathlineto{\pgfqpoint{3.484663in}{1.164034in}}%
\pgfpathlineto{\pgfqpoint{3.486210in}{1.163914in}}%
\pgfpathlineto{\pgfqpoint{3.487756in}{1.163794in}}%
\pgfpathlineto{\pgfqpoint{3.489302in}{1.163794in}}%
\pgfpathlineto{\pgfqpoint{3.490849in}{1.163674in}}%
\pgfpathlineto{\pgfqpoint{3.490849in}{1.163674in}}%
\pgfpathlineto{\pgfqpoint{3.490849in}{1.163674in}}%
\pgfpathlineto{\pgfqpoint{3.489302in}{1.163794in}}%
\pgfpathlineto{\pgfqpoint{3.487756in}{1.163794in}}%
\pgfpathlineto{\pgfqpoint{3.486210in}{1.163914in}}%
\pgfpathlineto{\pgfqpoint{3.484663in}{1.164034in}}%
\pgfpathlineto{\pgfqpoint{3.483117in}{1.164194in}}%
\pgfpathlineto{\pgfqpoint{3.481570in}{1.164514in}}%
\pgfpathlineto{\pgfqpoint{3.480024in}{1.164994in}}%
\pgfpathlineto{\pgfqpoint{3.478477in}{1.165714in}}%
\pgfpathlineto{\pgfqpoint{3.476931in}{1.166395in}}%
\pgfpathlineto{\pgfqpoint{3.475385in}{1.167195in}}%
\pgfpathlineto{\pgfqpoint{3.473838in}{1.168155in}}%
\pgfpathlineto{\pgfqpoint{3.472292in}{1.169075in}}%
\pgfpathlineto{\pgfqpoint{3.470745in}{1.169995in}}%
\pgfpathlineto{\pgfqpoint{3.469199in}{1.170996in}}%
\pgfpathlineto{\pgfqpoint{3.467652in}{1.172036in}}%
\pgfpathlineto{\pgfqpoint{3.466106in}{1.173156in}}%
\pgfpathlineto{\pgfqpoint{3.464560in}{1.174277in}}%
\pgfpathlineto{\pgfqpoint{3.463013in}{1.175557in}}%
\pgfpathlineto{\pgfqpoint{3.461467in}{1.177157in}}%
\pgfpathlineto{\pgfqpoint{3.459920in}{1.167555in}}%
\pgfpathlineto{\pgfqpoint{3.458374in}{1.168115in}}%
\pgfpathlineto{\pgfqpoint{3.456828in}{1.168915in}}%
\pgfpathlineto{\pgfqpoint{3.455281in}{1.169755in}}%
\pgfpathlineto{\pgfqpoint{3.453735in}{1.170836in}}%
\pgfpathlineto{\pgfqpoint{3.452188in}{1.172156in}}%
\pgfpathlineto{\pgfqpoint{3.450642in}{1.173836in}}%
\pgfpathlineto{\pgfqpoint{3.449095in}{1.175517in}}%
\pgfpathlineto{\pgfqpoint{3.447549in}{1.167518in}}%
\pgfpathlineto{\pgfqpoint{3.446003in}{1.168403in}}%
\pgfpathlineto{\pgfqpoint{3.444456in}{1.169400in}}%
\pgfpathlineto{\pgfqpoint{3.442910in}{1.170430in}}%
\pgfpathlineto{\pgfqpoint{3.441363in}{1.171870in}}%
\pgfpathlineto{\pgfqpoint{3.439817in}{1.173358in}}%
\pgfpathlineto{\pgfqpoint{3.438270in}{1.174757in}}%
\pgfpathlineto{\pgfqpoint{3.436724in}{1.176381in}}%
\pgfpathlineto{\pgfqpoint{3.435178in}{1.177701in}}%
\pgfpathlineto{\pgfqpoint{3.433631in}{1.179148in}}%
\pgfpathlineto{\pgfqpoint{3.432085in}{1.180610in}}%
\pgfpathlineto{\pgfqpoint{3.430538in}{1.182101in}}%
\pgfpathlineto{\pgfqpoint{3.428992in}{1.183678in}}%
\pgfpathlineto{\pgfqpoint{3.427446in}{1.185109in}}%
\pgfpathlineto{\pgfqpoint{3.425899in}{1.186603in}}%
\pgfpathlineto{\pgfqpoint{3.424353in}{1.188166in}}%
\pgfpathlineto{\pgfqpoint{3.422806in}{1.189655in}}%
\pgfpathlineto{\pgfqpoint{3.421260in}{1.191066in}}%
\pgfpathlineto{\pgfqpoint{3.419713in}{1.192457in}}%
\pgfpathlineto{\pgfqpoint{3.418167in}{1.193933in}}%
\pgfpathlineto{\pgfqpoint{3.416621in}{1.195184in}}%
\pgfpathlineto{\pgfqpoint{3.415074in}{1.196643in}}%
\pgfpathlineto{\pgfqpoint{3.413528in}{1.198145in}}%
\pgfpathlineto{\pgfqpoint{3.411981in}{1.199784in}}%
\pgfpathlineto{\pgfqpoint{3.410435in}{1.201680in}}%
\pgfpathlineto{\pgfqpoint{3.408888in}{1.203655in}}%
\pgfpathlineto{\pgfqpoint{3.407342in}{1.205983in}}%
\pgfpathlineto{\pgfqpoint{3.405796in}{1.208180in}}%
\pgfpathlineto{\pgfqpoint{3.404249in}{1.210467in}}%
\pgfpathlineto{\pgfqpoint{3.402703in}{1.212879in}}%
\pgfpathlineto{\pgfqpoint{3.401156in}{1.215180in}}%
\pgfpathlineto{\pgfqpoint{3.399610in}{1.217536in}}%
\pgfpathlineto{\pgfqpoint{3.398064in}{1.219795in}}%
\pgfpathlineto{\pgfqpoint{3.396517in}{1.221982in}}%
\pgfpathlineto{\pgfqpoint{3.394971in}{1.224399in}}%
\pgfpathlineto{\pgfqpoint{3.393424in}{1.226680in}}%
\pgfpathlineto{\pgfqpoint{3.391878in}{1.228903in}}%
\pgfpathlineto{\pgfqpoint{3.390331in}{1.231242in}}%
\pgfpathlineto{\pgfqpoint{3.388785in}{1.233426in}}%
\pgfpathlineto{\pgfqpoint{3.387239in}{1.235544in}}%
\pgfpathlineto{\pgfqpoint{3.385692in}{1.237676in}}%
\pgfpathlineto{\pgfqpoint{3.384146in}{1.239578in}}%
\pgfpathlineto{\pgfqpoint{3.382599in}{1.241220in}}%
\pgfpathlineto{\pgfqpoint{3.381053in}{1.242863in}}%
\pgfpathlineto{\pgfqpoint{3.379506in}{1.244447in}}%
\pgfpathlineto{\pgfqpoint{3.377960in}{1.246100in}}%
\pgfpathlineto{\pgfqpoint{3.376414in}{1.247795in}}%
\pgfpathlineto{\pgfqpoint{3.374867in}{1.249505in}}%
\pgfpathlineto{\pgfqpoint{3.373321in}{1.251184in}}%
\pgfpathlineto{\pgfqpoint{3.371774in}{1.252993in}}%
\pgfpathlineto{\pgfqpoint{3.370228in}{1.254717in}}%
\pgfpathlineto{\pgfqpoint{3.368682in}{1.256669in}}%
\pgfpathlineto{\pgfqpoint{3.367135in}{1.197584in}}%
\pgfpathlineto{\pgfqpoint{3.365589in}{1.198391in}}%
\pgfpathlineto{\pgfqpoint{3.364042in}{1.199323in}}%
\pgfpathlineto{\pgfqpoint{3.362496in}{1.200279in}}%
\pgfpathlineto{\pgfqpoint{3.360949in}{1.201347in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{1.202523in}}%
\pgfpathlineto{\pgfqpoint{3.357857in}{1.204043in}}%
\pgfpathlineto{\pgfqpoint{3.356310in}{1.205580in}}%
\pgfpathlineto{\pgfqpoint{3.354764in}{1.207258in}}%
\pgfpathlineto{\pgfqpoint{3.353217in}{1.209035in}}%
\pgfpathlineto{\pgfqpoint{3.351671in}{1.210885in}}%
\pgfpathlineto{\pgfqpoint{3.350124in}{1.212780in}}%
\pgfpathlineto{\pgfqpoint{3.348578in}{1.214793in}}%
\pgfpathlineto{\pgfqpoint{3.347032in}{1.216793in}}%
\pgfpathlineto{\pgfqpoint{3.345485in}{1.218864in}}%
\pgfpathlineto{\pgfqpoint{3.343939in}{1.220940in}}%
\pgfpathlineto{\pgfqpoint{3.342392in}{1.222970in}}%
\pgfpathlineto{\pgfqpoint{3.340846in}{1.225077in}}%
\pgfpathlineto{\pgfqpoint{3.339299in}{1.227246in}}%
\pgfpathlineto{\pgfqpoint{3.337753in}{1.229282in}}%
\pgfpathlineto{\pgfqpoint{3.336207in}{1.231414in}}%
\pgfpathlineto{\pgfqpoint{3.334660in}{1.233521in}}%
\pgfpathlineto{\pgfqpoint{3.333114in}{1.235450in}}%
\pgfpathlineto{\pgfqpoint{3.331567in}{1.237385in}}%
\pgfpathlineto{\pgfqpoint{3.330021in}{1.239256in}}%
\pgfpathlineto{\pgfqpoint{3.328475in}{1.241193in}}%
\pgfpathlineto{\pgfqpoint{3.326928in}{1.243139in}}%
\pgfpathlineto{\pgfqpoint{3.325382in}{1.245124in}}%
\pgfpathlineto{\pgfqpoint{3.323835in}{1.247099in}}%
\pgfpathlineto{\pgfqpoint{3.322289in}{1.249192in}}%
\pgfpathlineto{\pgfqpoint{3.320742in}{1.251337in}}%
\pgfpathlineto{\pgfqpoint{3.319196in}{1.253744in}}%
\pgfpathlineto{\pgfqpoint{3.317650in}{1.256402in}}%
\pgfpathlineto{\pgfqpoint{3.316103in}{1.259145in}}%
\pgfpathlineto{\pgfqpoint{3.314557in}{1.261763in}}%
\pgfpathlineto{\pgfqpoint{3.313010in}{1.264386in}}%
\pgfpathlineto{\pgfqpoint{3.311464in}{1.267052in}}%
\pgfpathlineto{\pgfqpoint{3.309917in}{1.269665in}}%
\pgfpathlineto{\pgfqpoint{3.308371in}{1.272104in}}%
\pgfpathlineto{\pgfqpoint{3.306825in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{3.305278in}{1.277501in}}%
\pgfpathlineto{\pgfqpoint{3.303732in}{1.280411in}}%
\pgfpathlineto{\pgfqpoint{3.302185in}{1.282468in}}%
\pgfpathlineto{\pgfqpoint{3.300639in}{1.284484in}}%
\pgfpathlineto{\pgfqpoint{3.299093in}{1.286390in}}%
\pgfpathlineto{\pgfqpoint{3.297546in}{1.288110in}}%
\pgfpathlineto{\pgfqpoint{3.296000in}{1.289601in}}%
\pgfpathlineto{\pgfqpoint{3.294453in}{1.291058in}}%
\pgfpathlineto{\pgfqpoint{3.292907in}{1.292610in}}%
\pgfpathlineto{\pgfqpoint{3.291360in}{1.293833in}}%
\pgfpathlineto{\pgfqpoint{3.289814in}{1.294868in}}%
\pgfpathlineto{\pgfqpoint{3.288268in}{1.295959in}}%
\pgfpathlineto{\pgfqpoint{3.286721in}{1.296650in}}%
\pgfpathlineto{\pgfqpoint{3.285175in}{1.297492in}}%
\pgfpathlineto{\pgfqpoint{3.283628in}{1.298364in}}%
\pgfpathlineto{\pgfqpoint{3.282082in}{1.299430in}}%
\pgfpathlineto{\pgfqpoint{3.280535in}{1.300350in}}%
\pgfpathlineto{\pgfqpoint{3.278989in}{1.301097in}}%
\pgfpathlineto{\pgfqpoint{3.277443in}{1.301438in}}%
\pgfpathlineto{\pgfqpoint{3.275896in}{1.302177in}}%
\pgfpathlineto{\pgfqpoint{3.274350in}{1.302701in}}%
\pgfpathlineto{\pgfqpoint{3.272803in}{1.303284in}}%
\pgfpathlineto{\pgfqpoint{3.271257in}{1.303925in}}%
\pgfpathlineto{\pgfqpoint{3.269711in}{1.304662in}}%
\pgfpathlineto{\pgfqpoint{3.268164in}{1.305823in}}%
\pgfpathlineto{\pgfqpoint{3.266618in}{1.307129in}}%
\pgfpathlineto{\pgfqpoint{3.265071in}{1.308324in}}%
\pgfpathlineto{\pgfqpoint{3.263525in}{1.309455in}}%
\pgfpathlineto{\pgfqpoint{3.261978in}{1.310763in}}%
\pgfpathlineto{\pgfqpoint{3.260432in}{1.312224in}}%
\pgfpathlineto{\pgfqpoint{3.258886in}{1.313431in}}%
\pgfpathlineto{\pgfqpoint{3.257339in}{1.314793in}}%
\pgfpathlineto{\pgfqpoint{3.255793in}{1.316503in}}%
\pgfpathlineto{\pgfqpoint{3.254246in}{1.318173in}}%
\pgfpathlineto{\pgfqpoint{3.252700in}{1.319395in}}%
\pgfpathlineto{\pgfqpoint{3.251153in}{1.320612in}}%
\pgfpathlineto{\pgfqpoint{3.249607in}{1.322036in}}%
\pgfpathlineto{\pgfqpoint{3.248061in}{1.323439in}}%
\pgfpathlineto{\pgfqpoint{3.246514in}{1.324820in}}%
\pgfpathlineto{\pgfqpoint{3.244968in}{1.326182in}}%
\pgfpathlineto{\pgfqpoint{3.243421in}{1.327502in}}%
\pgfpathlineto{\pgfqpoint{3.241875in}{1.328647in}}%
\pgfpathlineto{\pgfqpoint{3.240329in}{1.329554in}}%
\pgfpathlineto{\pgfqpoint{3.238782in}{1.330047in}}%
\pgfpathlineto{\pgfqpoint{3.237236in}{1.330432in}}%
\pgfpathlineto{\pgfqpoint{3.235689in}{1.330542in}}%
\pgfpathlineto{\pgfqpoint{3.234143in}{1.330405in}}%
\pgfpathlineto{\pgfqpoint{3.232596in}{1.330307in}}%
\pgfpathlineto{\pgfqpoint{3.231050in}{1.330236in}}%
\pgfpathlineto{\pgfqpoint{3.229504in}{1.329786in}}%
\pgfpathlineto{\pgfqpoint{3.227957in}{1.329043in}}%
\pgfpathlineto{\pgfqpoint{3.226411in}{1.328283in}}%
\pgfpathlineto{\pgfqpoint{3.224864in}{1.327794in}}%
\pgfpathlineto{\pgfqpoint{3.223318in}{1.327150in}}%
\pgfpathlineto{\pgfqpoint{3.221771in}{1.326571in}}%
\pgfpathlineto{\pgfqpoint{3.220225in}{1.326478in}}%
\pgfpathlineto{\pgfqpoint{3.218679in}{1.326119in}}%
\pgfpathlineto{\pgfqpoint{3.217132in}{1.325987in}}%
\pgfpathlineto{\pgfqpoint{3.215586in}{1.326126in}}%
\pgfpathlineto{\pgfqpoint{3.214039in}{1.326191in}}%
\pgfpathlineto{\pgfqpoint{3.212493in}{1.326529in}}%
\pgfpathlineto{\pgfqpoint{3.210947in}{1.326789in}}%
\pgfpathlineto{\pgfqpoint{3.209400in}{1.326971in}}%
\pgfpathlineto{\pgfqpoint{3.207854in}{1.327336in}}%
\pgfpathlineto{\pgfqpoint{3.206307in}{1.327719in}}%
\pgfpathlineto{\pgfqpoint{3.204761in}{1.328393in}}%
\pgfpathlineto{\pgfqpoint{3.203214in}{1.329465in}}%
\pgfpathlineto{\pgfqpoint{3.201668in}{1.330272in}}%
\pgfpathlineto{\pgfqpoint{3.200122in}{1.330734in}}%
\pgfpathlineto{\pgfqpoint{3.198575in}{1.331597in}}%
\pgfpathlineto{\pgfqpoint{3.197029in}{1.332496in}}%
\pgfpathlineto{\pgfqpoint{3.195482in}{1.333319in}}%
\pgfpathlineto{\pgfqpoint{3.193936in}{1.334396in}}%
\pgfpathlineto{\pgfqpoint{3.192389in}{1.335756in}}%
\pgfpathlineto{\pgfqpoint{3.190843in}{1.337378in}}%
\pgfpathlineto{\pgfqpoint{3.189297in}{1.339382in}}%
\pgfpathlineto{\pgfqpoint{3.187750in}{1.341830in}}%
\pgfpathlineto{\pgfqpoint{3.186204in}{1.343569in}}%
\pgfpathlineto{\pgfqpoint{3.184657in}{1.344430in}}%
\pgfpathlineto{\pgfqpoint{3.183111in}{1.344622in}}%
\pgfpathlineto{\pgfqpoint{3.181565in}{1.344112in}}%
\pgfpathlineto{\pgfqpoint{3.180018in}{1.343398in}}%
\pgfpathlineto{\pgfqpoint{3.178472in}{1.342501in}}%
\pgfpathlineto{\pgfqpoint{3.176925in}{1.341674in}}%
\pgfpathlineto{\pgfqpoint{3.175379in}{1.340997in}}%
\pgfpathlineto{\pgfqpoint{3.173832in}{1.340620in}}%
\pgfpathlineto{\pgfqpoint{3.172286in}{1.340321in}}%
\pgfpathlineto{\pgfqpoint{3.170740in}{1.339792in}}%
\pgfpathlineto{\pgfqpoint{3.169193in}{1.339621in}}%
\pgfpathlineto{\pgfqpoint{3.167647in}{1.339636in}}%
\pgfpathlineto{\pgfqpoint{3.166100in}{1.339696in}}%
\pgfpathlineto{\pgfqpoint{3.164554in}{1.339497in}}%
\pgfpathlineto{\pgfqpoint{3.163007in}{1.339050in}}%
\pgfpathlineto{\pgfqpoint{3.161461in}{1.338757in}}%
\pgfpathlineto{\pgfqpoint{3.159915in}{1.339039in}}%
\pgfpathlineto{\pgfqpoint{3.158368in}{1.339894in}}%
\pgfpathlineto{\pgfqpoint{3.156822in}{1.340500in}}%
\pgfpathlineto{\pgfqpoint{3.155275in}{1.341026in}}%
\pgfpathlineto{\pgfqpoint{3.153729in}{1.341515in}}%
\pgfpathlineto{\pgfqpoint{3.152182in}{1.342265in}}%
\pgfpathlineto{\pgfqpoint{3.150636in}{1.342612in}}%
\pgfpathlineto{\pgfqpoint{3.149090in}{1.343134in}}%
\pgfpathlineto{\pgfqpoint{3.147543in}{1.344300in}}%
\pgfpathlineto{\pgfqpoint{3.145997in}{1.345614in}}%
\pgfpathlineto{\pgfqpoint{3.144450in}{1.347080in}}%
\pgfpathlineto{\pgfqpoint{3.142904in}{1.348343in}}%
\pgfpathlineto{\pgfqpoint{3.141358in}{1.349998in}}%
\pgfpathlineto{\pgfqpoint{3.139811in}{1.351839in}}%
\pgfpathlineto{\pgfqpoint{3.138265in}{1.353659in}}%
\pgfpathlineto{\pgfqpoint{3.136718in}{1.355462in}}%
\pgfpathlineto{\pgfqpoint{3.135172in}{1.357108in}}%
\pgfpathlineto{\pgfqpoint{3.133625in}{1.358807in}}%
\pgfpathlineto{\pgfqpoint{3.132079in}{1.360723in}}%
\pgfpathlineto{\pgfqpoint{3.130533in}{1.362720in}}%
\pgfpathlineto{\pgfqpoint{3.128986in}{1.364430in}}%
\pgfpathlineto{\pgfqpoint{3.127440in}{1.365680in}}%
\pgfpathlineto{\pgfqpoint{3.125893in}{1.366827in}}%
\pgfpathlineto{\pgfqpoint{3.124347in}{1.368323in}}%
\pgfpathlineto{\pgfqpoint{3.122800in}{1.369531in}}%
\pgfpathlineto{\pgfqpoint{3.121254in}{1.370583in}}%
\pgfpathlineto{\pgfqpoint{3.119708in}{1.371738in}}%
\pgfpathlineto{\pgfqpoint{3.118161in}{1.372913in}}%
\pgfpathlineto{\pgfqpoint{3.116615in}{1.373900in}}%
\pgfpathlineto{\pgfqpoint{3.115068in}{1.375137in}}%
\pgfpathlineto{\pgfqpoint{3.113522in}{1.375792in}}%
\pgfpathlineto{\pgfqpoint{3.111976in}{1.376405in}}%
\pgfpathlineto{\pgfqpoint{3.110429in}{1.377532in}}%
\pgfpathlineto{\pgfqpoint{3.108883in}{1.377822in}}%
\pgfpathlineto{\pgfqpoint{3.107336in}{1.378010in}}%
\pgfpathlineto{\pgfqpoint{3.105790in}{1.377760in}}%
\pgfpathlineto{\pgfqpoint{3.104243in}{1.377859in}}%
\pgfpathlineto{\pgfqpoint{3.102697in}{1.377443in}}%
\pgfpathlineto{\pgfqpoint{3.101151in}{1.376565in}}%
\pgfpathlineto{\pgfqpoint{3.099604in}{1.376225in}}%
\pgfpathlineto{\pgfqpoint{3.098058in}{1.375883in}}%
\pgfpathlineto{\pgfqpoint{3.096511in}{1.375784in}}%
\pgfpathlineto{\pgfqpoint{3.094965in}{1.375253in}}%
\pgfpathlineto{\pgfqpoint{3.093418in}{1.374840in}}%
\pgfpathlineto{\pgfqpoint{3.091872in}{1.374428in}}%
\pgfpathlineto{\pgfqpoint{3.090326in}{1.374202in}}%
\pgfpathlineto{\pgfqpoint{3.088779in}{1.373673in}}%
\pgfpathlineto{\pgfqpoint{3.087233in}{1.373061in}}%
\pgfpathlineto{\pgfqpoint{3.085686in}{1.372611in}}%
\pgfpathlineto{\pgfqpoint{3.084140in}{1.371709in}}%
\pgfpathlineto{\pgfqpoint{3.082594in}{1.371236in}}%
\pgfpathlineto{\pgfqpoint{3.081047in}{1.371575in}}%
\pgfpathlineto{\pgfqpoint{3.079501in}{1.372727in}}%
\pgfpathlineto{\pgfqpoint{3.077954in}{1.373758in}}%
\pgfpathlineto{\pgfqpoint{3.076408in}{1.374436in}}%
\pgfpathlineto{\pgfqpoint{3.074861in}{1.375353in}}%
\pgfpathlineto{\pgfqpoint{3.073315in}{1.376361in}}%
\pgfpathlineto{\pgfqpoint{3.071769in}{1.377539in}}%
\pgfpathlineto{\pgfqpoint{3.070222in}{1.378948in}}%
\pgfpathlineto{\pgfqpoint{3.068676in}{1.380120in}}%
\pgfpathlineto{\pgfqpoint{3.067129in}{1.381586in}}%
\pgfpathlineto{\pgfqpoint{3.065583in}{1.383311in}}%
\pgfpathlineto{\pgfqpoint{3.064036in}{1.385027in}}%
\pgfpathlineto{\pgfqpoint{3.062490in}{1.387265in}}%
\pgfpathlineto{\pgfqpoint{3.060944in}{1.388447in}}%
\pgfpathlineto{\pgfqpoint{3.059397in}{1.389019in}}%
\pgfpathlineto{\pgfqpoint{3.057851in}{1.389490in}}%
\pgfpathlineto{\pgfqpoint{3.056304in}{1.389598in}}%
\pgfpathlineto{\pgfqpoint{3.054758in}{1.389629in}}%
\pgfpathlineto{\pgfqpoint{3.053212in}{1.389229in}}%
\pgfpathlineto{\pgfqpoint{3.051665in}{1.388489in}}%
\pgfpathlineto{\pgfqpoint{3.050119in}{1.387505in}}%
\pgfpathlineto{\pgfqpoint{3.048572in}{1.386402in}}%
\pgfpathlineto{\pgfqpoint{3.047026in}{1.385422in}}%
\pgfpathlineto{\pgfqpoint{3.045479in}{1.384437in}}%
\pgfpathlineto{\pgfqpoint{3.043933in}{1.383449in}}%
\pgfpathlineto{\pgfqpoint{3.042387in}{1.382123in}}%
\pgfpathlineto{\pgfqpoint{3.040840in}{1.380855in}}%
\pgfpathlineto{\pgfqpoint{3.039294in}{1.379664in}}%
\pgfpathlineto{\pgfqpoint{3.037747in}{1.377980in}}%
\pgfpathlineto{\pgfqpoint{3.036201in}{1.376582in}}%
\pgfpathlineto{\pgfqpoint{3.034654in}{1.374999in}}%
\pgfpathlineto{\pgfqpoint{3.033108in}{1.373534in}}%
\pgfpathlineto{\pgfqpoint{3.031562in}{1.371832in}}%
\pgfpathlineto{\pgfqpoint{3.030015in}{1.370453in}}%
\pgfpathlineto{\pgfqpoint{3.028469in}{1.368903in}}%
\pgfpathlineto{\pgfqpoint{3.026922in}{1.367070in}}%
\pgfpathlineto{\pgfqpoint{3.025376in}{1.365672in}}%
\pgfpathlineto{\pgfqpoint{3.023830in}{1.364585in}}%
\pgfpathlineto{\pgfqpoint{3.022283in}{1.363477in}}%
\pgfpathlineto{\pgfqpoint{3.020737in}{1.362428in}}%
\pgfpathlineto{\pgfqpoint{3.019190in}{1.361798in}}%
\pgfpathlineto{\pgfqpoint{3.017644in}{1.361621in}}%
\pgfpathlineto{\pgfqpoint{3.016097in}{1.361681in}}%
\pgfpathlineto{\pgfqpoint{3.014551in}{1.361572in}}%
\pgfpathlineto{\pgfqpoint{3.013005in}{1.361536in}}%
\pgfpathlineto{\pgfqpoint{3.011458in}{1.361818in}}%
\pgfpathlineto{\pgfqpoint{3.009912in}{1.362398in}}%
\pgfpathlineto{\pgfqpoint{3.008365in}{1.363409in}}%
\pgfpathlineto{\pgfqpoint{3.006819in}{1.364759in}}%
\pgfpathlineto{\pgfqpoint{3.005272in}{1.366675in}}%
\pgfpathlineto{\pgfqpoint{3.003726in}{1.369346in}}%
\pgfpathlineto{\pgfqpoint{3.002180in}{1.372123in}}%
\pgfpathlineto{\pgfqpoint{3.000633in}{1.375345in}}%
\pgfpathlineto{\pgfqpoint{2.999087in}{1.379085in}}%
\pgfpathlineto{\pgfqpoint{2.997540in}{1.382817in}}%
\pgfpathlineto{\pgfqpoint{2.995994in}{1.386365in}}%
\pgfpathlineto{\pgfqpoint{2.994447in}{1.390212in}}%
\pgfpathlineto{\pgfqpoint{2.992901in}{1.393489in}}%
\pgfpathlineto{\pgfqpoint{2.991355in}{1.397321in}}%
\pgfpathlineto{\pgfqpoint{2.989808in}{1.400956in}}%
\pgfpathlineto{\pgfqpoint{2.988262in}{1.404204in}}%
\pgfpathlineto{\pgfqpoint{2.986715in}{1.408167in}}%
\pgfpathlineto{\pgfqpoint{2.985169in}{1.412495in}}%
\pgfpathlineto{\pgfqpoint{2.983623in}{1.416289in}}%
\pgfpathlineto{\pgfqpoint{2.982076in}{1.420374in}}%
\pgfpathlineto{\pgfqpoint{2.980530in}{1.424475in}}%
\pgfpathlineto{\pgfqpoint{2.978983in}{1.427858in}}%
\pgfpathlineto{\pgfqpoint{2.977437in}{1.431214in}}%
\pgfpathlineto{\pgfqpoint{2.975890in}{1.434719in}}%
\pgfpathlineto{\pgfqpoint{2.974344in}{1.437964in}}%
\pgfpathlineto{\pgfqpoint{2.972798in}{1.440410in}}%
\pgfpathlineto{\pgfqpoint{2.971251in}{1.442101in}}%
\pgfpathlineto{\pgfqpoint{2.969705in}{1.443643in}}%
\pgfpathlineto{\pgfqpoint{2.968158in}{1.443955in}}%
\pgfpathlineto{\pgfqpoint{2.966612in}{1.442854in}}%
\pgfpathlineto{\pgfqpoint{2.965065in}{1.440921in}}%
\pgfpathlineto{\pgfqpoint{2.963519in}{1.438519in}}%
\pgfpathlineto{\pgfqpoint{2.961973in}{1.435588in}}%
\pgfpathlineto{\pgfqpoint{2.960426in}{1.432440in}}%
\pgfpathlineto{\pgfqpoint{2.958880in}{1.429355in}}%
\pgfpathlineto{\pgfqpoint{2.957333in}{1.425952in}}%
\pgfpathlineto{\pgfqpoint{2.955787in}{1.422652in}}%
\pgfpathlineto{\pgfqpoint{2.954241in}{1.419986in}}%
\pgfpathlineto{\pgfqpoint{2.952694in}{1.417650in}}%
\pgfpathlineto{\pgfqpoint{2.951148in}{1.415771in}}%
\pgfpathlineto{\pgfqpoint{2.949601in}{1.413898in}}%
\pgfpathlineto{\pgfqpoint{2.948055in}{1.412386in}}%
\pgfpathlineto{\pgfqpoint{2.946508in}{1.410712in}}%
\pgfpathlineto{\pgfqpoint{2.944962in}{1.409444in}}%
\pgfpathlineto{\pgfqpoint{2.943416in}{1.408214in}}%
\pgfpathlineto{\pgfqpoint{2.941869in}{1.407429in}}%
\pgfpathlineto{\pgfqpoint{2.940323in}{1.406819in}}%
\pgfpathlineto{\pgfqpoint{2.938776in}{1.406328in}}%
\pgfpathlineto{\pgfqpoint{2.937230in}{1.406243in}}%
\pgfpathlineto{\pgfqpoint{2.935683in}{1.406138in}}%
\pgfpathlineto{\pgfqpoint{2.934137in}{1.406212in}}%
\pgfpathlineto{\pgfqpoint{2.932591in}{1.406557in}}%
\pgfpathlineto{\pgfqpoint{2.931044in}{1.407098in}}%
\pgfpathlineto{\pgfqpoint{2.929498in}{1.407452in}}%
\pgfpathlineto{\pgfqpoint{2.927951in}{1.407661in}}%
\pgfpathlineto{\pgfqpoint{2.926405in}{1.407742in}}%
\pgfpathlineto{\pgfqpoint{2.924859in}{1.408111in}}%
\pgfpathlineto{\pgfqpoint{2.923312in}{1.408274in}}%
\pgfpathlineto{\pgfqpoint{2.921766in}{1.408543in}}%
\pgfpathlineto{\pgfqpoint{2.920219in}{1.408836in}}%
\pgfpathlineto{\pgfqpoint{2.918673in}{1.409029in}}%
\pgfpathlineto{\pgfqpoint{2.917126in}{1.409436in}}%
\pgfpathlineto{\pgfqpoint{2.915580in}{1.410184in}}%
\pgfpathlineto{\pgfqpoint{2.914034in}{1.410740in}}%
\pgfpathlineto{\pgfqpoint{2.912487in}{1.411406in}}%
\pgfpathlineto{\pgfqpoint{2.910941in}{1.411820in}}%
\pgfpathlineto{\pgfqpoint{2.909394in}{1.411667in}}%
\pgfpathlineto{\pgfqpoint{2.907848in}{1.412380in}}%
\pgfpathlineto{\pgfqpoint{2.906301in}{1.414718in}}%
\pgfpathlineto{\pgfqpoint{2.904755in}{1.417111in}}%
\pgfpathlineto{\pgfqpoint{2.903209in}{1.419311in}}%
\pgfpathlineto{\pgfqpoint{2.901662in}{1.421552in}}%
\pgfpathlineto{\pgfqpoint{2.900116in}{1.423954in}}%
\pgfpathlineto{\pgfqpoint{2.898569in}{1.426320in}}%
\pgfpathlineto{\pgfqpoint{2.897023in}{1.428325in}}%
\pgfpathlineto{\pgfqpoint{2.895477in}{1.430627in}}%
\pgfpathlineto{\pgfqpoint{2.893930in}{1.432621in}}%
\pgfpathlineto{\pgfqpoint{2.892384in}{1.434356in}}%
\pgfpathlineto{\pgfqpoint{2.890837in}{1.435973in}}%
\pgfpathlineto{\pgfqpoint{2.889291in}{1.437247in}}%
\pgfpathlineto{\pgfqpoint{2.887744in}{1.438086in}}%
\pgfpathlineto{\pgfqpoint{2.886198in}{1.438174in}}%
\pgfpathlineto{\pgfqpoint{2.884652in}{1.437435in}}%
\pgfpathlineto{\pgfqpoint{2.883105in}{1.436749in}}%
\pgfpathlineto{\pgfqpoint{2.881559in}{1.435921in}}%
\pgfpathlineto{\pgfqpoint{2.880012in}{1.435374in}}%
\pgfpathlineto{\pgfqpoint{2.878466in}{1.434904in}}%
\pgfpathlineto{\pgfqpoint{2.876919in}{1.434230in}}%
\pgfpathlineto{\pgfqpoint{2.875373in}{1.434058in}}%
\pgfpathlineto{\pgfqpoint{2.873827in}{1.434198in}}%
\pgfpathlineto{\pgfqpoint{2.872280in}{1.434861in}}%
\pgfpathlineto{\pgfqpoint{2.870734in}{1.435524in}}%
\pgfpathlineto{\pgfqpoint{2.869187in}{1.435777in}}%
\pgfpathlineto{\pgfqpoint{2.867641in}{1.436826in}}%
\pgfpathlineto{\pgfqpoint{2.866095in}{1.438016in}}%
\pgfpathlineto{\pgfqpoint{2.864548in}{1.439102in}}%
\pgfpathlineto{\pgfqpoint{2.863002in}{1.441296in}}%
\pgfpathlineto{\pgfqpoint{2.861455in}{1.443625in}}%
\pgfpathlineto{\pgfqpoint{2.859909in}{1.445711in}}%
\pgfpathlineto{\pgfqpoint{2.858362in}{1.447394in}}%
\pgfpathlineto{\pgfqpoint{2.856816in}{1.448721in}}%
\pgfpathlineto{\pgfqpoint{2.855270in}{1.449585in}}%
\pgfpathlineto{\pgfqpoint{2.853723in}{1.450305in}}%
\pgfpathlineto{\pgfqpoint{2.852177in}{1.452033in}}%
\pgfpathlineto{\pgfqpoint{2.850630in}{1.453343in}}%
\pgfpathlineto{\pgfqpoint{2.849084in}{1.453915in}}%
\pgfpathlineto{\pgfqpoint{2.847537in}{1.454623in}}%
\pgfpathlineto{\pgfqpoint{2.845991in}{1.456212in}}%
\pgfpathlineto{\pgfqpoint{2.844445in}{1.456861in}}%
\pgfpathlineto{\pgfqpoint{2.842898in}{1.456887in}}%
\pgfpathlineto{\pgfqpoint{2.841352in}{1.459291in}}%
\pgfpathlineto{\pgfqpoint{2.839805in}{1.462967in}}%
\pgfpathlineto{\pgfqpoint{2.838259in}{1.466370in}}%
\pgfpathlineto{\pgfqpoint{2.836713in}{1.469183in}}%
\pgfpathlineto{\pgfqpoint{2.835166in}{1.471813in}}%
\pgfpathlineto{\pgfqpoint{2.833620in}{1.474342in}}%
\pgfpathlineto{\pgfqpoint{2.832073in}{1.476712in}}%
\pgfpathlineto{\pgfqpoint{2.830527in}{1.478925in}}%
\pgfpathlineto{\pgfqpoint{2.828980in}{1.481263in}}%
\pgfpathlineto{\pgfqpoint{2.827434in}{1.483167in}}%
\pgfpathlineto{\pgfqpoint{2.825888in}{1.484868in}}%
\pgfpathlineto{\pgfqpoint{2.824341in}{1.486334in}}%
\pgfpathlineto{\pgfqpoint{2.822795in}{1.487501in}}%
\pgfpathlineto{\pgfqpoint{2.821248in}{1.488668in}}%
\pgfpathlineto{\pgfqpoint{2.819702in}{1.489578in}}%
\pgfpathlineto{\pgfqpoint{2.818155in}{1.490144in}}%
\pgfpathlineto{\pgfqpoint{2.816609in}{1.490451in}}%
\pgfpathlineto{\pgfqpoint{2.815063in}{1.490498in}}%
\pgfpathlineto{\pgfqpoint{2.813516in}{1.490480in}}%
\pgfpathlineto{\pgfqpoint{2.811970in}{1.490422in}}%
\pgfpathlineto{\pgfqpoint{2.810423in}{1.490741in}}%
\pgfpathlineto{\pgfqpoint{2.808877in}{1.491264in}}%
\pgfpathlineto{\pgfqpoint{2.807330in}{1.491836in}}%
\pgfpathlineto{\pgfqpoint{2.805784in}{1.492021in}}%
\pgfpathlineto{\pgfqpoint{2.804238in}{1.492054in}}%
\pgfpathlineto{\pgfqpoint{2.802691in}{1.491879in}}%
\pgfpathlineto{\pgfqpoint{2.801145in}{1.491896in}}%
\pgfpathlineto{\pgfqpoint{2.799598in}{1.492001in}}%
\pgfpathlineto{\pgfqpoint{2.798052in}{1.492042in}}%
\pgfpathlineto{\pgfqpoint{2.796506in}{1.492292in}}%
\pgfpathlineto{\pgfqpoint{2.794959in}{1.492087in}}%
\pgfpathlineto{\pgfqpoint{2.793413in}{1.492277in}}%
\pgfpathlineto{\pgfqpoint{2.791866in}{1.492298in}}%
\pgfpathlineto{\pgfqpoint{2.790320in}{1.492063in}}%
\pgfpathlineto{\pgfqpoint{2.788773in}{1.492168in}}%
\pgfpathlineto{\pgfqpoint{2.787227in}{1.492684in}}%
\pgfpathlineto{\pgfqpoint{2.785681in}{1.493354in}}%
\pgfpathlineto{\pgfqpoint{2.784134in}{1.493376in}}%
\pgfpathlineto{\pgfqpoint{2.782588in}{1.493560in}}%
\pgfpathlineto{\pgfqpoint{2.781041in}{1.493642in}}%
\pgfpathlineto{\pgfqpoint{2.779495in}{1.493117in}}%
\pgfpathlineto{\pgfqpoint{2.777948in}{1.491877in}}%
\pgfpathlineto{\pgfqpoint{2.776402in}{1.492747in}}%
\pgfpathlineto{\pgfqpoint{2.774856in}{1.493323in}}%
\pgfpathlineto{\pgfqpoint{2.773309in}{1.492795in}}%
\pgfpathlineto{\pgfqpoint{2.771763in}{1.491141in}}%
\pgfpathlineto{\pgfqpoint{2.770216in}{1.489780in}}%
\pgfpathlineto{\pgfqpoint{2.768670in}{1.487594in}}%
\pgfpathlineto{\pgfqpoint{2.767124in}{1.484950in}}%
\pgfpathlineto{\pgfqpoint{2.765577in}{1.482052in}}%
\pgfpathlineto{\pgfqpoint{2.764031in}{1.478928in}}%
\pgfpathlineto{\pgfqpoint{2.762484in}{1.474788in}}%
\pgfpathlineto{\pgfqpoint{2.760938in}{1.471730in}}%
\pgfpathlineto{\pgfqpoint{2.759391in}{1.468210in}}%
\pgfpathlineto{\pgfqpoint{2.757845in}{1.464754in}}%
\pgfpathlineto{\pgfqpoint{2.756299in}{1.461110in}}%
\pgfpathlineto{\pgfqpoint{2.754752in}{1.457715in}}%
\pgfpathlineto{\pgfqpoint{2.753206in}{1.453928in}}%
\pgfpathlineto{\pgfqpoint{2.751659in}{1.451059in}}%
\pgfpathlineto{\pgfqpoint{2.750113in}{1.447128in}}%
\pgfpathlineto{\pgfqpoint{2.748566in}{1.443845in}}%
\pgfpathlineto{\pgfqpoint{2.747020in}{1.440605in}}%
\pgfpathlineto{\pgfqpoint{2.745474in}{1.437310in}}%
\pgfpathlineto{\pgfqpoint{2.743927in}{1.434236in}}%
\pgfpathlineto{\pgfqpoint{2.742381in}{1.431572in}}%
\pgfpathlineto{\pgfqpoint{2.740834in}{1.428912in}}%
\pgfpathlineto{\pgfqpoint{2.739288in}{1.425761in}}%
\pgfpathlineto{\pgfqpoint{2.737742in}{1.423361in}}%
\pgfpathlineto{\pgfqpoint{2.736195in}{1.421245in}}%
\pgfpathlineto{\pgfqpoint{2.734649in}{1.418714in}}%
\pgfpathlineto{\pgfqpoint{2.733102in}{1.416049in}}%
\pgfpathlineto{\pgfqpoint{2.731556in}{1.413869in}}%
\pgfpathlineto{\pgfqpoint{2.730009in}{1.411871in}}%
\pgfpathlineto{\pgfqpoint{2.728463in}{1.409974in}}%
\pgfpathlineto{\pgfqpoint{2.726917in}{1.408289in}}%
\pgfpathlineto{\pgfqpoint{2.725370in}{1.406142in}}%
\pgfpathlineto{\pgfqpoint{2.723824in}{1.404588in}}%
\pgfpathlineto{\pgfqpoint{2.722277in}{1.403328in}}%
\pgfpathlineto{\pgfqpoint{2.720731in}{1.401563in}}%
\pgfpathlineto{\pgfqpoint{2.719184in}{1.400101in}}%
\pgfpathlineto{\pgfqpoint{2.717638in}{1.399018in}}%
\pgfpathlineto{\pgfqpoint{2.716092in}{1.397691in}}%
\pgfpathlineto{\pgfqpoint{2.714545in}{1.396740in}}%
\pgfpathlineto{\pgfqpoint{2.712999in}{1.396041in}}%
\pgfpathlineto{\pgfqpoint{2.711452in}{1.395173in}}%
\pgfpathlineto{\pgfqpoint{2.709906in}{1.394751in}}%
\pgfpathlineto{\pgfqpoint{2.708360in}{1.394686in}}%
\pgfpathlineto{\pgfqpoint{2.706813in}{1.394271in}}%
\pgfpathlineto{\pgfqpoint{2.705267in}{1.394353in}}%
\pgfpathlineto{\pgfqpoint{2.703720in}{1.394252in}}%
\pgfpathlineto{\pgfqpoint{2.702174in}{1.394376in}}%
\pgfpathlineto{\pgfqpoint{2.700627in}{1.394167in}}%
\pgfpathlineto{\pgfqpoint{2.699081in}{1.394373in}}%
\pgfpathlineto{\pgfqpoint{2.697535in}{1.394442in}}%
\pgfpathlineto{\pgfqpoint{2.695988in}{1.395044in}}%
\pgfpathlineto{\pgfqpoint{2.694442in}{1.395605in}}%
\pgfpathlineto{\pgfqpoint{2.692895in}{1.396364in}}%
\pgfpathlineto{\pgfqpoint{2.691349in}{1.397505in}}%
\pgfpathlineto{\pgfqpoint{2.689802in}{1.398003in}}%
\pgfpathlineto{\pgfqpoint{2.688256in}{1.398547in}}%
\pgfpathlineto{\pgfqpoint{2.686710in}{1.399003in}}%
\pgfpathlineto{\pgfqpoint{2.685163in}{1.399806in}}%
\pgfpathlineto{\pgfqpoint{2.683617in}{1.400322in}}%
\pgfpathlineto{\pgfqpoint{2.682070in}{1.401700in}}%
\pgfpathlineto{\pgfqpoint{2.680524in}{1.404454in}}%
\pgfpathlineto{\pgfqpoint{2.678978in}{1.407123in}}%
\pgfpathlineto{\pgfqpoint{2.677431in}{1.410009in}}%
\pgfpathlineto{\pgfqpoint{2.675885in}{1.413149in}}%
\pgfpathlineto{\pgfqpoint{2.674338in}{1.416079in}}%
\pgfpathlineto{\pgfqpoint{2.672792in}{1.418628in}}%
\pgfpathlineto{\pgfqpoint{2.671245in}{1.420865in}}%
\pgfpathlineto{\pgfqpoint{2.669699in}{1.422800in}}%
\pgfpathlineto{\pgfqpoint{2.668153in}{1.426301in}}%
\pgfpathlineto{\pgfqpoint{2.666606in}{1.429716in}}%
\pgfpathlineto{\pgfqpoint{2.665060in}{1.432132in}}%
\pgfpathlineto{\pgfqpoint{2.663513in}{1.434767in}}%
\pgfpathlineto{\pgfqpoint{2.661967in}{1.435540in}}%
\pgfpathlineto{\pgfqpoint{2.660420in}{1.434607in}}%
\pgfpathlineto{\pgfqpoint{2.658874in}{1.433442in}}%
\pgfpathlineto{\pgfqpoint{2.657328in}{1.432774in}}%
\pgfpathlineto{\pgfqpoint{2.655781in}{1.431730in}}%
\pgfpathlineto{\pgfqpoint{2.654235in}{1.431367in}}%
\pgfpathlineto{\pgfqpoint{2.652688in}{1.431246in}}%
\pgfpathlineto{\pgfqpoint{2.651142in}{1.431399in}}%
\pgfpathlineto{\pgfqpoint{2.649596in}{1.431619in}}%
\pgfpathlineto{\pgfqpoint{2.648049in}{1.431855in}}%
\pgfpathlineto{\pgfqpoint{2.646503in}{1.431907in}}%
\pgfpathlineto{\pgfqpoint{2.644956in}{1.432024in}}%
\pgfpathlineto{\pgfqpoint{2.643410in}{1.432459in}}%
\pgfpathlineto{\pgfqpoint{2.641863in}{1.432520in}}%
\pgfpathlineto{\pgfqpoint{2.640317in}{1.432689in}}%
\pgfpathlineto{\pgfqpoint{2.638771in}{1.432026in}}%
\pgfpathlineto{\pgfqpoint{2.637224in}{1.430515in}}%
\pgfpathlineto{\pgfqpoint{2.635678in}{1.427200in}}%
\pgfpathlineto{\pgfqpoint{2.634131in}{1.424322in}}%
\pgfpathlineto{\pgfqpoint{2.632585in}{1.420929in}}%
\pgfpathlineto{\pgfqpoint{2.631038in}{1.417640in}}%
\pgfpathlineto{\pgfqpoint{2.629492in}{1.414000in}}%
\pgfpathlineto{\pgfqpoint{2.627946in}{1.409938in}}%
\pgfpathlineto{\pgfqpoint{2.626399in}{1.406307in}}%
\pgfpathlineto{\pgfqpoint{2.624853in}{1.402304in}}%
\pgfpathlineto{\pgfqpoint{2.623306in}{1.398138in}}%
\pgfpathlineto{\pgfqpoint{2.621760in}{1.394088in}}%
\pgfpathlineto{\pgfqpoint{2.620213in}{1.389769in}}%
\pgfpathlineto{\pgfqpoint{2.618667in}{1.385324in}}%
\pgfpathlineto{\pgfqpoint{2.617121in}{1.381356in}}%
\pgfpathlineto{\pgfqpoint{2.615574in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{2.614028in}{1.373507in}}%
\pgfpathlineto{\pgfqpoint{2.612481in}{1.369763in}}%
\pgfpathlineto{\pgfqpoint{2.610935in}{1.366310in}}%
\pgfpathlineto{\pgfqpoint{2.609389in}{1.362999in}}%
\pgfpathlineto{\pgfqpoint{2.607842in}{1.360444in}}%
\pgfpathlineto{\pgfqpoint{2.606296in}{1.357769in}}%
\pgfpathlineto{\pgfqpoint{2.604749in}{1.355362in}}%
\pgfpathlineto{\pgfqpoint{2.603203in}{1.352704in}}%
\pgfpathlineto{\pgfqpoint{2.601656in}{1.350828in}}%
\pgfpathlineto{\pgfqpoint{2.600110in}{1.349071in}}%
\pgfpathlineto{\pgfqpoint{2.598564in}{1.347460in}}%
\pgfpathlineto{\pgfqpoint{2.597017in}{1.346061in}}%
\pgfpathlineto{\pgfqpoint{2.595471in}{1.344336in}}%
\pgfpathlineto{\pgfqpoint{2.593924in}{1.342857in}}%
\pgfpathlineto{\pgfqpoint{2.592378in}{1.341353in}}%
\pgfpathlineto{\pgfqpoint{2.590831in}{1.339909in}}%
\pgfpathlineto{\pgfqpoint{2.589285in}{1.337830in}}%
\pgfpathlineto{\pgfqpoint{2.587739in}{1.336541in}}%
\pgfpathlineto{\pgfqpoint{2.586192in}{1.335488in}}%
\pgfpathlineto{\pgfqpoint{2.584646in}{1.334280in}}%
\pgfpathlineto{\pgfqpoint{2.583099in}{1.332837in}}%
\pgfpathlineto{\pgfqpoint{2.581553in}{1.331958in}}%
\pgfpathlineto{\pgfqpoint{2.580007in}{1.331296in}}%
\pgfpathlineto{\pgfqpoint{2.578460in}{1.330932in}}%
\pgfpathlineto{\pgfqpoint{2.576914in}{1.330919in}}%
\pgfpathlineto{\pgfqpoint{2.575367in}{1.330825in}}%
\pgfpathlineto{\pgfqpoint{2.573821in}{1.331172in}}%
\pgfpathlineto{\pgfqpoint{2.572274in}{1.331980in}}%
\pgfpathlineto{\pgfqpoint{2.570728in}{1.332768in}}%
\pgfpathlineto{\pgfqpoint{2.569182in}{1.333591in}}%
\pgfpathlineto{\pgfqpoint{2.567635in}{1.334607in}}%
\pgfpathlineto{\pgfqpoint{2.566089in}{1.335612in}}%
\pgfpathlineto{\pgfqpoint{2.564542in}{1.336828in}}%
\pgfpathlineto{\pgfqpoint{2.562996in}{1.338476in}}%
\pgfpathlineto{\pgfqpoint{2.561449in}{1.340200in}}%
\pgfpathlineto{\pgfqpoint{2.559903in}{1.341711in}}%
\pgfpathlineto{\pgfqpoint{2.558357in}{1.343976in}}%
\pgfpathlineto{\pgfqpoint{2.556810in}{1.346405in}}%
\pgfpathlineto{\pgfqpoint{2.555264in}{1.349066in}}%
\pgfpathlineto{\pgfqpoint{2.553717in}{1.351359in}}%
\pgfpathlineto{\pgfqpoint{2.552171in}{1.354734in}}%
\pgfpathlineto{\pgfqpoint{2.550625in}{1.359016in}}%
\pgfpathlineto{\pgfqpoint{2.549078in}{1.363864in}}%
\pgfpathlineto{\pgfqpoint{2.547532in}{1.369232in}}%
\pgfpathlineto{\pgfqpoint{2.545985in}{1.374475in}}%
\pgfpathlineto{\pgfqpoint{2.544439in}{1.379125in}}%
\pgfpathlineto{\pgfqpoint{2.542892in}{1.382704in}}%
\pgfpathlineto{\pgfqpoint{2.541346in}{1.384643in}}%
\pgfpathlineto{\pgfqpoint{2.539800in}{1.385830in}}%
\pgfpathlineto{\pgfqpoint{2.538253in}{1.387017in}}%
\pgfpathlineto{\pgfqpoint{2.536707in}{1.387040in}}%
\pgfpathlineto{\pgfqpoint{2.535160in}{1.387365in}}%
\pgfpathlineto{\pgfqpoint{2.533614in}{1.387719in}}%
\pgfpathlineto{\pgfqpoint{2.532067in}{1.387983in}}%
\pgfpathlineto{\pgfqpoint{2.530521in}{1.388605in}}%
\pgfpathlineto{\pgfqpoint{2.528975in}{1.389187in}}%
\pgfpathlineto{\pgfqpoint{2.527428in}{1.389730in}}%
\pgfpathlineto{\pgfqpoint{2.525882in}{1.390260in}}%
\pgfpathlineto{\pgfqpoint{2.524335in}{1.390538in}}%
\pgfpathlineto{\pgfqpoint{2.522789in}{1.391012in}}%
\pgfpathlineto{\pgfqpoint{2.521243in}{1.391053in}}%
\pgfpathlineto{\pgfqpoint{2.519696in}{1.391422in}}%
\pgfpathlineto{\pgfqpoint{2.518150in}{1.392078in}}%
\pgfpathlineto{\pgfqpoint{2.516603in}{1.392200in}}%
\pgfpathlineto{\pgfqpoint{2.515057in}{1.392314in}}%
\pgfpathlineto{\pgfqpoint{2.513510in}{1.393323in}}%
\pgfpathlineto{\pgfqpoint{2.511964in}{1.394529in}}%
\pgfpathlineto{\pgfqpoint{2.510418in}{1.395690in}}%
\pgfpathlineto{\pgfqpoint{2.508871in}{1.396860in}}%
\pgfpathlineto{\pgfqpoint{2.507325in}{1.398181in}}%
\pgfpathlineto{\pgfqpoint{2.505778in}{1.399286in}}%
\pgfpathlineto{\pgfqpoint{2.504232in}{1.400570in}}%
\pgfpathlineto{\pgfqpoint{2.502685in}{1.402420in}}%
\pgfpathlineto{\pgfqpoint{2.501139in}{1.404218in}}%
\pgfpathlineto{\pgfqpoint{2.499593in}{1.405613in}}%
\pgfpathlineto{\pgfqpoint{2.498046in}{1.407234in}}%
\pgfpathlineto{\pgfqpoint{2.496500in}{1.409172in}}%
\pgfpathlineto{\pgfqpoint{2.494953in}{1.410826in}}%
\pgfpathlineto{\pgfqpoint{2.493407in}{1.412181in}}%
\pgfpathlineto{\pgfqpoint{2.491861in}{1.413905in}}%
\pgfpathlineto{\pgfqpoint{2.490314in}{1.415749in}}%
\pgfpathlineto{\pgfqpoint{2.488768in}{1.417267in}}%
\pgfpathlineto{\pgfqpoint{2.487221in}{1.418960in}}%
\pgfpathlineto{\pgfqpoint{2.485675in}{1.420640in}}%
\pgfpathlineto{\pgfqpoint{2.484128in}{1.422046in}}%
\pgfpathlineto{\pgfqpoint{2.482582in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{2.481036in}{1.425029in}}%
\pgfpathlineto{\pgfqpoint{2.479489in}{1.426703in}}%
\pgfpathlineto{\pgfqpoint{2.477943in}{1.429396in}}%
\pgfpathlineto{\pgfqpoint{2.476396in}{1.432654in}}%
\pgfpathlineto{\pgfqpoint{2.474850in}{1.436645in}}%
\pgfpathlineto{\pgfqpoint{2.473303in}{1.440560in}}%
\pgfpathlineto{\pgfqpoint{2.471757in}{1.444717in}}%
\pgfpathlineto{\pgfqpoint{2.470211in}{1.449190in}}%
\pgfpathlineto{\pgfqpoint{2.468664in}{1.452887in}}%
\pgfpathlineto{\pgfqpoint{2.467118in}{1.455744in}}%
\pgfpathlineto{\pgfqpoint{2.465571in}{1.459307in}}%
\pgfpathlineto{\pgfqpoint{2.464025in}{1.463568in}}%
\pgfpathlineto{\pgfqpoint{2.462479in}{1.466993in}}%
\pgfpathlineto{\pgfqpoint{2.460932in}{1.469817in}}%
\pgfpathlineto{\pgfqpoint{2.459386in}{1.473383in}}%
\pgfpathlineto{\pgfqpoint{2.457839in}{1.477047in}}%
\pgfpathlineto{\pgfqpoint{2.456293in}{1.480445in}}%
\pgfpathlineto{\pgfqpoint{2.454746in}{1.483643in}}%
\pgfpathlineto{\pgfqpoint{2.453200in}{1.486751in}}%
\pgfpathlineto{\pgfqpoint{2.451654in}{1.490582in}}%
\pgfpathlineto{\pgfqpoint{2.450107in}{1.494045in}}%
\pgfpathlineto{\pgfqpoint{2.448561in}{1.496888in}}%
\pgfpathlineto{\pgfqpoint{2.447014in}{1.500021in}}%
\pgfpathlineto{\pgfqpoint{2.445468in}{1.504275in}}%
\pgfpathlineto{\pgfqpoint{2.443921in}{1.507311in}}%
\pgfpathlineto{\pgfqpoint{2.442375in}{1.510500in}}%
\pgfpathlineto{\pgfqpoint{2.440829in}{1.514513in}}%
\pgfpathlineto{\pgfqpoint{2.439282in}{1.517605in}}%
\pgfpathlineto{\pgfqpoint{2.437736in}{1.520726in}}%
\pgfpathlineto{\pgfqpoint{2.436189in}{1.525027in}}%
\pgfpathlineto{\pgfqpoint{2.434643in}{1.529328in}}%
\pgfpathlineto{\pgfqpoint{2.433096in}{1.532744in}}%
\pgfpathlineto{\pgfqpoint{2.431550in}{1.536254in}}%
\pgfpathlineto{\pgfqpoint{2.430004in}{1.540178in}}%
\pgfpathlineto{\pgfqpoint{2.428457in}{1.542797in}}%
\pgfpathlineto{\pgfqpoint{2.426911in}{1.544992in}}%
\pgfpathlineto{\pgfqpoint{2.425364in}{1.548443in}}%
\pgfpathlineto{\pgfqpoint{2.423818in}{1.550236in}}%
\pgfpathlineto{\pgfqpoint{2.422272in}{1.550504in}}%
\pgfpathlineto{\pgfqpoint{2.420725in}{1.549892in}}%
\pgfpathlineto{\pgfqpoint{2.419179in}{1.548821in}}%
\pgfpathlineto{\pgfqpoint{2.417632in}{1.547550in}}%
\pgfpathlineto{\pgfqpoint{2.416086in}{1.546559in}}%
\pgfpathlineto{\pgfqpoint{2.414539in}{1.545625in}}%
\pgfpathlineto{\pgfqpoint{2.412993in}{1.544821in}}%
\pgfpathlineto{\pgfqpoint{2.411447in}{1.544292in}}%
\pgfpathlineto{\pgfqpoint{2.409900in}{1.543813in}}%
\pgfpathlineto{\pgfqpoint{2.408354in}{1.543412in}}%
\pgfpathlineto{\pgfqpoint{2.406807in}{1.543405in}}%
\pgfpathlineto{\pgfqpoint{2.405261in}{1.543932in}}%
\pgfpathlineto{\pgfqpoint{2.403714in}{1.543965in}}%
\pgfpathlineto{\pgfqpoint{2.402168in}{1.543633in}}%
\pgfpathlineto{\pgfqpoint{2.400622in}{1.543187in}}%
\pgfpathlineto{\pgfqpoint{2.399075in}{1.543354in}}%
\pgfpathlineto{\pgfqpoint{2.397529in}{1.543925in}}%
\pgfpathlineto{\pgfqpoint{2.395982in}{1.544229in}}%
\pgfpathlineto{\pgfqpoint{2.394436in}{1.544434in}}%
\pgfpathlineto{\pgfqpoint{2.392890in}{1.544394in}}%
\pgfpathlineto{\pgfqpoint{2.391343in}{1.544600in}}%
\pgfpathlineto{\pgfqpoint{2.389797in}{1.546164in}}%
\pgfpathlineto{\pgfqpoint{2.388250in}{1.547866in}}%
\pgfpathlineto{\pgfqpoint{2.386704in}{1.549037in}}%
\pgfpathlineto{\pgfqpoint{2.385157in}{1.549415in}}%
\pgfpathlineto{\pgfqpoint{2.383611in}{1.549815in}}%
\pgfpathlineto{\pgfqpoint{2.382065in}{1.550449in}}%
\pgfpathlineto{\pgfqpoint{2.380518in}{1.550827in}}%
\pgfpathlineto{\pgfqpoint{2.378972in}{1.551553in}}%
\pgfpathlineto{\pgfqpoint{2.377425in}{1.551934in}}%
\pgfpathlineto{\pgfqpoint{2.375879in}{1.551795in}}%
\pgfpathlineto{\pgfqpoint{2.374332in}{1.551667in}}%
\pgfpathlineto{\pgfqpoint{2.372786in}{1.551104in}}%
\pgfpathlineto{\pgfqpoint{2.371240in}{1.549775in}}%
\pgfpathlineto{\pgfqpoint{2.369693in}{1.548171in}}%
\pgfpathlineto{\pgfqpoint{2.368147in}{1.546421in}}%
\pgfpathlineto{\pgfqpoint{2.366600in}{1.544282in}}%
\pgfpathlineto{\pgfqpoint{2.365054in}{1.541831in}}%
\pgfpathlineto{\pgfqpoint{2.363508in}{1.538989in}}%
\pgfpathlineto{\pgfqpoint{2.361961in}{1.535956in}}%
\pgfpathlineto{\pgfqpoint{2.360415in}{1.533061in}}%
\pgfpathlineto{\pgfqpoint{2.358868in}{1.529707in}}%
\pgfpathlineto{\pgfqpoint{2.357322in}{1.525840in}}%
\pgfpathlineto{\pgfqpoint{2.355775in}{1.522323in}}%
\pgfpathlineto{\pgfqpoint{2.354229in}{1.518645in}}%
\pgfpathlineto{\pgfqpoint{2.352683in}{1.515045in}}%
\pgfpathlineto{\pgfqpoint{2.351136in}{1.511017in}}%
\pgfpathlineto{\pgfqpoint{2.349590in}{1.507166in}}%
\pgfpathlineto{\pgfqpoint{2.348043in}{1.503255in}}%
\pgfpathlineto{\pgfqpoint{2.346497in}{1.499163in}}%
\pgfpathlineto{\pgfqpoint{2.344950in}{1.495024in}}%
\pgfpathlineto{\pgfqpoint{2.343404in}{1.491227in}}%
\pgfpathlineto{\pgfqpoint{2.341858in}{1.487762in}}%
\pgfpathlineto{\pgfqpoint{2.340311in}{1.483538in}}%
\pgfpathlineto{\pgfqpoint{2.338765in}{1.479684in}}%
\pgfpathlineto{\pgfqpoint{2.337218in}{1.476190in}}%
\pgfpathlineto{\pgfqpoint{2.335672in}{1.472733in}}%
\pgfpathlineto{\pgfqpoint{2.334126in}{1.468833in}}%
\pgfpathlineto{\pgfqpoint{2.332579in}{1.465283in}}%
\pgfpathlineto{\pgfqpoint{2.331033in}{1.462216in}}%
\pgfpathlineto{\pgfqpoint{2.329486in}{1.459545in}}%
\pgfpathlineto{\pgfqpoint{2.327940in}{1.455963in}}%
\pgfpathlineto{\pgfqpoint{2.326393in}{1.453239in}}%
\pgfpathlineto{\pgfqpoint{2.324847in}{1.451003in}}%
\pgfpathlineto{\pgfqpoint{2.323301in}{1.448946in}}%
\pgfpathlineto{\pgfqpoint{2.321754in}{1.446760in}}%
\pgfpathlineto{\pgfqpoint{2.320208in}{1.444675in}}%
\pgfpathlineto{\pgfqpoint{2.318661in}{1.442566in}}%
\pgfpathlineto{\pgfqpoint{2.317115in}{1.440740in}}%
\pgfpathlineto{\pgfqpoint{2.315568in}{1.438574in}}%
\pgfpathlineto{\pgfqpoint{2.314022in}{1.436758in}}%
\pgfpathlineto{\pgfqpoint{2.312476in}{1.435210in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{1.434118in}}%
\pgfpathlineto{\pgfqpoint{2.309383in}{1.433400in}}%
\pgfpathlineto{\pgfqpoint{2.307836in}{1.432857in}}%
\pgfpathlineto{\pgfqpoint{2.306290in}{1.432686in}}%
\pgfpathlineto{\pgfqpoint{2.304744in}{1.432227in}}%
\pgfpathlineto{\pgfqpoint{2.303197in}{1.431897in}}%
\pgfpathlineto{\pgfqpoint{2.301651in}{1.431741in}}%
\pgfpathlineto{\pgfqpoint{2.300104in}{1.431543in}}%
\pgfpathlineto{\pgfqpoint{2.298558in}{1.431553in}}%
\pgfpathlineto{\pgfqpoint{2.297011in}{1.431777in}}%
\pgfpathlineto{\pgfqpoint{2.295465in}{1.432039in}}%
\pgfpathlineto{\pgfqpoint{2.293919in}{1.432156in}}%
\pgfpathlineto{\pgfqpoint{2.292372in}{1.432198in}}%
\pgfpathlineto{\pgfqpoint{2.290826in}{1.432370in}}%
\pgfpathlineto{\pgfqpoint{2.289279in}{1.432496in}}%
\pgfpathlineto{\pgfqpoint{2.287733in}{1.432792in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{1.433030in}}%
\pgfpathlineto{\pgfqpoint{2.284640in}{1.432589in}}%
\pgfpathlineto{\pgfqpoint{2.283094in}{1.432368in}}%
\pgfpathlineto{\pgfqpoint{2.281547in}{1.431980in}}%
\pgfpathlineto{\pgfqpoint{2.280001in}{1.431454in}}%
\pgfpathlineto{\pgfqpoint{2.278454in}{1.430682in}}%
\pgfpathlineto{\pgfqpoint{2.276908in}{1.429765in}}%
\pgfpathlineto{\pgfqpoint{2.275362in}{1.429157in}}%
\pgfpathlineto{\pgfqpoint{2.273815in}{1.427558in}}%
\pgfpathlineto{\pgfqpoint{2.272269in}{1.426526in}}%
\pgfpathlineto{\pgfqpoint{2.270722in}{1.425866in}}%
\pgfpathlineto{\pgfqpoint{2.269176in}{1.424601in}}%
\pgfpathlineto{\pgfqpoint{2.267629in}{1.423578in}}%
\pgfpathlineto{\pgfqpoint{2.266083in}{1.423015in}}%
\pgfpathlineto{\pgfqpoint{2.264537in}{1.422436in}}%
\pgfpathlineto{\pgfqpoint{2.262990in}{1.422104in}}%
\pgfpathlineto{\pgfqpoint{2.261444in}{1.421580in}}%
\pgfpathlineto{\pgfqpoint{2.259897in}{1.421338in}}%
\pgfpathlineto{\pgfqpoint{2.258351in}{1.420779in}}%
\pgfpathlineto{\pgfqpoint{2.256804in}{1.420290in}}%
\pgfpathlineto{\pgfqpoint{2.255258in}{1.419602in}}%
\pgfpathlineto{\pgfqpoint{2.253712in}{1.418805in}}%
\pgfpathlineto{\pgfqpoint{2.252165in}{1.418302in}}%
\pgfpathlineto{\pgfqpoint{2.250619in}{1.417522in}}%
\pgfpathlineto{\pgfqpoint{2.249072in}{1.416944in}}%
\pgfpathlineto{\pgfqpoint{2.247526in}{1.416547in}}%
\pgfpathlineto{\pgfqpoint{2.245979in}{1.416215in}}%
\pgfpathlineto{\pgfqpoint{2.244433in}{1.416190in}}%
\pgfpathlineto{\pgfqpoint{2.242887in}{1.416299in}}%
\pgfpathlineto{\pgfqpoint{2.241340in}{1.416466in}}%
\pgfpathlineto{\pgfqpoint{2.239794in}{1.416410in}}%
\pgfpathlineto{\pgfqpoint{2.238247in}{1.416558in}}%
\pgfpathlineto{\pgfqpoint{2.236701in}{1.417009in}}%
\pgfpathlineto{\pgfqpoint{2.235155in}{1.417509in}}%
\pgfpathlineto{\pgfqpoint{2.233608in}{1.417901in}}%
\pgfpathlineto{\pgfqpoint{2.232062in}{1.418114in}}%
\pgfpathlineto{\pgfqpoint{2.230515in}{1.418395in}}%
\pgfpathlineto{\pgfqpoint{2.228969in}{1.418993in}}%
\pgfpathlineto{\pgfqpoint{2.227422in}{1.419435in}}%
\pgfpathlineto{\pgfqpoint{2.225876in}{1.419825in}}%
\pgfpathlineto{\pgfqpoint{2.224330in}{1.420109in}}%
\pgfpathlineto{\pgfqpoint{2.222783in}{1.420361in}}%
\pgfpathlineto{\pgfqpoint{2.221237in}{1.420824in}}%
\pgfpathlineto{\pgfqpoint{2.219690in}{1.420710in}}%
\pgfpathlineto{\pgfqpoint{2.218144in}{1.419680in}}%
\pgfpathlineto{\pgfqpoint{2.216597in}{1.418743in}}%
\pgfpathlineto{\pgfqpoint{2.215051in}{1.418326in}}%
\pgfpathlineto{\pgfqpoint{2.213505in}{1.417159in}}%
\pgfpathlineto{\pgfqpoint{2.211958in}{1.415532in}}%
\pgfpathlineto{\pgfqpoint{2.210412in}{1.413858in}}%
\pgfpathlineto{\pgfqpoint{2.208865in}{1.412243in}}%
\pgfpathlineto{\pgfqpoint{2.207319in}{1.410478in}}%
\pgfpathlineto{\pgfqpoint{2.205773in}{1.408432in}}%
\pgfpathlineto{\pgfqpoint{2.204226in}{1.406903in}}%
\pgfpathlineto{\pgfqpoint{2.202680in}{1.405729in}}%
\pgfpathlineto{\pgfqpoint{2.201133in}{1.403952in}}%
\pgfpathlineto{\pgfqpoint{2.199587in}{1.402424in}}%
\pgfpathlineto{\pgfqpoint{2.198040in}{1.400380in}}%
\pgfpathlineto{\pgfqpoint{2.196494in}{1.398757in}}%
\pgfpathlineto{\pgfqpoint{2.194948in}{1.396750in}}%
\pgfpathlineto{\pgfqpoint{2.193401in}{1.395149in}}%
\pgfpathlineto{\pgfqpoint{2.191855in}{1.393365in}}%
\pgfpathlineto{\pgfqpoint{2.190308in}{1.392335in}}%
\pgfpathlineto{\pgfqpoint{2.188762in}{1.391772in}}%
\pgfpathlineto{\pgfqpoint{2.187215in}{1.390870in}}%
\pgfpathlineto{\pgfqpoint{2.185669in}{1.390047in}}%
\pgfpathlineto{\pgfqpoint{2.184123in}{1.390065in}}%
\pgfpathlineto{\pgfqpoint{2.182576in}{1.390072in}}%
\pgfpathlineto{\pgfqpoint{2.181030in}{1.390035in}}%
\pgfpathlineto{\pgfqpoint{2.179483in}{1.389789in}}%
\pgfpathlineto{\pgfqpoint{2.177937in}{1.390749in}}%
\pgfpathlineto{\pgfqpoint{2.176391in}{1.391550in}}%
\pgfpathlineto{\pgfqpoint{2.174844in}{1.392229in}}%
\pgfpathlineto{\pgfqpoint{2.173298in}{1.393392in}}%
\pgfpathlineto{\pgfqpoint{2.171751in}{1.394642in}}%
\pgfpathlineto{\pgfqpoint{2.170205in}{1.395705in}}%
\pgfpathlineto{\pgfqpoint{2.168658in}{1.396683in}}%
\pgfpathlineto{\pgfqpoint{2.167112in}{1.398105in}}%
\pgfpathlineto{\pgfqpoint{2.165566in}{1.399456in}}%
\pgfpathlineto{\pgfqpoint{2.164019in}{1.400832in}}%
\pgfpathlineto{\pgfqpoint{2.162473in}{1.401599in}}%
\pgfpathlineto{\pgfqpoint{2.160926in}{1.402329in}}%
\pgfpathlineto{\pgfqpoint{2.159380in}{1.403596in}}%
\pgfpathlineto{\pgfqpoint{2.157833in}{1.405173in}}%
\pgfpathlineto{\pgfqpoint{2.156287in}{1.405753in}}%
\pgfpathlineto{\pgfqpoint{2.154741in}{1.406310in}}%
\pgfpathlineto{\pgfqpoint{2.153194in}{1.407665in}}%
\pgfpathlineto{\pgfqpoint{2.151648in}{1.408727in}}%
\pgfpathlineto{\pgfqpoint{2.150101in}{1.410612in}}%
\pgfpathlineto{\pgfqpoint{2.148555in}{1.413261in}}%
\pgfpathlineto{\pgfqpoint{2.147009in}{1.415999in}}%
\pgfpathlineto{\pgfqpoint{2.145462in}{1.418472in}}%
\pgfpathlineto{\pgfqpoint{2.143916in}{1.420408in}}%
\pgfpathlineto{\pgfqpoint{2.142369in}{1.422412in}}%
\pgfpathlineto{\pgfqpoint{2.140823in}{1.424406in}}%
\pgfpathlineto{\pgfqpoint{2.139276in}{1.426663in}}%
\pgfpathlineto{\pgfqpoint{2.137730in}{1.428381in}}%
\pgfpathlineto{\pgfqpoint{2.136184in}{1.429774in}}%
\pgfpathlineto{\pgfqpoint{2.134637in}{1.431098in}}%
\pgfpathlineto{\pgfqpoint{2.133091in}{1.432019in}}%
\pgfpathlineto{\pgfqpoint{2.131544in}{1.431788in}}%
\pgfpathlineto{\pgfqpoint{2.129998in}{1.430907in}}%
\pgfpathlineto{\pgfqpoint{2.128451in}{1.429978in}}%
\pgfpathlineto{\pgfqpoint{2.126905in}{1.428779in}}%
\pgfpathlineto{\pgfqpoint{2.125359in}{1.427212in}}%
\pgfpathlineto{\pgfqpoint{2.123812in}{1.425213in}}%
\pgfpathlineto{\pgfqpoint{2.122266in}{1.424188in}}%
\pgfpathlineto{\pgfqpoint{2.120719in}{1.422761in}}%
\pgfpathlineto{\pgfqpoint{2.119173in}{1.421994in}}%
\pgfpathlineto{\pgfqpoint{2.117627in}{1.421343in}}%
\pgfpathlineto{\pgfqpoint{2.116080in}{1.421081in}}%
\pgfpathlineto{\pgfqpoint{2.114534in}{1.421197in}}%
\pgfpathlineto{\pgfqpoint{2.112987in}{1.421479in}}%
\pgfpathlineto{\pgfqpoint{2.111441in}{1.421977in}}%
\pgfpathlineto{\pgfqpoint{2.109894in}{1.422367in}}%
\pgfpathlineto{\pgfqpoint{2.108348in}{1.422569in}}%
\pgfpathlineto{\pgfqpoint{2.106802in}{1.422442in}}%
\pgfpathlineto{\pgfqpoint{2.105255in}{1.422569in}}%
\pgfpathlineto{\pgfqpoint{2.103709in}{1.422965in}}%
\pgfpathlineto{\pgfqpoint{2.102162in}{1.422707in}}%
\pgfpathlineto{\pgfqpoint{2.100616in}{1.422462in}}%
\pgfpathlineto{\pgfqpoint{2.099069in}{1.422500in}}%
\pgfpathlineto{\pgfqpoint{2.097523in}{1.422001in}}%
\pgfpathlineto{\pgfqpoint{2.095977in}{1.421581in}}%
\pgfpathlineto{\pgfqpoint{2.094430in}{1.421630in}}%
\pgfpathlineto{\pgfqpoint{2.092884in}{1.422066in}}%
\pgfpathlineto{\pgfqpoint{2.091337in}{1.422061in}}%
\pgfpathlineto{\pgfqpoint{2.089791in}{1.421547in}}%
\pgfpathlineto{\pgfqpoint{2.088245in}{1.420341in}}%
\pgfpathlineto{\pgfqpoint{2.086698in}{1.418958in}}%
\pgfpathlineto{\pgfqpoint{2.085152in}{1.417467in}}%
\pgfpathlineto{\pgfqpoint{2.083605in}{1.415605in}}%
\pgfpathlineto{\pgfqpoint{2.082059in}{1.414017in}}%
\pgfpathlineto{\pgfqpoint{2.080512in}{1.412628in}}%
\pgfpathlineto{\pgfqpoint{2.078966in}{1.411684in}}%
\pgfpathlineto{\pgfqpoint{2.077420in}{1.410797in}}%
\pgfpathlineto{\pgfqpoint{2.075873in}{1.409260in}}%
\pgfpathlineto{\pgfqpoint{2.074327in}{1.408160in}}%
\pgfpathlineto{\pgfqpoint{2.072780in}{1.406521in}}%
\pgfpathlineto{\pgfqpoint{2.071234in}{1.405135in}}%
\pgfpathlineto{\pgfqpoint{2.069687in}{1.403562in}}%
\pgfpathlineto{\pgfqpoint{2.068141in}{1.402152in}}%
\pgfpathlineto{\pgfqpoint{2.066595in}{1.400783in}}%
\pgfpathlineto{\pgfqpoint{2.065048in}{1.399438in}}%
\pgfpathlineto{\pgfqpoint{2.063502in}{1.397860in}}%
\pgfpathlineto{\pgfqpoint{2.061955in}{1.396760in}}%
\pgfpathlineto{\pgfqpoint{2.060409in}{1.396843in}}%
\pgfpathlineto{\pgfqpoint{2.058862in}{1.396958in}}%
\pgfpathlineto{\pgfqpoint{2.057316in}{1.397300in}}%
\pgfpathlineto{\pgfqpoint{2.055770in}{1.398063in}}%
\pgfpathlineto{\pgfqpoint{2.054223in}{1.399554in}}%
\pgfpathlineto{\pgfqpoint{2.052677in}{1.401317in}}%
\pgfpathlineto{\pgfqpoint{2.051130in}{1.403311in}}%
\pgfpathlineto{\pgfqpoint{2.049584in}{1.405219in}}%
\pgfpathlineto{\pgfqpoint{2.048038in}{1.406921in}}%
\pgfpathlineto{\pgfqpoint{2.046491in}{1.408386in}}%
\pgfpathlineto{\pgfqpoint{2.044945in}{1.409952in}}%
\pgfpathlineto{\pgfqpoint{2.043398in}{1.411888in}}%
\pgfpathlineto{\pgfqpoint{2.041852in}{1.413701in}}%
\pgfpathlineto{\pgfqpoint{2.040305in}{1.414680in}}%
\pgfpathlineto{\pgfqpoint{2.038759in}{1.415287in}}%
\pgfpathlineto{\pgfqpoint{2.037213in}{1.415484in}}%
\pgfpathlineto{\pgfqpoint{2.035666in}{1.415472in}}%
\pgfpathlineto{\pgfqpoint{2.034120in}{1.415157in}}%
\pgfpathlineto{\pgfqpoint{2.032573in}{1.414515in}}%
\pgfpathlineto{\pgfqpoint{2.031027in}{1.413319in}}%
\pgfpathlineto{\pgfqpoint{2.029480in}{1.412191in}}%
\pgfpathlineto{\pgfqpoint{2.027934in}{1.412253in}}%
\pgfpathlineto{\pgfqpoint{2.026388in}{1.412259in}}%
\pgfpathlineto{\pgfqpoint{2.024841in}{1.411510in}}%
\pgfpathlineto{\pgfqpoint{2.023295in}{1.411706in}}%
\pgfpathlineto{\pgfqpoint{2.021748in}{1.412117in}}%
\pgfpathlineto{\pgfqpoint{2.020202in}{1.412581in}}%
\pgfpathlineto{\pgfqpoint{2.018656in}{1.413336in}}%
\pgfpathlineto{\pgfqpoint{2.017109in}{1.414486in}}%
\pgfpathlineto{\pgfqpoint{2.015563in}{1.416345in}}%
\pgfpathlineto{\pgfqpoint{2.014016in}{1.417799in}}%
\pgfpathlineto{\pgfqpoint{2.012470in}{1.418395in}}%
\pgfpathlineto{\pgfqpoint{2.010923in}{1.418922in}}%
\pgfpathlineto{\pgfqpoint{2.009377in}{1.421092in}}%
\pgfpathlineto{\pgfqpoint{2.007831in}{1.422920in}}%
\pgfpathlineto{\pgfqpoint{2.006284in}{1.424402in}}%
\pgfpathlineto{\pgfqpoint{2.004738in}{1.425938in}}%
\pgfpathlineto{\pgfqpoint{2.003191in}{1.428208in}}%
\pgfpathlineto{\pgfqpoint{2.001645in}{1.431107in}}%
\pgfpathlineto{\pgfqpoint{2.000098in}{1.433231in}}%
\pgfpathlineto{\pgfqpoint{1.998552in}{1.435201in}}%
\pgfpathlineto{\pgfqpoint{1.997006in}{1.437114in}}%
\pgfpathlineto{\pgfqpoint{1.995459in}{1.438783in}}%
\pgfpathlineto{\pgfqpoint{1.993913in}{1.440415in}}%
\pgfpathlineto{\pgfqpoint{1.992366in}{1.441767in}}%
\pgfpathlineto{\pgfqpoint{1.990820in}{1.443249in}}%
\pgfpathlineto{\pgfqpoint{1.989274in}{1.444471in}}%
\pgfpathlineto{\pgfqpoint{1.987727in}{1.445234in}}%
\pgfpathlineto{\pgfqpoint{1.986181in}{1.446179in}}%
\pgfpathlineto{\pgfqpoint{1.984634in}{1.447138in}}%
\pgfpathlineto{\pgfqpoint{1.983088in}{1.448227in}}%
\pgfpathlineto{\pgfqpoint{1.981541in}{1.449091in}}%
\pgfpathlineto{\pgfqpoint{1.979995in}{1.449634in}}%
\pgfpathlineto{\pgfqpoint{1.978449in}{1.449738in}}%
\pgfpathlineto{\pgfqpoint{1.976902in}{1.448765in}}%
\pgfpathlineto{\pgfqpoint{1.975356in}{1.448855in}}%
\pgfpathlineto{\pgfqpoint{1.973809in}{1.448329in}}%
\pgfpathlineto{\pgfqpoint{1.972263in}{1.447217in}}%
\pgfpathlineto{\pgfqpoint{1.970716in}{1.446941in}}%
\pgfpathlineto{\pgfqpoint{1.969170in}{1.447293in}}%
\pgfpathlineto{\pgfqpoint{1.967624in}{1.448204in}}%
\pgfpathlineto{\pgfqpoint{1.966077in}{1.448922in}}%
\pgfpathlineto{\pgfqpoint{1.964531in}{1.448932in}}%
\pgfpathlineto{\pgfqpoint{1.962984in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.961438in}{1.450707in}}%
\pgfpathlineto{\pgfqpoint{1.959892in}{1.451733in}}%
\pgfpathlineto{\pgfqpoint{1.958345in}{1.452304in}}%
\pgfpathlineto{\pgfqpoint{1.956799in}{1.453366in}}%
\pgfpathlineto{\pgfqpoint{1.955252in}{1.455256in}}%
\pgfpathlineto{\pgfqpoint{1.953706in}{1.456083in}}%
\pgfpathlineto{\pgfqpoint{1.952159in}{1.455728in}}%
\pgfpathlineto{\pgfqpoint{1.950613in}{1.456311in}}%
\pgfpathlineto{\pgfqpoint{1.949067in}{1.457633in}}%
\pgfpathlineto{\pgfqpoint{1.947520in}{1.457702in}}%
\pgfpathlineto{\pgfqpoint{1.945974in}{1.457103in}}%
\pgfpathlineto{\pgfqpoint{1.944427in}{1.456230in}}%
\pgfpathlineto{\pgfqpoint{1.942881in}{1.454668in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.452580in}}%
\pgfpathlineto{\pgfqpoint{1.939788in}{1.450171in}}%
\pgfpathlineto{\pgfqpoint{1.938242in}{1.447017in}}%
\pgfpathlineto{\pgfqpoint{1.936695in}{1.443184in}}%
\pgfpathlineto{\pgfqpoint{1.935149in}{1.440045in}}%
\pgfpathlineto{\pgfqpoint{1.933602in}{1.435973in}}%
\pgfpathlineto{\pgfqpoint{1.932056in}{1.432030in}}%
\pgfpathlineto{\pgfqpoint{1.930510in}{1.428230in}}%
\pgfpathlineto{\pgfqpoint{1.928963in}{1.424446in}}%
\pgfpathlineto{\pgfqpoint{1.927417in}{1.420706in}}%
\pgfpathlineto{\pgfqpoint{1.925870in}{1.417177in}}%
\pgfpathlineto{\pgfqpoint{1.924324in}{1.413840in}}%
\pgfpathlineto{\pgfqpoint{1.922777in}{1.410612in}}%
\pgfpathlineto{\pgfqpoint{1.921231in}{1.407395in}}%
\pgfpathlineto{\pgfqpoint{1.919685in}{1.404240in}}%
\pgfpathlineto{\pgfqpoint{1.918138in}{1.400988in}}%
\pgfpathlineto{\pgfqpoint{1.916592in}{1.397900in}}%
\pgfpathlineto{\pgfqpoint{1.915045in}{1.394460in}}%
\pgfpathlineto{\pgfqpoint{1.913499in}{1.391787in}}%
\pgfpathlineto{\pgfqpoint{1.911952in}{1.389196in}}%
\pgfpathlineto{\pgfqpoint{1.910406in}{1.387375in}}%
\pgfpathlineto{\pgfqpoint{1.908860in}{1.385551in}}%
\pgfpathlineto{\pgfqpoint{1.907313in}{1.384125in}}%
\pgfpathlineto{\pgfqpoint{1.905767in}{1.383137in}}%
\pgfpathlineto{\pgfqpoint{1.904220in}{1.382505in}}%
\pgfpathlineto{\pgfqpoint{1.902674in}{1.382101in}}%
\pgfpathlineto{\pgfqpoint{1.901128in}{1.382007in}}%
\pgfpathlineto{\pgfqpoint{1.899581in}{1.382010in}}%
\pgfpathlineto{\pgfqpoint{1.898035in}{1.382051in}}%
\pgfpathlineto{\pgfqpoint{1.896488in}{1.382199in}}%
\pgfpathlineto{\pgfqpoint{1.894942in}{1.382251in}}%
\pgfpathlineto{\pgfqpoint{1.893395in}{1.382250in}}%
\pgfpathlineto{\pgfqpoint{1.891849in}{1.382431in}}%
\pgfpathlineto{\pgfqpoint{1.890303in}{1.382570in}}%
\pgfpathlineto{\pgfqpoint{1.888756in}{1.382883in}}%
\pgfpathlineto{\pgfqpoint{1.887210in}{1.383367in}}%
\pgfpathlineto{\pgfqpoint{1.885663in}{1.383787in}}%
\pgfpathlineto{\pgfqpoint{1.884117in}{1.384437in}}%
\pgfpathlineto{\pgfqpoint{1.882570in}{1.384783in}}%
\pgfpathlineto{\pgfqpoint{1.881024in}{1.385037in}}%
\pgfpathlineto{\pgfqpoint{1.879478in}{1.385594in}}%
\pgfpathlineto{\pgfqpoint{1.877931in}{1.386074in}}%
\pgfpathlineto{\pgfqpoint{1.876385in}{1.386539in}}%
\pgfpathlineto{\pgfqpoint{1.874838in}{1.387053in}}%
\pgfpathlineto{\pgfqpoint{1.873292in}{1.387547in}}%
\pgfpathlineto{\pgfqpoint{1.871745in}{1.388132in}}%
\pgfpathlineto{\pgfqpoint{1.870199in}{1.388306in}}%
\pgfpathlineto{\pgfqpoint{1.868653in}{1.388596in}}%
\pgfpathlineto{\pgfqpoint{1.867106in}{1.388878in}}%
\pgfpathlineto{\pgfqpoint{1.865560in}{1.388935in}}%
\pgfpathlineto{\pgfqpoint{1.864013in}{1.389244in}}%
\pgfpathlineto{\pgfqpoint{1.862467in}{1.388536in}}%
\pgfpathlineto{\pgfqpoint{1.860921in}{1.387630in}}%
\pgfpathlineto{\pgfqpoint{1.859374in}{1.387006in}}%
\pgfpathlineto{\pgfqpoint{1.857828in}{1.386260in}}%
\pgfpathlineto{\pgfqpoint{1.856281in}{1.385698in}}%
\pgfpathlineto{\pgfqpoint{1.854735in}{1.385568in}}%
\pgfpathlineto{\pgfqpoint{1.853188in}{1.385064in}}%
\pgfpathlineto{\pgfqpoint{1.851642in}{1.384679in}}%
\pgfpathlineto{\pgfqpoint{1.850096in}{1.384313in}}%
\pgfpathlineto{\pgfqpoint{1.848549in}{1.383986in}}%
\pgfpathlineto{\pgfqpoint{1.847003in}{1.383725in}}%
\pgfpathlineto{\pgfqpoint{1.845456in}{1.383317in}}%
\pgfpathlineto{\pgfqpoint{1.843910in}{1.382840in}}%
\pgfpathlineto{\pgfqpoint{1.842363in}{1.382176in}}%
\pgfpathlineto{\pgfqpoint{1.840817in}{1.381105in}}%
\pgfpathlineto{\pgfqpoint{1.839271in}{1.380561in}}%
\pgfpathlineto{\pgfqpoint{1.837724in}{1.379837in}}%
\pgfpathlineto{\pgfqpoint{1.836178in}{1.379396in}}%
\pgfpathlineto{\pgfqpoint{1.834631in}{1.379002in}}%
\pgfpathlineto{\pgfqpoint{1.833085in}{1.378850in}}%
\pgfpathlineto{\pgfqpoint{1.831539in}{1.378711in}}%
\pgfpathlineto{\pgfqpoint{1.829992in}{1.378716in}}%
\pgfpathlineto{\pgfqpoint{1.828446in}{1.378517in}}%
\pgfpathlineto{\pgfqpoint{1.826899in}{1.378313in}}%
\pgfpathlineto{\pgfqpoint{1.825353in}{1.377907in}}%
\pgfpathlineto{\pgfqpoint{1.823806in}{1.377272in}}%
\pgfpathlineto{\pgfqpoint{1.822260in}{1.376265in}}%
\pgfpathlineto{\pgfqpoint{1.820714in}{1.375149in}}%
\pgfpathlineto{\pgfqpoint{1.819167in}{1.374395in}}%
\pgfpathlineto{\pgfqpoint{1.817621in}{1.373854in}}%
\pgfpathlineto{\pgfqpoint{1.816074in}{1.373596in}}%
\pgfpathlineto{\pgfqpoint{1.814528in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.812981in}{1.373365in}}%
\pgfpathlineto{\pgfqpoint{1.811435in}{1.373564in}}%
\pgfpathlineto{\pgfqpoint{1.809889in}{1.373855in}}%
\pgfpathlineto{\pgfqpoint{1.808342in}{1.373934in}}%
\pgfpathlineto{\pgfqpoint{1.806796in}{1.374200in}}%
\pgfpathlineto{\pgfqpoint{1.805249in}{1.374282in}}%
\pgfpathlineto{\pgfqpoint{1.803703in}{1.374129in}}%
\pgfpathlineto{\pgfqpoint{1.802157in}{1.374050in}}%
\pgfpathlineto{\pgfqpoint{1.800610in}{1.373988in}}%
\pgfpathlineto{\pgfqpoint{1.799064in}{1.374355in}}%
\pgfpathlineto{\pgfqpoint{1.797517in}{1.374852in}}%
\pgfpathlineto{\pgfqpoint{1.795971in}{1.376110in}}%
\pgfpathlineto{\pgfqpoint{1.794424in}{1.377014in}}%
\pgfpathlineto{\pgfqpoint{1.792878in}{1.378238in}}%
\pgfpathlineto{\pgfqpoint{1.791332in}{1.379836in}}%
\pgfpathlineto{\pgfqpoint{1.789785in}{1.381702in}}%
\pgfpathlineto{\pgfqpoint{1.788239in}{1.383626in}}%
\pgfpathlineto{\pgfqpoint{1.786692in}{1.385437in}}%
\pgfpathlineto{\pgfqpoint{1.785146in}{1.387293in}}%
\pgfpathlineto{\pgfqpoint{1.783599in}{1.389414in}}%
\pgfpathlineto{\pgfqpoint{1.782053in}{1.391461in}}%
\pgfpathlineto{\pgfqpoint{1.780507in}{1.393059in}}%
\pgfpathlineto{\pgfqpoint{1.778960in}{1.395169in}}%
\pgfpathlineto{\pgfqpoint{1.777414in}{1.397572in}}%
\pgfpathlineto{\pgfqpoint{1.775867in}{1.399956in}}%
\pgfpathlineto{\pgfqpoint{1.774321in}{1.402126in}}%
\pgfpathlineto{\pgfqpoint{1.772775in}{1.403997in}}%
\pgfpathlineto{\pgfqpoint{1.771228in}{1.405552in}}%
\pgfpathlineto{\pgfqpoint{1.769682in}{1.406978in}}%
\pgfpathlineto{\pgfqpoint{1.768135in}{1.408256in}}%
\pgfpathlineto{\pgfqpoint{1.766589in}{1.409270in}}%
\pgfpathlineto{\pgfqpoint{1.765042in}{1.410218in}}%
\pgfpathlineto{\pgfqpoint{1.763496in}{1.411351in}}%
\pgfpathlineto{\pgfqpoint{1.761950in}{1.412512in}}%
\pgfpathlineto{\pgfqpoint{1.760403in}{1.413622in}}%
\pgfpathlineto{\pgfqpoint{1.758857in}{1.414641in}}%
\pgfpathlineto{\pgfqpoint{1.757310in}{1.415384in}}%
\pgfpathlineto{\pgfqpoint{1.755764in}{1.416360in}}%
\pgfpathlineto{\pgfqpoint{1.754217in}{1.417033in}}%
\pgfpathlineto{\pgfqpoint{1.752671in}{1.417866in}}%
\pgfpathlineto{\pgfqpoint{1.751125in}{1.418442in}}%
\pgfpathlineto{\pgfqpoint{1.749578in}{1.419083in}}%
\pgfpathlineto{\pgfqpoint{1.748032in}{1.419726in}}%
\pgfpathlineto{\pgfqpoint{1.746485in}{1.420143in}}%
\pgfpathlineto{\pgfqpoint{1.744939in}{1.422916in}}%
\pgfpathlineto{\pgfqpoint{1.743393in}{1.425846in}}%
\pgfpathlineto{\pgfqpoint{1.741846in}{1.428979in}}%
\pgfpathlineto{\pgfqpoint{1.740300in}{1.431747in}}%
\pgfpathlineto{\pgfqpoint{1.738753in}{1.434001in}}%
\pgfpathlineto{\pgfqpoint{1.737207in}{1.436879in}}%
\pgfpathlineto{\pgfqpoint{1.735660in}{1.439942in}}%
\pgfpathlineto{\pgfqpoint{1.734114in}{1.442777in}}%
\pgfpathlineto{\pgfqpoint{1.732568in}{1.445585in}}%
\pgfpathlineto{\pgfqpoint{1.731021in}{1.448443in}}%
\pgfpathlineto{\pgfqpoint{1.729475in}{1.450947in}}%
\pgfpathlineto{\pgfqpoint{1.727928in}{1.453529in}}%
\pgfpathlineto{\pgfqpoint{1.726382in}{1.455910in}}%
\pgfpathlineto{\pgfqpoint{1.724835in}{1.458268in}}%
\pgfpathlineto{\pgfqpoint{1.723289in}{1.460676in}}%
\pgfpathlineto{\pgfqpoint{1.721743in}{1.463227in}}%
\pgfpathlineto{\pgfqpoint{1.720196in}{1.465854in}}%
\pgfpathlineto{\pgfqpoint{1.718650in}{1.468541in}}%
\pgfpathlineto{\pgfqpoint{1.717103in}{1.470712in}}%
\pgfpathlineto{\pgfqpoint{1.715557in}{1.473400in}}%
\pgfpathlineto{\pgfqpoint{1.714011in}{1.476481in}}%
\pgfpathlineto{\pgfqpoint{1.712464in}{1.479781in}}%
\pgfpathlineto{\pgfqpoint{1.710918in}{1.482474in}}%
\pgfpathlineto{\pgfqpoint{1.709371in}{1.484731in}}%
\pgfpathlineto{\pgfqpoint{1.707825in}{1.487339in}}%
\pgfpathlineto{\pgfqpoint{1.706278in}{1.489497in}}%
\pgfpathlineto{\pgfqpoint{1.704732in}{1.491714in}}%
\pgfpathlineto{\pgfqpoint{1.703186in}{1.493267in}}%
\pgfpathlineto{\pgfqpoint{1.701639in}{1.494290in}}%
\pgfpathlineto{\pgfqpoint{1.700093in}{1.495768in}}%
\pgfpathlineto{\pgfqpoint{1.698546in}{1.496821in}}%
\pgfpathlineto{\pgfqpoint{1.697000in}{1.497390in}}%
\pgfpathlineto{\pgfqpoint{1.695453in}{1.498293in}}%
\pgfpathlineto{\pgfqpoint{1.693907in}{1.499126in}}%
\pgfpathlineto{\pgfqpoint{1.692361in}{1.499570in}}%
\pgfpathlineto{\pgfqpoint{1.690814in}{1.500006in}}%
\pgfpathlineto{\pgfqpoint{1.689268in}{1.500573in}}%
\pgfpathlineto{\pgfqpoint{1.687721in}{1.500996in}}%
\pgfpathlineto{\pgfqpoint{1.686175in}{1.501772in}}%
\pgfpathlineto{\pgfqpoint{1.684628in}{1.502500in}}%
\pgfpathlineto{\pgfqpoint{1.683082in}{1.502975in}}%
\pgfpathlineto{\pgfqpoint{1.681536in}{1.503358in}}%
\pgfpathlineto{\pgfqpoint{1.679989in}{1.503415in}}%
\pgfpathlineto{\pgfqpoint{1.678443in}{1.503495in}}%
\pgfpathlineto{\pgfqpoint{1.676896in}{1.504871in}}%
\pgfpathlineto{\pgfqpoint{1.675350in}{1.506782in}}%
\pgfpathlineto{\pgfqpoint{1.673804in}{1.508370in}}%
\pgfpathlineto{\pgfqpoint{1.672257in}{1.509490in}}%
\pgfpathlineto{\pgfqpoint{1.670711in}{1.511906in}}%
\pgfpathlineto{\pgfqpoint{1.669164in}{1.514549in}}%
\pgfpathlineto{\pgfqpoint{1.667618in}{1.517820in}}%
\pgfpathlineto{\pgfqpoint{1.666071in}{1.520307in}}%
\pgfpathlineto{\pgfqpoint{1.664525in}{1.521654in}}%
\pgfpathlineto{\pgfqpoint{1.662979in}{1.522767in}}%
\pgfpathlineto{\pgfqpoint{1.661432in}{1.523684in}}%
\pgfpathlineto{\pgfqpoint{1.659886in}{1.524347in}}%
\pgfpathlineto{\pgfqpoint{1.658339in}{1.524376in}}%
\pgfpathlineto{\pgfqpoint{1.656793in}{1.524249in}}%
\pgfpathlineto{\pgfqpoint{1.655246in}{1.523867in}}%
\pgfpathlineto{\pgfqpoint{1.653700in}{1.523173in}}%
\pgfpathlineto{\pgfqpoint{1.652154in}{1.522213in}}%
\pgfpathlineto{\pgfqpoint{1.650607in}{1.521642in}}%
\pgfpathlineto{\pgfqpoint{1.649061in}{1.521255in}}%
\pgfpathlineto{\pgfqpoint{1.647514in}{1.520759in}}%
\pgfpathlineto{\pgfqpoint{1.645968in}{1.520436in}}%
\pgfpathlineto{\pgfqpoint{1.644422in}{1.520448in}}%
\pgfpathlineto{\pgfqpoint{1.642875in}{1.520301in}}%
\pgfpathlineto{\pgfqpoint{1.641329in}{1.520432in}}%
\pgfpathlineto{\pgfqpoint{1.639782in}{1.521085in}}%
\pgfpathlineto{\pgfqpoint{1.638236in}{1.521549in}}%
\pgfpathlineto{\pgfqpoint{1.636689in}{1.522406in}}%
\pgfpathlineto{\pgfqpoint{1.635143in}{1.523579in}}%
\pgfpathlineto{\pgfqpoint{1.633597in}{1.524406in}}%
\pgfpathlineto{\pgfqpoint{1.632050in}{1.525670in}}%
\pgfpathlineto{\pgfqpoint{1.630504in}{1.527364in}}%
\pgfpathlineto{\pgfqpoint{1.628957in}{1.528665in}}%
\pgfpathlineto{\pgfqpoint{1.627411in}{1.529935in}}%
\pgfpathlineto{\pgfqpoint{1.625864in}{1.531652in}}%
\pgfpathlineto{\pgfqpoint{1.624318in}{1.533236in}}%
\pgfpathlineto{\pgfqpoint{1.622772in}{1.535024in}}%
\pgfpathlineto{\pgfqpoint{1.621225in}{1.536544in}}%
\pgfpathlineto{\pgfqpoint{1.619679in}{1.537307in}}%
\pgfpathlineto{\pgfqpoint{1.618132in}{1.538381in}}%
\pgfpathlineto{\pgfqpoint{1.616586in}{1.540049in}}%
\pgfpathlineto{\pgfqpoint{1.615040in}{1.541511in}}%
\pgfpathlineto{\pgfqpoint{1.613493in}{1.542527in}}%
\pgfpathlineto{\pgfqpoint{1.611947in}{1.542996in}}%
\pgfpathlineto{\pgfqpoint{1.610400in}{1.543412in}}%
\pgfpathlineto{\pgfqpoint{1.608854in}{1.543851in}}%
\pgfpathlineto{\pgfqpoint{1.607307in}{1.544122in}}%
\pgfpathlineto{\pgfqpoint{1.605761in}{1.544285in}}%
\pgfpathlineto{\pgfqpoint{1.604215in}{1.544476in}}%
\pgfpathlineto{\pgfqpoint{1.602668in}{1.544250in}}%
\pgfpathlineto{\pgfqpoint{1.601122in}{1.543524in}}%
\pgfpathlineto{\pgfqpoint{1.599575in}{1.542027in}}%
\pgfpathlineto{\pgfqpoint{1.598029in}{1.540208in}}%
\pgfpathlineto{\pgfqpoint{1.596482in}{1.538742in}}%
\pgfpathlineto{\pgfqpoint{1.594936in}{1.537249in}}%
\pgfpathlineto{\pgfqpoint{1.593390in}{1.534931in}}%
\pgfpathlineto{\pgfqpoint{1.591843in}{1.533115in}}%
\pgfpathlineto{\pgfqpoint{1.590297in}{1.531144in}}%
\pgfpathlineto{\pgfqpoint{1.588750in}{1.528846in}}%
\pgfpathlineto{\pgfqpoint{1.587204in}{1.526724in}}%
\pgfpathlineto{\pgfqpoint{1.585658in}{1.524621in}}%
\pgfpathlineto{\pgfqpoint{1.584111in}{1.522278in}}%
\pgfpathlineto{\pgfqpoint{1.582565in}{1.519617in}}%
\pgfpathlineto{\pgfqpoint{1.581018in}{1.517447in}}%
\pgfpathlineto{\pgfqpoint{1.579472in}{1.515146in}}%
\pgfpathlineto{\pgfqpoint{1.577925in}{1.512567in}}%
\pgfpathlineto{\pgfqpoint{1.576379in}{1.510135in}}%
\pgfpathlineto{\pgfqpoint{1.574833in}{1.507535in}}%
\pgfpathlineto{\pgfqpoint{1.573286in}{1.505097in}}%
\pgfpathlineto{\pgfqpoint{1.571740in}{1.502172in}}%
\pgfpathlineto{\pgfqpoint{1.570193in}{1.499526in}}%
\pgfpathlineto{\pgfqpoint{1.568647in}{1.497167in}}%
\pgfpathlineto{\pgfqpoint{1.567100in}{1.494138in}}%
\pgfpathlineto{\pgfqpoint{1.565554in}{1.491180in}}%
\pgfpathlineto{\pgfqpoint{1.564008in}{1.488746in}}%
\pgfpathlineto{\pgfqpoint{1.562461in}{1.486118in}}%
\pgfpathlineto{\pgfqpoint{1.560915in}{1.483251in}}%
\pgfpathlineto{\pgfqpoint{1.559368in}{1.480772in}}%
\pgfpathlineto{\pgfqpoint{1.557822in}{1.478586in}}%
\pgfpathlineto{\pgfqpoint{1.556276in}{1.476212in}}%
\pgfpathlineto{\pgfqpoint{1.554729in}{1.474056in}}%
\pgfpathlineto{\pgfqpoint{1.553183in}{1.472122in}}%
\pgfpathlineto{\pgfqpoint{1.551636in}{1.470174in}}%
\pgfpathlineto{\pgfqpoint{1.550090in}{1.468028in}}%
\pgfpathlineto{\pgfqpoint{1.548543in}{1.466336in}}%
\pgfpathlineto{\pgfqpoint{1.546997in}{1.464644in}}%
\pgfpathlineto{\pgfqpoint{1.545451in}{1.462541in}}%
\pgfpathlineto{\pgfqpoint{1.543904in}{1.460782in}}%
\pgfpathlineto{\pgfqpoint{1.542358in}{1.458945in}}%
\pgfpathlineto{\pgfqpoint{1.540811in}{1.457304in}}%
\pgfpathlineto{\pgfqpoint{1.539265in}{1.455481in}}%
\pgfpathlineto{\pgfqpoint{1.537718in}{1.453337in}}%
\pgfpathlineto{\pgfqpoint{1.536172in}{1.451470in}}%
\pgfpathlineto{\pgfqpoint{1.534626in}{1.449518in}}%
\pgfpathlineto{\pgfqpoint{1.533079in}{1.447694in}}%
\pgfpathlineto{\pgfqpoint{1.531533in}{1.446034in}}%
\pgfpathlineto{\pgfqpoint{1.529986in}{1.444200in}}%
\pgfpathlineto{\pgfqpoint{1.528440in}{1.441744in}}%
\pgfpathlineto{\pgfqpoint{1.526894in}{1.439795in}}%
\pgfpathlineto{\pgfqpoint{1.525347in}{1.438148in}}%
\pgfpathlineto{\pgfqpoint{1.523801in}{1.436009in}}%
\pgfpathlineto{\pgfqpoint{1.522254in}{1.433503in}}%
\pgfpathlineto{\pgfqpoint{1.520708in}{1.431407in}}%
\pgfpathlineto{\pgfqpoint{1.519161in}{1.429567in}}%
\pgfpathlineto{\pgfqpoint{1.517615in}{1.427255in}}%
\pgfpathlineto{\pgfqpoint{1.516069in}{1.424654in}}%
\pgfpathlineto{\pgfqpoint{1.514522in}{1.422129in}}%
\pgfpathlineto{\pgfqpoint{1.512976in}{1.419897in}}%
\pgfpathlineto{\pgfqpoint{1.511429in}{1.417323in}}%
\pgfpathlineto{\pgfqpoint{1.509883in}{1.414652in}}%
\pgfpathlineto{\pgfqpoint{1.508336in}{1.411417in}}%
\pgfpathlineto{\pgfqpoint{1.506790in}{1.408656in}}%
\pgfpathlineto{\pgfqpoint{1.505244in}{1.406279in}}%
\pgfpathlineto{\pgfqpoint{1.503697in}{1.403142in}}%
\pgfpathlineto{\pgfqpoint{1.502151in}{1.399919in}}%
\pgfpathlineto{\pgfqpoint{1.500604in}{1.396358in}}%
\pgfpathlineto{\pgfqpoint{1.499058in}{1.393177in}}%
\pgfpathlineto{\pgfqpoint{1.497511in}{1.389862in}}%
\pgfpathlineto{\pgfqpoint{1.495965in}{1.386198in}}%
\pgfpathlineto{\pgfqpoint{1.494419in}{1.382394in}}%
\pgfpathlineto{\pgfqpoint{1.492872in}{1.379023in}}%
\pgfpathlineto{\pgfqpoint{1.491326in}{1.375910in}}%
\pgfpathlineto{\pgfqpoint{1.489779in}{1.372636in}}%
\pgfpathlineto{\pgfqpoint{1.488233in}{1.369151in}}%
\pgfpathlineto{\pgfqpoint{1.486687in}{1.366090in}}%
\pgfpathlineto{\pgfqpoint{1.485140in}{1.362471in}}%
\pgfpathlineto{\pgfqpoint{1.483594in}{1.359324in}}%
\pgfpathlineto{\pgfqpoint{1.482047in}{1.355938in}}%
\pgfpathlineto{\pgfqpoint{1.480501in}{1.353334in}}%
\pgfpathlineto{\pgfqpoint{1.478954in}{1.349194in}}%
\pgfpathlineto{\pgfqpoint{1.477408in}{1.346054in}}%
\pgfpathlineto{\pgfqpoint{1.475862in}{1.343561in}}%
\pgfpathlineto{\pgfqpoint{1.474315in}{1.339930in}}%
\pgfpathlineto{\pgfqpoint{1.472769in}{1.337553in}}%
\pgfpathlineto{\pgfqpoint{1.471222in}{1.334767in}}%
\pgfpathlineto{\pgfqpoint{1.469676in}{1.332872in}}%
\pgfpathlineto{\pgfqpoint{1.468129in}{1.330587in}}%
\pgfpathlineto{\pgfqpoint{1.466583in}{1.328423in}}%
\pgfpathlineto{\pgfqpoint{1.465037in}{1.327034in}}%
\pgfpathlineto{\pgfqpoint{1.463490in}{1.324563in}}%
\pgfpathlineto{\pgfqpoint{1.461944in}{1.322489in}}%
\pgfpathlineto{\pgfqpoint{1.460397in}{1.321633in}}%
\pgfpathlineto{\pgfqpoint{1.458851in}{1.320000in}}%
\pgfpathlineto{\pgfqpoint{1.457305in}{1.319102in}}%
\pgfpathlineto{\pgfqpoint{1.455758in}{1.318924in}}%
\pgfpathlineto{\pgfqpoint{1.454212in}{1.317715in}}%
\pgfpathlineto{\pgfqpoint{1.452665in}{1.317262in}}%
\pgfpathlineto{\pgfqpoint{1.451119in}{1.317221in}}%
\pgfpathlineto{\pgfqpoint{1.449572in}{1.316864in}}%
\pgfpathlineto{\pgfqpoint{1.448026in}{1.316471in}}%
\pgfpathlineto{\pgfqpoint{1.446480in}{1.315336in}}%
\pgfpathlineto{\pgfqpoint{1.444933in}{1.315506in}}%
\pgfpathlineto{\pgfqpoint{1.443387in}{1.314540in}}%
\pgfpathlineto{\pgfqpoint{1.441840in}{1.313810in}}%
\pgfpathlineto{\pgfqpoint{1.440294in}{1.313779in}}%
\pgfpathlineto{\pgfqpoint{1.438747in}{1.313546in}}%
\pgfpathlineto{\pgfqpoint{1.437201in}{1.313207in}}%
\pgfpathlineto{\pgfqpoint{1.435655in}{1.313123in}}%
\pgfpathlineto{\pgfqpoint{1.434108in}{1.313133in}}%
\pgfpathlineto{\pgfqpoint{1.432562in}{1.313270in}}%
\pgfpathlineto{\pgfqpoint{1.431015in}{1.313452in}}%
\pgfpathlineto{\pgfqpoint{1.429469in}{1.314478in}}%
\pgfpathlineto{\pgfqpoint{1.427923in}{1.314209in}}%
\pgfpathlineto{\pgfqpoint{1.426376in}{1.314583in}}%
\pgfpathlineto{\pgfqpoint{1.424830in}{1.314914in}}%
\pgfpathlineto{\pgfqpoint{1.423283in}{1.315390in}}%
\pgfpathlineto{\pgfqpoint{1.421737in}{1.315975in}}%
\pgfpathlineto{\pgfqpoint{1.420190in}{1.316745in}}%
\pgfpathlineto{\pgfqpoint{1.418644in}{1.317543in}}%
\pgfpathlineto{\pgfqpoint{1.417098in}{1.318035in}}%
\pgfpathlineto{\pgfqpoint{1.415551in}{1.318415in}}%
\pgfpathlineto{\pgfqpoint{1.414005in}{1.318543in}}%
\pgfpathlineto{\pgfqpoint{1.412458in}{1.318087in}}%
\pgfpathlineto{\pgfqpoint{1.410912in}{1.317528in}}%
\pgfpathlineto{\pgfqpoint{1.409365in}{1.316826in}}%
\pgfpathlineto{\pgfqpoint{1.407819in}{1.315920in}}%
\pgfpathlineto{\pgfqpoint{1.406273in}{1.314777in}}%
\pgfpathlineto{\pgfqpoint{1.404726in}{1.314812in}}%
\pgfpathlineto{\pgfqpoint{1.403180in}{1.315519in}}%
\pgfpathlineto{\pgfqpoint{1.401633in}{1.316221in}}%
\pgfpathlineto{\pgfqpoint{1.400087in}{1.316886in}}%
\pgfpathlineto{\pgfqpoint{1.398541in}{1.317642in}}%
\pgfpathlineto{\pgfqpoint{1.396994in}{1.318297in}}%
\pgfpathlineto{\pgfqpoint{1.395448in}{1.318974in}}%
\pgfpathlineto{\pgfqpoint{1.393901in}{1.319636in}}%
\pgfpathlineto{\pgfqpoint{1.392355in}{1.320333in}}%
\pgfpathlineto{\pgfqpoint{1.390808in}{1.320425in}}%
\pgfpathlineto{\pgfqpoint{1.389262in}{1.320952in}}%
\pgfpathlineto{\pgfqpoint{1.387716in}{1.321355in}}%
\pgfpathlineto{\pgfqpoint{1.386169in}{1.321886in}}%
\pgfpathlineto{\pgfqpoint{1.384623in}{1.322746in}}%
\pgfpathlineto{\pgfqpoint{1.383076in}{1.323540in}}%
\pgfpathlineto{\pgfqpoint{1.381530in}{1.324451in}}%
\pgfpathlineto{\pgfqpoint{1.379983in}{1.325331in}}%
\pgfpathlineto{\pgfqpoint{1.378437in}{1.325953in}}%
\pgfpathlineto{\pgfqpoint{1.376891in}{1.326410in}}%
\pgfpathlineto{\pgfqpoint{1.375344in}{1.327008in}}%
\pgfpathlineto{\pgfqpoint{1.373798in}{1.327467in}}%
\pgfpathlineto{\pgfqpoint{1.372251in}{1.328695in}}%
\pgfpathlineto{\pgfqpoint{1.370705in}{1.330540in}}%
\pgfpathlineto{\pgfqpoint{1.369159in}{1.332286in}}%
\pgfpathlineto{\pgfqpoint{1.367612in}{1.333984in}}%
\pgfpathlineto{\pgfqpoint{1.366066in}{1.336086in}}%
\pgfpathlineto{\pgfqpoint{1.364519in}{1.338649in}}%
\pgfpathlineto{\pgfqpoint{1.362973in}{1.341036in}}%
\pgfpathlineto{\pgfqpoint{1.361426in}{1.343507in}}%
\pgfpathlineto{\pgfqpoint{1.359880in}{1.346123in}}%
\pgfpathlineto{\pgfqpoint{1.358334in}{1.349103in}}%
\pgfpathlineto{\pgfqpoint{1.356787in}{1.352042in}}%
\pgfpathlineto{\pgfqpoint{1.355241in}{1.354892in}}%
\pgfpathlineto{\pgfqpoint{1.353694in}{1.358025in}}%
\pgfpathlineto{\pgfqpoint{1.352148in}{1.361341in}}%
\pgfpathlineto{\pgfqpoint{1.350601in}{1.364116in}}%
\pgfpathlineto{\pgfqpoint{1.349055in}{1.367322in}}%
\pgfpathlineto{\pgfqpoint{1.347509in}{1.370321in}}%
\pgfpathlineto{\pgfqpoint{1.345962in}{1.372619in}}%
\pgfpathlineto{\pgfqpoint{1.344416in}{1.375911in}}%
\pgfpathlineto{\pgfqpoint{1.342869in}{1.378815in}}%
\pgfpathlineto{\pgfqpoint{1.341323in}{1.382100in}}%
\pgfpathlineto{\pgfqpoint{1.339776in}{1.384727in}}%
\pgfpathlineto{\pgfqpoint{1.338230in}{1.387847in}}%
\pgfpathlineto{\pgfqpoint{1.336684in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{1.335137in}{1.396845in}}%
\pgfpathlineto{\pgfqpoint{1.333591in}{1.401987in}}%
\pgfpathlineto{\pgfqpoint{1.332044in}{1.407106in}}%
\pgfpathlineto{\pgfqpoint{1.330498in}{1.412275in}}%
\pgfpathlineto{\pgfqpoint{1.328952in}{1.418044in}}%
\pgfpathlineto{\pgfqpoint{1.327405in}{1.423961in}}%
\pgfpathlineto{\pgfqpoint{1.325859in}{1.430307in}}%
\pgfpathlineto{\pgfqpoint{1.324312in}{1.436572in}}%
\pgfpathlineto{\pgfqpoint{1.322766in}{1.442594in}}%
\pgfpathlineto{\pgfqpoint{1.321219in}{1.448531in}}%
\pgfpathlineto{\pgfqpoint{1.319673in}{1.454479in}}%
\pgfpathlineto{\pgfqpoint{1.318127in}{1.460201in}}%
\pgfpathlineto{\pgfqpoint{1.316580in}{1.465882in}}%
\pgfpathlineto{\pgfqpoint{1.315034in}{1.471383in}}%
\pgfpathlineto{\pgfqpoint{1.313487in}{1.476678in}}%
\pgfpathlineto{\pgfqpoint{1.311941in}{1.481919in}}%
\pgfpathlineto{\pgfqpoint{1.310394in}{1.487945in}}%
\pgfpathlineto{\pgfqpoint{1.308848in}{1.492687in}}%
\pgfpathlineto{\pgfqpoint{1.307302in}{1.496216in}}%
\pgfpathlineto{\pgfqpoint{1.305755in}{1.499305in}}%
\pgfpathlineto{\pgfqpoint{1.304209in}{1.503647in}}%
\pgfpathlineto{\pgfqpoint{1.302662in}{1.507619in}}%
\pgfpathlineto{\pgfqpoint{1.301116in}{1.510852in}}%
\pgfpathlineto{\pgfqpoint{1.299570in}{1.514619in}}%
\pgfpathlineto{\pgfqpoint{1.298023in}{1.519023in}}%
\pgfpathlineto{\pgfqpoint{1.296477in}{1.522443in}}%
\pgfpathlineto{\pgfqpoint{1.294930in}{1.525451in}}%
\pgfpathlineto{\pgfqpoint{1.293384in}{1.528630in}}%
\pgfpathlineto{\pgfqpoint{1.291837in}{1.532219in}}%
\pgfpathlineto{\pgfqpoint{1.290291in}{1.535297in}}%
\pgfpathlineto{\pgfqpoint{1.288745in}{1.538316in}}%
\pgfpathlineto{\pgfqpoint{1.287198in}{1.541310in}}%
\pgfpathlineto{\pgfqpoint{1.285652in}{1.543895in}}%
\pgfpathlineto{\pgfqpoint{1.284105in}{1.546220in}}%
\pgfpathlineto{\pgfqpoint{1.282559in}{1.548241in}}%
\pgfpathlineto{\pgfqpoint{1.281012in}{1.549195in}}%
\pgfpathlineto{\pgfqpoint{1.279466in}{1.549144in}}%
\pgfpathlineto{\pgfqpoint{1.277920in}{1.548311in}}%
\pgfpathlineto{\pgfqpoint{1.276373in}{1.546836in}}%
\pgfpathlineto{\pgfqpoint{1.274827in}{1.544994in}}%
\pgfpathlineto{\pgfqpoint{1.273280in}{1.543158in}}%
\pgfpathlineto{\pgfqpoint{1.271734in}{1.541212in}}%
\pgfpathlineto{\pgfqpoint{1.270188in}{1.539154in}}%
\pgfpathlineto{\pgfqpoint{1.268641in}{1.537163in}}%
\pgfpathlineto{\pgfqpoint{1.267095in}{1.535075in}}%
\pgfpathlineto{\pgfqpoint{1.265548in}{1.533027in}}%
\pgfpathlineto{\pgfqpoint{1.264002in}{1.530876in}}%
\pgfpathlineto{\pgfqpoint{1.262455in}{1.528761in}}%
\pgfpathlineto{\pgfqpoint{1.260909in}{1.527078in}}%
\pgfpathlineto{\pgfqpoint{1.259363in}{1.525387in}}%
\pgfpathlineto{\pgfqpoint{1.257816in}{1.523836in}}%
\pgfpathlineto{\pgfqpoint{1.256270in}{1.522494in}}%
\pgfpathlineto{\pgfqpoint{1.254723in}{1.521356in}}%
\pgfpathlineto{\pgfqpoint{1.253177in}{1.520264in}}%
\pgfpathlineto{\pgfqpoint{1.251630in}{1.519279in}}%
\pgfpathlineto{\pgfqpoint{1.250084in}{1.518417in}}%
\pgfpathlineto{\pgfqpoint{1.248538in}{1.517637in}}%
\pgfpathlineto{\pgfqpoint{1.246991in}{1.516899in}}%
\pgfpathlineto{\pgfqpoint{1.245445in}{1.516139in}}%
\pgfpathlineto{\pgfqpoint{1.243898in}{1.515499in}}%
\pgfpathlineto{\pgfqpoint{1.242352in}{1.515016in}}%
\pgfpathlineto{\pgfqpoint{1.240806in}{1.514694in}}%
\pgfpathlineto{\pgfqpoint{1.239259in}{1.514179in}}%
\pgfpathlineto{\pgfqpoint{1.237713in}{1.513977in}}%
\pgfpathlineto{\pgfqpoint{1.236166in}{1.513896in}}%
\pgfpathlineto{\pgfqpoint{1.234620in}{1.513491in}}%
\pgfpathlineto{\pgfqpoint{1.233073in}{1.513240in}}%
\pgfpathlineto{\pgfqpoint{1.231527in}{1.513153in}}%
\pgfpathlineto{\pgfqpoint{1.229981in}{1.512900in}}%
\pgfpathlineto{\pgfqpoint{1.228434in}{1.512892in}}%
\pgfpathlineto{\pgfqpoint{1.226888in}{1.512936in}}%
\pgfpathlineto{\pgfqpoint{1.225341in}{1.513094in}}%
\pgfpathlineto{\pgfqpoint{1.223795in}{1.513355in}}%
\pgfpathlineto{\pgfqpoint{1.222248in}{1.513523in}}%
\pgfpathlineto{\pgfqpoint{1.220702in}{1.513480in}}%
\pgfpathlineto{\pgfqpoint{1.219156in}{1.513651in}}%
\pgfpathlineto{\pgfqpoint{1.217609in}{1.513922in}}%
\pgfpathlineto{\pgfqpoint{1.216063in}{1.513569in}}%
\pgfpathlineto{\pgfqpoint{1.214516in}{1.512981in}}%
\pgfpathlineto{\pgfqpoint{1.212970in}{1.512124in}}%
\pgfpathlineto{\pgfqpoint{1.211424in}{1.510997in}}%
\pgfpathlineto{\pgfqpoint{1.209877in}{1.509976in}}%
\pgfpathlineto{\pgfqpoint{1.208331in}{1.508605in}}%
\pgfpathlineto{\pgfqpoint{1.206784in}{1.507351in}}%
\pgfpathlineto{\pgfqpoint{1.205238in}{1.506380in}}%
\pgfpathlineto{\pgfqpoint{1.203691in}{1.505365in}}%
\pgfpathlineto{\pgfqpoint{1.202145in}{1.504523in}}%
\pgfpathlineto{\pgfqpoint{1.200599in}{1.503606in}}%
\pgfpathlineto{\pgfqpoint{1.199052in}{1.502874in}}%
\pgfpathlineto{\pgfqpoint{1.197506in}{1.502455in}}%
\pgfpathlineto{\pgfqpoint{1.195959in}{1.501888in}}%
\pgfpathlineto{\pgfqpoint{1.194413in}{1.501115in}}%
\pgfpathlineto{\pgfqpoint{1.192866in}{1.500172in}}%
\pgfpathlineto{\pgfqpoint{1.191320in}{1.499121in}}%
\pgfpathlineto{\pgfqpoint{1.189774in}{1.497982in}}%
\pgfpathlineto{\pgfqpoint{1.188227in}{1.496269in}}%
\pgfpathlineto{\pgfqpoint{1.186681in}{1.494943in}}%
\pgfpathlineto{\pgfqpoint{1.185134in}{1.492954in}}%
\pgfpathlineto{\pgfqpoint{1.183588in}{1.490958in}}%
\pgfpathlineto{\pgfqpoint{1.182042in}{1.488897in}}%
\pgfpathlineto{\pgfqpoint{1.180495in}{1.486105in}}%
\pgfpathlineto{\pgfqpoint{1.178949in}{1.483486in}}%
\pgfpathlineto{\pgfqpoint{1.177402in}{1.480662in}}%
\pgfpathlineto{\pgfqpoint{1.175856in}{1.477569in}}%
\pgfpathlineto{\pgfqpoint{1.174309in}{1.474467in}}%
\pgfpathlineto{\pgfqpoint{1.172763in}{1.471012in}}%
\pgfpathlineto{\pgfqpoint{1.171217in}{1.467596in}}%
\pgfpathlineto{\pgfqpoint{1.169670in}{1.464171in}}%
\pgfpathlineto{\pgfqpoint{1.168124in}{1.459507in}}%
\pgfpathlineto{\pgfqpoint{1.166577in}{1.457081in}}%
\pgfpathlineto{\pgfqpoint{1.165031in}{1.453661in}}%
\pgfpathlineto{\pgfqpoint{1.163484in}{1.450296in}}%
\pgfpathlineto{\pgfqpoint{1.161938in}{1.447185in}}%
\pgfpathlineto{\pgfqpoint{1.160392in}{1.444287in}}%
\pgfpathlineto{\pgfqpoint{1.158845in}{1.442195in}}%
\pgfpathlineto{\pgfqpoint{1.157299in}{1.439422in}}%
\pgfpathlineto{\pgfqpoint{1.155752in}{1.436750in}}%
\pgfpathlineto{\pgfqpoint{1.154206in}{1.433580in}}%
\pgfpathlineto{\pgfqpoint{1.152659in}{1.431539in}}%
\pgfpathlineto{\pgfqpoint{1.151113in}{1.429266in}}%
\pgfpathlineto{\pgfqpoint{1.149567in}{1.427350in}}%
\pgfpathlineto{\pgfqpoint{1.148020in}{1.425789in}}%
\pgfpathlineto{\pgfqpoint{1.146474in}{1.424361in}}%
\pgfpathlineto{\pgfqpoint{1.144927in}{1.423020in}}%
\pgfpathlineto{\pgfqpoint{1.143381in}{1.422074in}}%
\pgfpathlineto{\pgfqpoint{1.141835in}{1.421212in}}%
\pgfpathlineto{\pgfqpoint{1.140288in}{1.420868in}}%
\pgfpathlineto{\pgfqpoint{1.138742in}{1.420868in}}%
\pgfpathlineto{\pgfqpoint{1.137195in}{1.420906in}}%
\pgfpathlineto{\pgfqpoint{1.135649in}{1.421059in}}%
\pgfpathlineto{\pgfqpoint{1.134102in}{1.421389in}}%
\pgfpathlineto{\pgfqpoint{1.132556in}{1.421702in}}%
\pgfpathlineto{\pgfqpoint{1.131010in}{1.422169in}}%
\pgfpathlineto{\pgfqpoint{1.129463in}{1.422438in}}%
\pgfpathlineto{\pgfqpoint{1.127917in}{1.422254in}}%
\pgfpathlineto{\pgfqpoint{1.126370in}{1.421827in}}%
\pgfpathlineto{\pgfqpoint{1.124824in}{1.421038in}}%
\pgfpathlineto{\pgfqpoint{1.123277in}{1.419795in}}%
\pgfpathlineto{\pgfqpoint{1.121731in}{1.418803in}}%
\pgfpathlineto{\pgfqpoint{1.120185in}{1.417994in}}%
\pgfpathlineto{\pgfqpoint{1.118638in}{1.417057in}}%
\pgfpathlineto{\pgfqpoint{1.117092in}{1.415894in}}%
\pgfpathlineto{\pgfqpoint{1.115545in}{1.414574in}}%
\pgfpathlineto{\pgfqpoint{1.113999in}{1.413260in}}%
\pgfpathlineto{\pgfqpoint{1.112453in}{1.411725in}}%
\pgfpathlineto{\pgfqpoint{1.110906in}{1.410004in}}%
\pgfpathlineto{\pgfqpoint{1.109360in}{1.408201in}}%
\pgfpathlineto{\pgfqpoint{1.107813in}{1.406072in}}%
\pgfpathlineto{\pgfqpoint{1.106267in}{1.403923in}}%
\pgfpathlineto{\pgfqpoint{1.104720in}{1.401296in}}%
\pgfpathlineto{\pgfqpoint{1.103174in}{1.399150in}}%
\pgfpathlineto{\pgfqpoint{1.101628in}{1.396382in}}%
\pgfpathlineto{\pgfqpoint{1.100081in}{1.393283in}}%
\pgfpathlineto{\pgfqpoint{1.098535in}{1.390480in}}%
\pgfpathlineto{\pgfqpoint{1.096988in}{1.387374in}}%
\pgfpathlineto{\pgfqpoint{1.095442in}{1.384232in}}%
\pgfpathlineto{\pgfqpoint{1.093895in}{1.381109in}}%
\pgfpathlineto{\pgfqpoint{1.092349in}{1.378034in}}%
\pgfpathlineto{\pgfqpoint{1.090803in}{1.374926in}}%
\pgfpathlineto{\pgfqpoint{1.089256in}{1.371237in}}%
\pgfpathlineto{\pgfqpoint{1.087710in}{1.368012in}}%
\pgfpathlineto{\pgfqpoint{1.086163in}{1.364538in}}%
\pgfpathlineto{\pgfqpoint{1.084617in}{1.361294in}}%
\pgfpathlineto{\pgfqpoint{1.083071in}{1.358539in}}%
\pgfpathlineto{\pgfqpoint{1.081524in}{1.355453in}}%
\pgfpathlineto{\pgfqpoint{1.079978in}{1.352638in}}%
\pgfpathlineto{\pgfqpoint{1.078431in}{1.349297in}}%
\pgfpathlineto{\pgfqpoint{1.076885in}{1.346694in}}%
\pgfpathlineto{\pgfqpoint{1.075338in}{1.344100in}}%
\pgfpathlineto{\pgfqpoint{1.073792in}{1.341321in}}%
\pgfpathlineto{\pgfqpoint{1.072246in}{1.339270in}}%
\pgfpathlineto{\pgfqpoint{1.070699in}{1.337320in}}%
\pgfpathlineto{\pgfqpoint{1.069153in}{1.335721in}}%
\pgfpathlineto{\pgfqpoint{1.067606in}{1.334171in}}%
\pgfpathlineto{\pgfqpoint{1.066060in}{1.332875in}}%
\pgfpathlineto{\pgfqpoint{1.064513in}{1.331835in}}%
\pgfpathlineto{\pgfqpoint{1.062967in}{1.330624in}}%
\pgfpathlineto{\pgfqpoint{1.061421in}{1.329999in}}%
\pgfpathlineto{\pgfqpoint{1.059874in}{1.329518in}}%
\pgfpathlineto{\pgfqpoint{1.058328in}{1.329127in}}%
\pgfpathlineto{\pgfqpoint{1.056781in}{1.329172in}}%
\pgfpathlineto{\pgfqpoint{1.055235in}{1.329419in}}%
\pgfpathlineto{\pgfqpoint{1.053689in}{1.329908in}}%
\pgfpathlineto{\pgfqpoint{1.052142in}{1.330281in}}%
\pgfpathlineto{\pgfqpoint{1.050596in}{1.331221in}}%
\pgfpathlineto{\pgfqpoint{1.049049in}{1.331837in}}%
\pgfpathlineto{\pgfqpoint{1.047503in}{1.332430in}}%
\pgfpathlineto{\pgfqpoint{1.045956in}{1.333448in}}%
\pgfpathlineto{\pgfqpoint{1.044410in}{1.334382in}}%
\pgfpathlineto{\pgfqpoint{1.042864in}{1.335362in}}%
\pgfpathlineto{\pgfqpoint{1.041317in}{1.336470in}}%
\pgfpathlineto{\pgfqpoint{1.039771in}{1.337467in}}%
\pgfpathlineto{\pgfqpoint{1.038224in}{1.339082in}}%
\pgfpathlineto{\pgfqpoint{1.036678in}{1.340187in}}%
\pgfpathlineto{\pgfqpoint{1.035131in}{1.341238in}}%
\pgfpathlineto{\pgfqpoint{1.033585in}{1.342537in}}%
\pgfpathlineto{\pgfqpoint{1.032039in}{1.343520in}}%
\pgfpathlineto{\pgfqpoint{1.030492in}{1.344291in}}%
\pgfpathlineto{\pgfqpoint{1.028946in}{1.344839in}}%
\pgfpathlineto{\pgfqpoint{1.027399in}{1.344803in}}%
\pgfpathlineto{\pgfqpoint{1.025853in}{1.345686in}}%
\pgfpathlineto{\pgfqpoint{1.024307in}{1.346314in}}%
\pgfpathlineto{\pgfqpoint{1.022760in}{1.346791in}}%
\pgfpathlineto{\pgfqpoint{1.021214in}{1.348694in}}%
\pgfpathlineto{\pgfqpoint{1.019667in}{1.348717in}}%
\pgfpathlineto{\pgfqpoint{1.018121in}{1.349150in}}%
\pgfpathlineto{\pgfqpoint{1.016574in}{1.349799in}}%
\pgfpathlineto{\pgfqpoint{1.015028in}{1.350274in}}%
\pgfpathlineto{\pgfqpoint{1.013482in}{1.349967in}}%
\pgfpathlineto{\pgfqpoint{1.011935in}{1.351229in}}%
\pgfpathlineto{\pgfqpoint{1.010389in}{1.352618in}}%
\pgfpathlineto{\pgfqpoint{1.008842in}{1.353467in}}%
\pgfpathlineto{\pgfqpoint{1.007296in}{1.355574in}}%
\pgfpathlineto{\pgfqpoint{1.005749in}{1.356995in}}%
\pgfpathlineto{\pgfqpoint{1.004203in}{1.357822in}}%
\pgfpathlineto{\pgfqpoint{1.002657in}{1.359142in}}%
\pgfpathlineto{\pgfqpoint{1.001110in}{1.360374in}}%
\pgfpathlineto{\pgfqpoint{0.999564in}{1.361429in}}%
\pgfpathlineto{\pgfqpoint{0.998017in}{1.362381in}}%
\pgfpathlineto{\pgfqpoint{0.996471in}{1.363374in}}%
\pgfpathlineto{\pgfqpoint{0.994925in}{1.364540in}}%
\pgfpathlineto{\pgfqpoint{0.993378in}{1.365194in}}%
\pgfpathlineto{\pgfqpoint{0.991832in}{1.365820in}}%
\pgfpathlineto{\pgfqpoint{0.990285in}{1.366238in}}%
\pgfpathlineto{\pgfqpoint{0.988739in}{1.366481in}}%
\pgfpathlineto{\pgfqpoint{0.987192in}{1.366509in}}%
\pgfpathlineto{\pgfqpoint{0.985646in}{1.366648in}}%
\pgfpathlineto{\pgfqpoint{0.984100in}{1.366397in}}%
\pgfpathlineto{\pgfqpoint{0.982553in}{1.366825in}}%
\pgfpathlineto{\pgfqpoint{0.981007in}{1.366831in}}%
\pgfpathlineto{\pgfqpoint{0.979460in}{1.366625in}}%
\pgfpathlineto{\pgfqpoint{0.977914in}{1.366923in}}%
\pgfpathlineto{\pgfqpoint{0.976367in}{1.367128in}}%
\pgfpathlineto{\pgfqpoint{0.974821in}{1.368711in}}%
\pgfpathlineto{\pgfqpoint{0.973275in}{1.370848in}}%
\pgfpathlineto{\pgfqpoint{0.971728in}{1.373150in}}%
\pgfpathlineto{\pgfqpoint{0.970182in}{1.375425in}}%
\pgfpathlineto{\pgfqpoint{0.968635in}{1.377464in}}%
\pgfpathlineto{\pgfqpoint{0.967089in}{1.379456in}}%
\pgfpathlineto{\pgfqpoint{0.965542in}{1.381245in}}%
\pgfpathlineto{\pgfqpoint{0.963996in}{1.381315in}}%
\pgfpathlineto{\pgfqpoint{0.962450in}{1.379968in}}%
\pgfpathlineto{\pgfqpoint{0.960903in}{1.378078in}}%
\pgfpathlineto{\pgfqpoint{0.959357in}{1.376840in}}%
\pgfpathlineto{\pgfqpoint{0.957810in}{1.375901in}}%
\pgfpathlineto{\pgfqpoint{0.956264in}{1.374875in}}%
\pgfpathlineto{\pgfqpoint{0.954718in}{1.373637in}}%
\pgfpathlineto{\pgfqpoint{0.953171in}{1.372432in}}%
\pgfpathlineto{\pgfqpoint{0.951625in}{1.371354in}}%
\pgfpathlineto{\pgfqpoint{0.950078in}{1.370354in}}%
\pgfpathlineto{\pgfqpoint{0.948532in}{1.369477in}}%
\pgfpathlineto{\pgfqpoint{0.946985in}{1.368414in}}%
\pgfpathlineto{\pgfqpoint{0.945439in}{1.367254in}}%
\pgfpathlineto{\pgfqpoint{0.943893in}{1.366037in}}%
\pgfpathlineto{\pgfqpoint{0.942346in}{1.364359in}}%
\pgfpathlineto{\pgfqpoint{0.940800in}{1.363043in}}%
\pgfpathlineto{\pgfqpoint{0.939253in}{1.361726in}}%
\pgfpathlineto{\pgfqpoint{0.937707in}{1.360239in}}%
\pgfpathlineto{\pgfqpoint{0.936160in}{1.358698in}}%
\pgfpathlineto{\pgfqpoint{0.934614in}{1.357543in}}%
\pgfpathlineto{\pgfqpoint{0.933068in}{1.356539in}}%
\pgfpathlineto{\pgfqpoint{0.931521in}{1.355505in}}%
\pgfpathlineto{\pgfqpoint{0.929975in}{1.354315in}}%
\pgfpathlineto{\pgfqpoint{0.928428in}{1.353301in}}%
\pgfpathlineto{\pgfqpoint{0.926882in}{1.352432in}}%
\pgfpathlineto{\pgfqpoint{0.925336in}{1.351540in}}%
\pgfpathlineto{\pgfqpoint{0.923789in}{1.350645in}}%
\pgfpathlineto{\pgfqpoint{0.922243in}{1.349850in}}%
\pgfpathlineto{\pgfqpoint{0.920696in}{1.349604in}}%
\pgfpathlineto{\pgfqpoint{0.919150in}{1.349579in}}%
\pgfpathlineto{\pgfqpoint{0.917603in}{1.349415in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{1.349495in}}%
\pgfpathlineto{\pgfqpoint{0.914511in}{1.349944in}}%
\pgfpathlineto{\pgfqpoint{0.912964in}{1.350812in}}%
\pgfpathlineto{\pgfqpoint{0.911418in}{1.351978in}}%
\pgfpathlineto{\pgfqpoint{0.909871in}{1.352942in}}%
\pgfpathlineto{\pgfqpoint{0.908325in}{1.355005in}}%
\pgfpathlineto{\pgfqpoint{0.906778in}{1.356720in}}%
\pgfpathlineto{\pgfqpoint{0.905232in}{1.357098in}}%
\pgfpathlineto{\pgfqpoint{0.903686in}{1.357251in}}%
\pgfpathlineto{\pgfqpoint{0.902139in}{1.358426in}}%
\pgfpathlineto{\pgfqpoint{0.900593in}{1.359559in}}%
\pgfpathlineto{\pgfqpoint{0.899046in}{1.360207in}}%
\pgfpathlineto{\pgfqpoint{0.897500in}{1.360885in}}%
\pgfpathlineto{\pgfqpoint{0.895954in}{1.361500in}}%
\pgfpathlineto{\pgfqpoint{0.894407in}{1.362202in}}%
\pgfpathlineto{\pgfqpoint{0.892861in}{1.363108in}}%
\pgfpathlineto{\pgfqpoint{0.891314in}{1.364060in}}%
\pgfpathlineto{\pgfqpoint{0.889768in}{1.365357in}}%
\pgfpathlineto{\pgfqpoint{0.888221in}{1.367263in}}%
\pgfpathlineto{\pgfqpoint{0.886675in}{1.369362in}}%
\pgfpathlineto{\pgfqpoint{0.885129in}{1.371156in}}%
\pgfpathlineto{\pgfqpoint{0.883582in}{1.372799in}}%
\pgfpathlineto{\pgfqpoint{0.882036in}{1.374564in}}%
\pgfpathlineto{\pgfqpoint{0.880489in}{1.376303in}}%
\pgfpathlineto{\pgfqpoint{0.878943in}{1.378115in}}%
\pgfpathlineto{\pgfqpoint{0.877396in}{1.379923in}}%
\pgfpathlineto{\pgfqpoint{0.875850in}{1.381796in}}%
\pgfpathlineto{\pgfqpoint{0.874304in}{1.384813in}}%
\pgfpathlineto{\pgfqpoint{0.872757in}{1.387955in}}%
\pgfpathlineto{\pgfqpoint{0.871211in}{1.391413in}}%
\pgfpathlineto{\pgfqpoint{0.869664in}{1.394869in}}%
\pgfpathlineto{\pgfqpoint{0.868118in}{1.397828in}}%
\pgfpathlineto{\pgfqpoint{0.866572in}{1.401320in}}%
\pgfpathlineto{\pgfqpoint{0.865025in}{1.404897in}}%
\pgfpathlineto{\pgfqpoint{0.863479in}{1.407872in}}%
\pgfpathlineto{\pgfqpoint{0.861932in}{1.410984in}}%
\pgfpathlineto{\pgfqpoint{0.860386in}{1.414717in}}%
\pgfpathlineto{\pgfqpoint{0.858839in}{1.418819in}}%
\pgfpathlineto{\pgfqpoint{0.857293in}{1.423052in}}%
\pgfpathlineto{\pgfqpoint{0.855747in}{1.426649in}}%
\pgfpathlineto{\pgfqpoint{0.854200in}{1.429954in}}%
\pgfpathlineto{\pgfqpoint{0.852654in}{1.433781in}}%
\pgfpathlineto{\pgfqpoint{0.851107in}{1.437159in}}%
\pgfpathlineto{\pgfqpoint{0.849561in}{1.439951in}}%
\pgfpathlineto{\pgfqpoint{0.848014in}{1.443076in}}%
\pgfpathlineto{\pgfqpoint{0.846468in}{1.446223in}}%
\pgfpathlineto{\pgfqpoint{0.844922in}{1.449301in}}%
\pgfpathlineto{\pgfqpoint{0.843375in}{1.452424in}}%
\pgfpathlineto{\pgfqpoint{0.841829in}{1.455595in}}%
\pgfpathlineto{\pgfqpoint{0.840282in}{1.458522in}}%
\pgfpathlineto{\pgfqpoint{0.838736in}{1.461857in}}%
\pgfpathlineto{\pgfqpoint{0.837190in}{1.465957in}}%
\pgfpathlineto{\pgfqpoint{0.835643in}{1.470433in}}%
\pgfpathlineto{\pgfqpoint{0.834097in}{1.473669in}}%
\pgfpathlineto{\pgfqpoint{0.832550in}{1.476923in}}%
\pgfpathlineto{\pgfqpoint{0.831004in}{1.480064in}}%
\pgfpathlineto{\pgfqpoint{0.829457in}{1.482859in}}%
\pgfpathlineto{\pgfqpoint{0.827911in}{1.485629in}}%
\pgfpathlineto{\pgfqpoint{0.826365in}{1.488279in}}%
\pgfpathlineto{\pgfqpoint{0.824818in}{1.488322in}}%
\pgfpathlineto{\pgfqpoint{0.823272in}{1.490130in}}%
\pgfpathlineto{\pgfqpoint{0.821725in}{1.491489in}}%
\pgfpathlineto{\pgfqpoint{0.820179in}{1.492251in}}%
\pgfpathlineto{\pgfqpoint{0.818632in}{1.492553in}}%
\pgfpathlineto{\pgfqpoint{0.817086in}{1.492417in}}%
\pgfpathlineto{\pgfqpoint{0.815540in}{1.492115in}}%
\pgfpathlineto{\pgfqpoint{0.813993in}{1.492081in}}%
\pgfpathlineto{\pgfqpoint{0.812447in}{1.492770in}}%
\pgfpathlineto{\pgfqpoint{0.810900in}{1.493437in}}%
\pgfpathlineto{\pgfqpoint{0.809354in}{1.494404in}}%
\pgfpathlineto{\pgfqpoint{0.807808in}{1.495786in}}%
\pgfpathlineto{\pgfqpoint{0.806261in}{1.496628in}}%
\pgfpathlineto{\pgfqpoint{0.804715in}{1.498308in}}%
\pgfpathlineto{\pgfqpoint{0.803168in}{1.500721in}}%
\pgfpathlineto{\pgfqpoint{0.801622in}{1.502862in}}%
\pgfpathlineto{\pgfqpoint{0.800075in}{1.504780in}}%
\pgfpathlineto{\pgfqpoint{0.798529in}{1.506621in}}%
\pgfpathlineto{\pgfqpoint{0.796983in}{1.508891in}}%
\pgfpathlineto{\pgfqpoint{0.795436in}{1.510606in}}%
\pgfpathlineto{\pgfqpoint{0.793890in}{1.512554in}}%
\pgfpathlineto{\pgfqpoint{0.792343in}{1.514369in}}%
\pgfpathlineto{\pgfqpoint{0.790797in}{1.515578in}}%
\pgfpathlineto{\pgfqpoint{0.789250in}{1.516743in}}%
\pgfpathlineto{\pgfqpoint{0.787704in}{1.518175in}}%
\pgfpathlineto{\pgfqpoint{0.786158in}{1.519813in}}%
\pgfpathlineto{\pgfqpoint{0.784611in}{1.520766in}}%
\pgfpathlineto{\pgfqpoint{0.783065in}{1.521606in}}%
\pgfpathlineto{\pgfqpoint{0.781518in}{1.522265in}}%
\pgfpathlineto{\pgfqpoint{0.779972in}{1.523106in}}%
\pgfpathlineto{\pgfqpoint{0.778425in}{1.524321in}}%
\pgfpathlineto{\pgfqpoint{0.776879in}{1.525316in}}%
\pgfpathlineto{\pgfqpoint{0.775333in}{1.526117in}}%
\pgfpathlineto{\pgfqpoint{0.773786in}{1.526591in}}%
\pgfpathlineto{\pgfqpoint{0.772240in}{1.526815in}}%
\pgfpathlineto{\pgfqpoint{0.770693in}{1.527354in}}%
\pgfpathlineto{\pgfqpoint{0.769147in}{1.527924in}}%
\pgfpathlineto{\pgfqpoint{0.767601in}{1.528121in}}%
\pgfpathlineto{\pgfqpoint{0.766054in}{1.528196in}}%
\pgfpathlineto{\pgfqpoint{0.764508in}{1.528149in}}%
\pgfpathlineto{\pgfqpoint{0.762961in}{1.528292in}}%
\pgfpathlineto{\pgfqpoint{0.761415in}{1.528572in}}%
\pgfpathlineto{\pgfqpoint{0.759868in}{1.528998in}}%
\pgfpathlineto{\pgfqpoint{0.758322in}{1.529124in}}%
\pgfpathlineto{\pgfqpoint{0.756776in}{1.529086in}}%
\pgfpathlineto{\pgfqpoint{0.755229in}{1.528880in}}%
\pgfpathlineto{\pgfqpoint{0.753683in}{1.530914in}}%
\pgfpathlineto{\pgfqpoint{0.752136in}{1.532924in}}%
\pgfpathlineto{\pgfqpoint{0.750590in}{1.534651in}}%
\pgfpathlineto{\pgfqpoint{0.749043in}{1.536097in}}%
\pgfpathlineto{\pgfqpoint{0.747497in}{1.537735in}}%
\pgfpathlineto{\pgfqpoint{0.745951in}{1.539509in}}%
\pgfpathlineto{\pgfqpoint{0.744404in}{1.541060in}}%
\pgfpathlineto{\pgfqpoint{0.742858in}{1.542463in}}%
\pgfpathlineto{\pgfqpoint{0.741311in}{1.543910in}}%
\pgfpathlineto{\pgfqpoint{0.739765in}{1.545084in}}%
\pgfpathlineto{\pgfqpoint{0.738219in}{1.546396in}}%
\pgfpathlineto{\pgfqpoint{0.736672in}{1.547525in}}%
\pgfpathlineto{\pgfqpoint{0.735126in}{1.547979in}}%
\pgfpathlineto{\pgfqpoint{0.733579in}{1.548370in}}%
\pgfpathlineto{\pgfqpoint{0.732033in}{1.548357in}}%
\pgfpathlineto{\pgfqpoint{0.730486in}{1.548340in}}%
\pgfpathlineto{\pgfqpoint{0.728940in}{1.548230in}}%
\pgfpathlineto{\pgfqpoint{0.727394in}{1.548362in}}%
\pgfpathlineto{\pgfqpoint{0.725847in}{1.547777in}}%
\pgfpathlineto{\pgfqpoint{0.724301in}{1.547260in}}%
\pgfpathlineto{\pgfqpoint{0.722754in}{1.546784in}}%
\pgfpathlineto{\pgfqpoint{0.721208in}{1.546472in}}%
\pgfpathlineto{\pgfqpoint{0.719661in}{1.546173in}}%
\pgfpathlineto{\pgfqpoint{0.718115in}{1.546234in}}%
\pgfpathlineto{\pgfqpoint{0.716569in}{1.545997in}}%
\pgfpathlineto{\pgfqpoint{0.715022in}{1.545745in}}%
\pgfpathlineto{\pgfqpoint{0.713476in}{1.545572in}}%
\pgfpathlineto{\pgfqpoint{0.711929in}{1.545368in}}%
\pgfpathlineto{\pgfqpoint{0.710383in}{1.545202in}}%
\pgfpathlineto{\pgfqpoint{0.708837in}{1.544908in}}%
\pgfpathlineto{\pgfqpoint{0.707290in}{1.544531in}}%
\pgfpathlineto{\pgfqpoint{0.705744in}{1.544263in}}%
\pgfpathlineto{\pgfqpoint{0.704197in}{1.543955in}}%
\pgfpathlineto{\pgfqpoint{0.702651in}{1.543505in}}%
\pgfpathlineto{\pgfqpoint{0.701104in}{1.543188in}}%
\pgfpathlineto{\pgfqpoint{0.699558in}{1.542921in}}%
\pgfpathlineto{\pgfqpoint{0.698012in}{1.542669in}}%
\pgfpathlineto{\pgfqpoint{0.696465in}{1.542499in}}%
\pgfpathlineto{\pgfqpoint{0.694919in}{1.542425in}}%
\pgfpathlineto{\pgfqpoint{0.693372in}{1.542212in}}%
\pgfpathlineto{\pgfqpoint{0.691826in}{1.542119in}}%
\pgfpathlineto{\pgfqpoint{0.690279in}{1.542320in}}%
\pgfpathlineto{\pgfqpoint{0.688733in}{1.542684in}}%
\pgfpathlineto{\pgfqpoint{0.687187in}{1.543148in}}%
\pgfpathlineto{\pgfqpoint{0.685640in}{1.543628in}}%
\pgfpathlineto{\pgfqpoint{0.684094in}{1.544571in}}%
\pgfpathlineto{\pgfqpoint{0.682547in}{1.545330in}}%
\pgfpathlineto{\pgfqpoint{0.681001in}{1.545608in}}%
\pgfpathlineto{\pgfqpoint{0.679455in}{1.546157in}}%
\pgfpathlineto{\pgfqpoint{0.677908in}{1.547109in}}%
\pgfpathlineto{\pgfqpoint{0.676362in}{1.548095in}}%
\pgfpathlineto{\pgfqpoint{0.674815in}{1.549428in}}%
\pgfpathlineto{\pgfqpoint{0.673269in}{1.551117in}}%
\pgfpathlineto{\pgfqpoint{0.671722in}{1.552939in}}%
\pgfpathlineto{\pgfqpoint{0.670176in}{1.555220in}}%
\pgfpathlineto{\pgfqpoint{0.668630in}{1.557435in}}%
\pgfpathlineto{\pgfqpoint{0.667083in}{1.559424in}}%
\pgfpathlineto{\pgfqpoint{0.665537in}{1.561695in}}%
\pgfpathlineto{\pgfqpoint{0.663990in}{1.563805in}}%
\pgfpathlineto{\pgfqpoint{0.662444in}{1.565513in}}%
\pgfpathlineto{\pgfqpoint{0.660897in}{1.567965in}}%
\pgfpathlineto{\pgfqpoint{0.659351in}{1.571300in}}%
\pgfpathlineto{\pgfqpoint{0.657805in}{1.574290in}}%
\pgfpathlineto{\pgfqpoint{0.656258in}{1.577177in}}%
\pgfpathlineto{\pgfqpoint{0.654712in}{1.579454in}}%
\pgfpathlineto{\pgfqpoint{0.653165in}{1.582233in}}%
\pgfpathlineto{\pgfqpoint{0.651619in}{1.586240in}}%
\pgfpathlineto{\pgfqpoint{0.650073in}{1.590283in}}%
\pgfpathlineto{\pgfqpoint{0.648526in}{1.595656in}}%
\pgfpathlineto{\pgfqpoint{0.646980in}{1.601507in}}%
\pgfpathlineto{\pgfqpoint{0.645433in}{1.606234in}}%
\pgfpathlineto{\pgfqpoint{0.643887in}{1.610738in}}%
\pgfpathlineto{\pgfqpoint{0.642340in}{1.615838in}}%
\pgfpathlineto{\pgfqpoint{0.640794in}{1.621014in}}%
\pgfpathlineto{\pgfqpoint{0.639248in}{1.626238in}}%
\pgfpathlineto{\pgfqpoint{0.637701in}{1.630755in}}%
\pgfpathlineto{\pgfqpoint{0.636155in}{1.635168in}}%
\pgfpathlineto{\pgfqpoint{0.634608in}{1.639194in}}%
\pgfpathlineto{\pgfqpoint{0.633062in}{1.643409in}}%
\pgfpathlineto{\pgfqpoint{0.631515in}{1.647693in}}%
\pgfpathlineto{\pgfqpoint{0.629969in}{1.651616in}}%
\pgfpathlineto{\pgfqpoint{0.628423in}{1.655565in}}%
\pgfpathlineto{\pgfqpoint{0.626876in}{1.659645in}}%
\pgfpathlineto{\pgfqpoint{0.625330in}{1.663482in}}%
\pgfpathlineto{\pgfqpoint{0.623783in}{1.667157in}}%
\pgfpathlineto{\pgfqpoint{0.622237in}{1.670745in}}%
\pgfpathlineto{\pgfqpoint{0.620691in}{1.674188in}}%
\pgfpathlineto{\pgfqpoint{0.619144in}{1.677304in}}%
\pgfpathlineto{\pgfqpoint{0.617598in}{1.680091in}}%
\pgfpathlineto{\pgfqpoint{0.616051in}{1.682428in}}%
\pgfpathlineto{\pgfqpoint{0.614505in}{1.684484in}}%
\pgfpathlineto{\pgfqpoint{0.612958in}{1.686031in}}%
\pgfpathlineto{\pgfqpoint{0.611412in}{1.687207in}}%
\pgfpathlineto{\pgfqpoint{0.609866in}{1.688204in}}%
\pgfpathlineto{\pgfqpoint{0.608319in}{1.688887in}}%
\pgfpathlineto{\pgfqpoint{0.606773in}{1.689637in}}%
\pgfpathlineto{\pgfqpoint{0.605226in}{1.690278in}}%
\pgfpathlineto{\pgfqpoint{0.603680in}{1.690910in}}%
\pgfpathlineto{\pgfqpoint{0.602133in}{1.691593in}}%
\pgfpathlineto{\pgfqpoint{0.600587in}{1.692752in}}%
\pgfpathlineto{\pgfqpoint{0.599041in}{1.693444in}}%
\pgfpathlineto{\pgfqpoint{0.597494in}{1.693954in}}%
\pgfpathlineto{\pgfqpoint{0.595948in}{1.694085in}}%
\pgfpathlineto{\pgfqpoint{0.594401in}{1.694528in}}%
\pgfpathlineto{\pgfqpoint{0.592855in}{1.694413in}}%
\pgfpathlineto{\pgfqpoint{0.591308in}{1.694793in}}%
\pgfpathlineto{\pgfqpoint{0.589762in}{1.694742in}}%
\pgfpathlineto{\pgfqpoint{0.588216in}{1.695011in}}%
\pgfpathlineto{\pgfqpoint{0.586669in}{1.695189in}}%
\pgfpathlineto{\pgfqpoint{0.585123in}{1.695230in}}%
\pgfpathlineto{\pgfqpoint{0.583576in}{1.695504in}}%
\pgfpathlineto{\pgfqpoint{0.583576in}{1.695504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.583576in}{1.163274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.583576in,y=1.114663in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970182in}{1.163274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.970182in,y=1.114663in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.356787in}{1.163274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.356787in,y=1.114663in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.743393in}{1.163274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.743393in,y=1.114663in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129998in}{1.163274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.129998in,y=1.114663in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.516603in}{1.163274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.516603in,y=1.114663in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{125}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903209in}{1.163274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.903209in,y=1.114663in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{150}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.289814in}{1.163274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.289814in,y=1.114663in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{175}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.583576in}{1.163274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475937in, y=1.121065in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.583576in}{1.430004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.357879in, y=1.387795in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.583576in}{1.696734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.357879in, y=1.654525in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{200}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.302324in,y=1.430004in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$v$ (kmh$^{-1}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583576in}{1.163274in}}{\pgfqpoint{2.783559in}{0.533460in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.235294,0.701961,0.443137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610244in}{1.706734in}}%
\pgfpathlineto{\pgfqpoint{0.619144in}{1.693720in}}%
\pgfpathlineto{\pgfqpoint{0.626876in}{1.678516in}}%
\pgfpathlineto{\pgfqpoint{0.636155in}{1.655421in}}%
\pgfpathlineto{\pgfqpoint{0.646980in}{1.622643in}}%
\pgfpathlineto{\pgfqpoint{0.654712in}{1.598057in}}%
\pgfpathlineto{\pgfqpoint{0.657805in}{1.591235in}}%
\pgfpathlineto{\pgfqpoint{0.665537in}{1.573251in}}%
\pgfpathlineto{\pgfqpoint{0.670176in}{1.566480in}}%
\pgfpathlineto{\pgfqpoint{0.674815in}{1.562259in}}%
\pgfpathlineto{\pgfqpoint{0.681001in}{1.560088in}}%
\pgfpathlineto{\pgfqpoint{0.693372in}{1.559758in}}%
\pgfpathlineto{\pgfqpoint{0.716569in}{1.564139in}}%
\pgfpathlineto{\pgfqpoint{0.724301in}{1.565929in}}%
\pgfpathlineto{\pgfqpoint{0.728940in}{1.566870in}}%
\pgfpathlineto{\pgfqpoint{0.736672in}{1.565999in}}%
\pgfpathlineto{\pgfqpoint{0.741311in}{1.563689in}}%
\pgfpathlineto{\pgfqpoint{0.755229in}{1.554287in}}%
\pgfpathlineto{\pgfqpoint{0.769147in}{1.553446in}}%
\pgfpathlineto{\pgfqpoint{0.779972in}{1.547935in}}%
\pgfpathlineto{\pgfqpoint{0.786158in}{1.542314in}}%
\pgfpathlineto{\pgfqpoint{0.803168in}{1.517578in}}%
\pgfpathlineto{\pgfqpoint{0.807808in}{1.513217in}}%
\pgfpathlineto{\pgfqpoint{0.820179in}{1.504715in}}%
\pgfpathlineto{\pgfqpoint{0.823272in}{1.499774in}}%
\pgfpathlineto{\pgfqpoint{0.824818in}{1.498213in}}%
\pgfpathlineto{\pgfqpoint{0.826365in}{1.498303in}}%
\pgfpathlineto{\pgfqpoint{0.834097in}{1.491762in}}%
\pgfpathlineto{\pgfqpoint{0.844922in}{1.482940in}}%
\pgfpathlineto{\pgfqpoint{0.854200in}{1.474038in}}%
\pgfpathlineto{\pgfqpoint{0.858839in}{1.465286in}}%
\pgfpathlineto{\pgfqpoint{0.897500in}{1.377645in}}%
\pgfpathlineto{\pgfqpoint{0.908325in}{1.360791in}}%
\pgfpathlineto{\pgfqpoint{0.911418in}{1.359370in}}%
\pgfpathlineto{\pgfqpoint{0.917603in}{1.360351in}}%
\pgfpathlineto{\pgfqpoint{0.926882in}{1.363281in}}%
\pgfpathlineto{\pgfqpoint{0.936160in}{1.368633in}}%
\pgfpathlineto{\pgfqpoint{0.954718in}{1.381246in}}%
\pgfpathlineto{\pgfqpoint{0.962450in}{1.382496in}}%
\pgfpathlineto{\pgfqpoint{0.979460in}{1.380565in}}%
\pgfpathlineto{\pgfqpoint{0.987192in}{1.384066in}}%
\pgfpathlineto{\pgfqpoint{0.993378in}{1.384296in}}%
\pgfpathlineto{\pgfqpoint{0.999564in}{1.380595in}}%
\pgfpathlineto{\pgfqpoint{1.007296in}{1.372424in}}%
\pgfpathlineto{\pgfqpoint{1.015028in}{1.363211in}}%
\pgfpathlineto{\pgfqpoint{1.027399in}{1.350858in}}%
\pgfpathlineto{\pgfqpoint{1.033585in}{1.350258in}}%
\pgfpathlineto{\pgfqpoint{1.039771in}{1.351649in}}%
\pgfpathlineto{\pgfqpoint{1.061421in}{1.364082in}}%
\pgfpathlineto{\pgfqpoint{1.067606in}{1.368883in}}%
\pgfpathlineto{\pgfqpoint{1.079978in}{1.383616in}}%
\pgfpathlineto{\pgfqpoint{1.104720in}{1.420035in}}%
\pgfpathlineto{\pgfqpoint{1.113999in}{1.431588in}}%
\pgfpathlineto{\pgfqpoint{1.127917in}{1.444951in}}%
\pgfpathlineto{\pgfqpoint{1.135649in}{1.448402in}}%
\pgfpathlineto{\pgfqpoint{1.143381in}{1.452232in}}%
\pgfpathlineto{\pgfqpoint{1.151113in}{1.459294in}}%
\pgfpathlineto{\pgfqpoint{1.168124in}{1.478519in}}%
\pgfpathlineto{\pgfqpoint{1.172763in}{1.486141in}}%
\pgfpathlineto{\pgfqpoint{1.186681in}{1.505645in}}%
\pgfpathlineto{\pgfqpoint{1.192866in}{1.511997in}}%
\pgfpathlineto{\pgfqpoint{1.197506in}{1.513437in}}%
\pgfpathlineto{\pgfqpoint{1.206784in}{1.514627in}}%
\pgfpathlineto{\pgfqpoint{1.225341in}{1.521629in}}%
\pgfpathlineto{\pgfqpoint{1.233073in}{1.525900in}}%
\pgfpathlineto{\pgfqpoint{1.254723in}{1.544944in}}%
\pgfpathlineto{\pgfqpoint{1.268641in}{1.558558in}}%
\pgfpathlineto{\pgfqpoint{1.276373in}{1.564639in}}%
\pgfpathlineto{\pgfqpoint{1.282559in}{1.564489in}}%
\pgfpathlineto{\pgfqpoint{1.301116in}{1.556677in}}%
\pgfpathlineto{\pgfqpoint{1.305755in}{1.552796in}}%
\pgfpathlineto{\pgfqpoint{1.308848in}{1.548535in}}%
\pgfpathlineto{\pgfqpoint{1.316580in}{1.530571in}}%
\pgfpathlineto{\pgfqpoint{1.361426in}{1.385447in}}%
\pgfpathlineto{\pgfqpoint{1.372251in}{1.357250in}}%
\pgfpathlineto{\pgfqpoint{1.378437in}{1.345977in}}%
\pgfpathlineto{\pgfqpoint{1.387716in}{1.336665in}}%
\pgfpathlineto{\pgfqpoint{1.398541in}{1.328903in}}%
\pgfpathlineto{\pgfqpoint{1.401633in}{1.327123in}}%
\pgfpathlineto{\pgfqpoint{1.407819in}{1.323482in}}%
\pgfpathlineto{\pgfqpoint{1.417098in}{1.321511in}}%
\pgfpathlineto{\pgfqpoint{1.424830in}{1.321281in}}%
\pgfpathlineto{\pgfqpoint{1.429469in}{1.323942in}}%
\pgfpathlineto{\pgfqpoint{1.434108in}{1.327473in}}%
\pgfpathlineto{\pgfqpoint{1.458851in}{1.354039in}}%
\pgfpathlineto{\pgfqpoint{1.474315in}{1.378525in}}%
\pgfpathlineto{\pgfqpoint{1.480501in}{1.392258in}}%
\pgfpathlineto{\pgfqpoint{1.485140in}{1.401240in}}%
\pgfpathlineto{\pgfqpoint{1.497511in}{1.426246in}}%
\pgfpathlineto{\pgfqpoint{1.522254in}{1.465106in}}%
\pgfpathlineto{\pgfqpoint{1.539265in}{1.490672in}}%
\pgfpathlineto{\pgfqpoint{1.562461in}{1.522509in}}%
\pgfpathlineto{\pgfqpoint{1.582565in}{1.542734in}}%
\pgfpathlineto{\pgfqpoint{1.590297in}{1.549285in}}%
\pgfpathlineto{\pgfqpoint{1.598029in}{1.553026in}}%
\pgfpathlineto{\pgfqpoint{1.602668in}{1.554317in}}%
\pgfpathlineto{\pgfqpoint{1.608854in}{1.552946in}}%
\pgfpathlineto{\pgfqpoint{1.621225in}{1.546275in}}%
\pgfpathlineto{\pgfqpoint{1.635143in}{1.537343in}}%
\pgfpathlineto{\pgfqpoint{1.642875in}{1.536532in}}%
\pgfpathlineto{\pgfqpoint{1.652154in}{1.535452in}}%
\pgfpathlineto{\pgfqpoint{1.666071in}{1.529721in}}%
\pgfpathlineto{\pgfqpoint{1.672257in}{1.526140in}}%
\pgfpathlineto{\pgfqpoint{1.676896in}{1.525310in}}%
\pgfpathlineto{\pgfqpoint{1.679989in}{1.524780in}}%
\pgfpathlineto{\pgfqpoint{1.686175in}{1.524380in}}%
\pgfpathlineto{\pgfqpoint{1.690814in}{1.522239in}}%
\pgfpathlineto{\pgfqpoint{1.700093in}{1.514827in}}%
\pgfpathlineto{\pgfqpoint{1.738753in}{1.465776in}}%
\pgfpathlineto{\pgfqpoint{1.743393in}{1.461215in}}%
\pgfpathlineto{\pgfqpoint{1.748032in}{1.457844in}}%
\pgfpathlineto{\pgfqpoint{1.754217in}{1.454703in}}%
\pgfpathlineto{\pgfqpoint{1.760403in}{1.449402in}}%
\pgfpathlineto{\pgfqpoint{1.772775in}{1.434128in}}%
\pgfpathlineto{\pgfqpoint{1.783599in}{1.416134in}}%
\pgfpathlineto{\pgfqpoint{1.794424in}{1.399590in}}%
\pgfpathlineto{\pgfqpoint{1.800610in}{1.395789in}}%
\pgfpathlineto{\pgfqpoint{1.806796in}{1.395119in}}%
\pgfpathlineto{\pgfqpoint{1.823806in}{1.394399in}}%
\pgfpathlineto{\pgfqpoint{1.843910in}{1.396849in}}%
\pgfpathlineto{\pgfqpoint{1.856281in}{1.403461in}}%
\pgfpathlineto{\pgfqpoint{1.898035in}{1.433048in}}%
\pgfpathlineto{\pgfqpoint{1.905767in}{1.440210in}}%
\pgfpathlineto{\pgfqpoint{1.913499in}{1.451512in}}%
\pgfpathlineto{\pgfqpoint{1.919685in}{1.459744in}}%
\pgfpathlineto{\pgfqpoint{1.928963in}{1.469627in}}%
\pgfpathlineto{\pgfqpoint{1.936695in}{1.474178in}}%
\pgfpathlineto{\pgfqpoint{1.942881in}{1.478979in}}%
\pgfpathlineto{\pgfqpoint{1.962984in}{1.497613in}}%
\pgfpathlineto{\pgfqpoint{1.972263in}{1.506885in}}%
\pgfpathlineto{\pgfqpoint{1.976902in}{1.508896in}}%
\pgfpathlineto{\pgfqpoint{1.978449in}{1.509606in}}%
\pgfpathlineto{\pgfqpoint{1.983088in}{1.506565in}}%
\pgfpathlineto{\pgfqpoint{1.992366in}{1.497023in}}%
\pgfpathlineto{\pgfqpoint{2.000098in}{1.483050in}}%
\pgfpathlineto{\pgfqpoint{2.023295in}{1.438089in}}%
\pgfpathlineto{\pgfqpoint{2.031027in}{1.428007in}}%
\pgfpathlineto{\pgfqpoint{2.035666in}{1.425516in}}%
\pgfpathlineto{\pgfqpoint{2.040305in}{1.424056in}}%
\pgfpathlineto{\pgfqpoint{2.051130in}{1.423666in}}%
\pgfpathlineto{\pgfqpoint{2.055770in}{1.424796in}}%
\pgfpathlineto{\pgfqpoint{2.072780in}{1.433808in}}%
\pgfpathlineto{\pgfqpoint{2.094430in}{1.439299in}}%
\pgfpathlineto{\pgfqpoint{2.099069in}{1.442590in}}%
\pgfpathlineto{\pgfqpoint{2.111441in}{1.451422in}}%
\pgfpathlineto{\pgfqpoint{2.119173in}{1.453683in}}%
\pgfpathlineto{\pgfqpoint{2.123812in}{1.452883in}}%
\pgfpathlineto{\pgfqpoint{2.126905in}{1.453353in}}%
\pgfpathlineto{\pgfqpoint{2.134637in}{1.450652in}}%
\pgfpathlineto{\pgfqpoint{2.147009in}{1.440000in}}%
\pgfpathlineto{\pgfqpoint{2.154741in}{1.432028in}}%
\pgfpathlineto{\pgfqpoint{2.159380in}{1.427837in}}%
\pgfpathlineto{\pgfqpoint{2.168658in}{1.417784in}}%
\pgfpathlineto{\pgfqpoint{2.176391in}{1.411523in}}%
\pgfpathlineto{\pgfqpoint{2.181030in}{1.410072in}}%
\pgfpathlineto{\pgfqpoint{2.187215in}{1.410032in}}%
\pgfpathlineto{\pgfqpoint{2.193401in}{1.413063in}}%
\pgfpathlineto{\pgfqpoint{2.210412in}{1.424946in}}%
\pgfpathlineto{\pgfqpoint{2.218144in}{1.427026in}}%
\pgfpathlineto{\pgfqpoint{2.221237in}{1.427747in}}%
\pgfpathlineto{\pgfqpoint{2.227422in}{1.427937in}}%
\pgfpathlineto{\pgfqpoint{2.255258in}{1.431518in}}%
\pgfpathlineto{\pgfqpoint{2.266083in}{1.438619in}}%
\pgfpathlineto{\pgfqpoint{2.273815in}{1.447011in}}%
\pgfpathlineto{\pgfqpoint{2.283094in}{1.458624in}}%
\pgfpathlineto{\pgfqpoint{2.290826in}{1.465616in}}%
\pgfpathlineto{\pgfqpoint{2.331033in}{1.495783in}}%
\pgfpathlineto{\pgfqpoint{2.338765in}{1.507346in}}%
\pgfpathlineto{\pgfqpoint{2.360415in}{1.542994in}}%
\pgfpathlineto{\pgfqpoint{2.369693in}{1.554727in}}%
\pgfpathlineto{\pgfqpoint{2.375879in}{1.557587in}}%
\pgfpathlineto{\pgfqpoint{2.382065in}{1.559258in}}%
\pgfpathlineto{\pgfqpoint{2.388250in}{1.559558in}}%
\pgfpathlineto{\pgfqpoint{2.391343in}{1.558648in}}%
\pgfpathlineto{\pgfqpoint{2.403714in}{1.560928in}}%
\pgfpathlineto{\pgfqpoint{2.416086in}{1.557898in}}%
\pgfpathlineto{\pgfqpoint{2.434643in}{1.546255in}}%
\pgfpathlineto{\pgfqpoint{2.440829in}{1.541724in}}%
\pgfpathlineto{\pgfqpoint{2.448561in}{1.537963in}}%
\pgfpathlineto{\pgfqpoint{2.457839in}{1.534632in}}%
\pgfpathlineto{\pgfqpoint{2.464025in}{1.531421in}}%
\pgfpathlineto{\pgfqpoint{2.473303in}{1.522489in}}%
\pgfpathlineto{\pgfqpoint{2.491861in}{1.491632in}}%
\pgfpathlineto{\pgfqpoint{2.545985in}{1.386087in}}%
\pgfpathlineto{\pgfqpoint{2.552171in}{1.377615in}}%
\pgfpathlineto{\pgfqpoint{2.556810in}{1.376504in}}%
\pgfpathlineto{\pgfqpoint{2.572274in}{1.374974in}}%
\pgfpathlineto{\pgfqpoint{2.576914in}{1.373384in}}%
\pgfpathlineto{\pgfqpoint{2.581553in}{1.373354in}}%
\pgfpathlineto{\pgfqpoint{2.586192in}{1.374724in}}%
\pgfpathlineto{\pgfqpoint{2.593924in}{1.379165in}}%
\pgfpathlineto{\pgfqpoint{2.603203in}{1.388087in}}%
\pgfpathlineto{\pgfqpoint{2.615574in}{1.406972in}}%
\pgfpathlineto{\pgfqpoint{2.626399in}{1.425006in}}%
\pgfpathlineto{\pgfqpoint{2.638771in}{1.436759in}}%
\pgfpathlineto{\pgfqpoint{2.646503in}{1.440290in}}%
\pgfpathlineto{\pgfqpoint{2.651142in}{1.439699in}}%
\pgfpathlineto{\pgfqpoint{2.658874in}{1.437839in}}%
\pgfpathlineto{\pgfqpoint{2.663513in}{1.436929in}}%
\pgfpathlineto{\pgfqpoint{2.678978in}{1.428817in}}%
\pgfpathlineto{\pgfqpoint{2.683617in}{1.428717in}}%
\pgfpathlineto{\pgfqpoint{2.692895in}{1.434048in}}%
\pgfpathlineto{\pgfqpoint{2.699081in}{1.436859in}}%
\pgfpathlineto{\pgfqpoint{2.712999in}{1.444831in}}%
\pgfpathlineto{\pgfqpoint{2.719184in}{1.450462in}}%
\pgfpathlineto{\pgfqpoint{2.759391in}{1.500644in}}%
\pgfpathlineto{\pgfqpoint{2.768670in}{1.505985in}}%
\pgfpathlineto{\pgfqpoint{2.777948in}{1.507906in}}%
\pgfpathlineto{\pgfqpoint{2.784134in}{1.510876in}}%
\pgfpathlineto{\pgfqpoint{2.791866in}{1.512277in}}%
\pgfpathlineto{\pgfqpoint{2.813516in}{1.514117in}}%
\pgfpathlineto{\pgfqpoint{2.819702in}{1.510586in}}%
\pgfpathlineto{\pgfqpoint{2.828980in}{1.502454in}}%
\pgfpathlineto{\pgfqpoint{2.839805in}{1.488541in}}%
\pgfpathlineto{\pgfqpoint{2.845991in}{1.478559in}}%
\pgfpathlineto{\pgfqpoint{2.856816in}{1.460034in}}%
\pgfpathlineto{\pgfqpoint{2.864548in}{1.449832in}}%
\pgfpathlineto{\pgfqpoint{2.869187in}{1.446821in}}%
\pgfpathlineto{\pgfqpoint{2.875373in}{1.445661in}}%
\pgfpathlineto{\pgfqpoint{2.883105in}{1.444201in}}%
\pgfpathlineto{\pgfqpoint{2.898569in}{1.444641in}}%
\pgfpathlineto{\pgfqpoint{2.909394in}{1.442370in}}%
\pgfpathlineto{\pgfqpoint{2.912487in}{1.443200in}}%
\pgfpathlineto{\pgfqpoint{2.927951in}{1.440060in}}%
\pgfpathlineto{\pgfqpoint{2.937230in}{1.438109in}}%
\pgfpathlineto{\pgfqpoint{2.943416in}{1.440030in}}%
\pgfpathlineto{\pgfqpoint{2.954241in}{1.445831in}}%
\pgfpathlineto{\pgfqpoint{2.963519in}{1.450592in}}%
\pgfpathlineto{\pgfqpoint{2.971251in}{1.451922in}}%
\pgfpathlineto{\pgfqpoint{2.974344in}{1.451102in}}%
\pgfpathlineto{\pgfqpoint{2.994447in}{1.436249in}}%
\pgfpathlineto{\pgfqpoint{3.013005in}{1.424266in}}%
\pgfpathlineto{\pgfqpoint{3.022283in}{1.422665in}}%
\pgfpathlineto{\pgfqpoint{3.030015in}{1.422235in}}%
\pgfpathlineto{\pgfqpoint{3.043933in}{1.420945in}}%
\pgfpathlineto{\pgfqpoint{3.056304in}{1.418885in}}%
\pgfpathlineto{\pgfqpoint{3.067129in}{1.419205in}}%
\pgfpathlineto{\pgfqpoint{3.076408in}{1.423996in}}%
\pgfpathlineto{\pgfqpoint{3.107336in}{1.436289in}}%
\pgfpathlineto{\pgfqpoint{3.115068in}{1.431938in}}%
\pgfpathlineto{\pgfqpoint{3.127440in}{1.418875in}}%
\pgfpathlineto{\pgfqpoint{3.136718in}{1.405451in}}%
\pgfpathlineto{\pgfqpoint{3.144450in}{1.396159in}}%
\pgfpathlineto{\pgfqpoint{3.153729in}{1.388237in}}%
\pgfpathlineto{\pgfqpoint{3.164554in}{1.377855in}}%
\pgfpathlineto{\pgfqpoint{3.187750in}{1.351669in}}%
\pgfpathlineto{\pgfqpoint{3.192389in}{1.349358in}}%
\pgfpathlineto{\pgfqpoint{3.206307in}{1.342907in}}%
\pgfpathlineto{\pgfqpoint{3.226411in}{1.339156in}}%
\pgfpathlineto{\pgfqpoint{3.232596in}{1.337465in}}%
\pgfpathlineto{\pgfqpoint{3.252700in}{1.331334in}}%
\pgfpathlineto{\pgfqpoint{3.268164in}{1.331724in}}%
\pgfpathlineto{\pgfqpoint{3.272803in}{1.333814in}}%
\pgfpathlineto{\pgfqpoint{3.282082in}{1.338325in}}%
\pgfpathlineto{\pgfqpoint{3.286721in}{1.341386in}}%
\pgfpathlineto{\pgfqpoint{3.297546in}{1.351238in}}%
\pgfpathlineto{\pgfqpoint{3.303732in}{1.355490in}}%
\pgfpathlineto{\pgfqpoint{3.306825in}{1.352939in}}%
\pgfpathlineto{\pgfqpoint{3.314557in}{1.343317in}}%
\pgfpathlineto{\pgfqpoint{3.328475in}{1.319291in}}%
\pgfpathlineto{\pgfqpoint{3.337753in}{1.302187in}}%
\pgfpathlineto{\pgfqpoint{3.351671in}{1.275280in}}%
\pgfpathlineto{\pgfqpoint{3.364042in}{1.257336in}}%
\pgfpathlineto{\pgfqpoint{3.367135in}{1.253625in}}%
\pgfpathlineto{\pgfqpoint{3.368682in}{1.281089in}}%
\pgfpathlineto{\pgfqpoint{3.368682in}{1.281089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583576in}{1.163274in}}%
\pgfpathlineto{\pgfqpoint{0.583576in}{1.696734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367135in}{1.163274in}}%
\pgfpathlineto{\pgfqpoint{3.367135in}{1.696734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583576in}{1.163274in}}%
\pgfpathlineto{\pgfqpoint{3.367135in}{1.163274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583576in}{1.696734in}}%
\pgfpathlineto{\pgfqpoint{3.367135in}{1.696734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.235294,0.701961,0.443137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.549212in}{1.551204in}}%
\pgfpathlineto{\pgfqpoint{2.660323in}{1.551204in}}%
\pgfpathlineto{\pgfqpoint{2.771434in}{1.551204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.860323in,y=1.512315in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mu_v \pm \sigma_v$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583576in}{0.433259in}}%
\pgfpathlineto{\pgfqpoint{3.367135in}{0.433259in}}%
\pgfpathlineto{\pgfqpoint{3.367135in}{0.966719in}}%
\pgfpathlineto{\pgfqpoint{0.583576in}{0.966719in}}%
\pgfpathlineto{\pgfqpoint{0.583576in}{0.433259in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583576in}{0.433259in}}{\pgfqpoint{2.783559in}{0.533460in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980392,0.501961,0.447059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.501961,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.583576in}{0.476701in}}{\pgfqpoint{3.490849in}{0.940835in}}{%
\pgfpathmoveto{\pgfqpoint{0.583576in}{0.496400in}}%
\pgfpathlineto{\pgfqpoint{0.583576in}{0.550161in}}%
\pgfpathlineto{\pgfqpoint{0.585123in}{0.545829in}}%
\pgfpathlineto{\pgfqpoint{0.586669in}{0.545829in}}%
\pgfpathlineto{\pgfqpoint{0.588216in}{0.545829in}}%
\pgfpathlineto{\pgfqpoint{0.589762in}{0.545829in}}%
\pgfpathlineto{\pgfqpoint{0.591308in}{0.545829in}}%
\pgfpathlineto{\pgfqpoint{0.592855in}{0.547091in}}%
\pgfpathlineto{\pgfqpoint{0.594401in}{0.547091in}}%
\pgfpathlineto{\pgfqpoint{0.595948in}{0.547600in}}%
\pgfpathlineto{\pgfqpoint{0.597494in}{0.547600in}}%
\pgfpathlineto{\pgfqpoint{0.599041in}{0.547600in}}%
\pgfpathlineto{\pgfqpoint{0.600587in}{0.546199in}}%
\pgfpathlineto{\pgfqpoint{0.602133in}{0.545829in}}%
\pgfpathlineto{\pgfqpoint{0.603680in}{0.547091in}}%
\pgfpathlineto{\pgfqpoint{0.605226in}{0.547091in}}%
\pgfpathlineto{\pgfqpoint{0.606773in}{0.551359in}}%
\pgfpathlineto{\pgfqpoint{0.608319in}{0.551359in}}%
\pgfpathlineto{\pgfqpoint{0.609866in}{0.551359in}}%
\pgfpathlineto{\pgfqpoint{0.611412in}{0.551359in}}%
\pgfpathlineto{\pgfqpoint{0.612958in}{0.551359in}}%
\pgfpathlineto{\pgfqpoint{0.614505in}{0.551359in}}%
\pgfpathlineto{\pgfqpoint{0.616051in}{0.551359in}}%
\pgfpathlineto{\pgfqpoint{0.617598in}{0.551115in}}%
\pgfpathlineto{\pgfqpoint{0.619144in}{0.551115in}}%
\pgfpathlineto{\pgfqpoint{0.620691in}{0.551115in}}%
\pgfpathlineto{\pgfqpoint{0.622237in}{0.551115in}}%
\pgfpathlineto{\pgfqpoint{0.623783in}{0.551115in}}%
\pgfpathlineto{\pgfqpoint{0.625330in}{0.551115in}}%
\pgfpathlineto{\pgfqpoint{0.626876in}{0.552497in}}%
\pgfpathlineto{\pgfqpoint{0.628423in}{0.551115in}}%
\pgfpathlineto{\pgfqpoint{0.629969in}{0.551115in}}%
\pgfpathlineto{\pgfqpoint{0.631515in}{0.550064in}}%
\pgfpathlineto{\pgfqpoint{0.633062in}{0.550064in}}%
\pgfpathlineto{\pgfqpoint{0.634608in}{0.554510in}}%
\pgfpathlineto{\pgfqpoint{0.636155in}{0.554510in}}%
\pgfpathlineto{\pgfqpoint{0.637701in}{0.554510in}}%
\pgfpathlineto{\pgfqpoint{0.639248in}{0.554510in}}%
\pgfpathlineto{\pgfqpoint{0.640794in}{0.554510in}}%
\pgfpathlineto{\pgfqpoint{0.642340in}{0.554510in}}%
\pgfpathlineto{\pgfqpoint{0.643887in}{0.554510in}}%
\pgfpathlineto{\pgfqpoint{0.645433in}{0.554510in}}%
\pgfpathlineto{\pgfqpoint{0.646980in}{0.553386in}}%
\pgfpathlineto{\pgfqpoint{0.648526in}{0.553386in}}%
\pgfpathlineto{\pgfqpoint{0.650073in}{0.553386in}}%
\pgfpathlineto{\pgfqpoint{0.651619in}{0.548853in}}%
\pgfpathlineto{\pgfqpoint{0.653165in}{0.550064in}}%
\pgfpathlineto{\pgfqpoint{0.654712in}{0.550064in}}%
\pgfpathlineto{\pgfqpoint{0.656258in}{0.550064in}}%
\pgfpathlineto{\pgfqpoint{0.657805in}{0.550064in}}%
\pgfpathlineto{\pgfqpoint{0.659351in}{0.549321in}}%
\pgfpathlineto{\pgfqpoint{0.660897in}{0.549321in}}%
\pgfpathlineto{\pgfqpoint{0.662444in}{0.549321in}}%
\pgfpathlineto{\pgfqpoint{0.663990in}{0.550064in}}%
\pgfpathlineto{\pgfqpoint{0.665537in}{0.550064in}}%
\pgfpathlineto{\pgfqpoint{0.667083in}{0.550064in}}%
\pgfpathlineto{\pgfqpoint{0.668630in}{0.550064in}}%
\pgfpathlineto{\pgfqpoint{0.670176in}{0.550064in}}%
\pgfpathlineto{\pgfqpoint{0.671722in}{0.550064in}}%
\pgfpathlineto{\pgfqpoint{0.673269in}{0.550064in}}%
\pgfpathlineto{\pgfqpoint{0.674815in}{0.550064in}}%
\pgfpathlineto{\pgfqpoint{0.676362in}{0.550064in}}%
\pgfpathlineto{\pgfqpoint{0.677908in}{0.544410in}}%
\pgfpathlineto{\pgfqpoint{0.679455in}{0.544410in}}%
\pgfpathlineto{\pgfqpoint{0.681001in}{0.545647in}}%
\pgfpathlineto{\pgfqpoint{0.682547in}{0.550064in}}%
\pgfpathlineto{\pgfqpoint{0.684094in}{0.550064in}}%
\pgfpathlineto{\pgfqpoint{0.685640in}{0.550064in}}%
\pgfpathlineto{\pgfqpoint{0.687187in}{0.550064in}}%
\pgfpathlineto{\pgfqpoint{0.688733in}{0.550064in}}%
\pgfpathlineto{\pgfqpoint{0.690279in}{0.550064in}}%
\pgfpathlineto{\pgfqpoint{0.691826in}{0.550064in}}%
\pgfpathlineto{\pgfqpoint{0.693372in}{0.550064in}}%
\pgfpathlineto{\pgfqpoint{0.694919in}{0.550161in}}%
\pgfpathlineto{\pgfqpoint{0.696465in}{0.550161in}}%
\pgfpathlineto{\pgfqpoint{0.698012in}{0.554535in}}%
\pgfpathlineto{\pgfqpoint{0.699558in}{0.554535in}}%
\pgfpathlineto{\pgfqpoint{0.701104in}{0.554535in}}%
\pgfpathlineto{\pgfqpoint{0.702651in}{0.554535in}}%
\pgfpathlineto{\pgfqpoint{0.704197in}{0.554535in}}%
\pgfpathlineto{\pgfqpoint{0.705744in}{0.554535in}}%
\pgfpathlineto{\pgfqpoint{0.707290in}{0.554535in}}%
\pgfpathlineto{\pgfqpoint{0.708837in}{0.553656in}}%
\pgfpathlineto{\pgfqpoint{0.710383in}{0.554535in}}%
\pgfpathlineto{\pgfqpoint{0.711929in}{0.554535in}}%
\pgfpathlineto{\pgfqpoint{0.713476in}{0.554535in}}%
\pgfpathlineto{\pgfqpoint{0.715022in}{0.554535in}}%
\pgfpathlineto{\pgfqpoint{0.716569in}{0.554535in}}%
\pgfpathlineto{\pgfqpoint{0.718115in}{0.558940in}}%
\pgfpathlineto{\pgfqpoint{0.719661in}{0.563369in}}%
\pgfpathlineto{\pgfqpoint{0.721208in}{0.563369in}}%
\pgfpathlineto{\pgfqpoint{0.722754in}{0.562524in}}%
\pgfpathlineto{\pgfqpoint{0.724301in}{0.562524in}}%
\pgfpathlineto{\pgfqpoint{0.725847in}{0.562524in}}%
\pgfpathlineto{\pgfqpoint{0.727394in}{0.562524in}}%
\pgfpathlineto{\pgfqpoint{0.728940in}{0.562524in}}%
\pgfpathlineto{\pgfqpoint{0.730486in}{0.564437in}}%
\pgfpathlineto{\pgfqpoint{0.732033in}{0.564437in}}%
\pgfpathlineto{\pgfqpoint{0.733579in}{0.563369in}}%
\pgfpathlineto{\pgfqpoint{0.735126in}{0.563369in}}%
\pgfpathlineto{\pgfqpoint{0.736672in}{0.563369in}}%
\pgfpathlineto{\pgfqpoint{0.738219in}{0.563369in}}%
\pgfpathlineto{\pgfqpoint{0.739765in}{0.563369in}}%
\pgfpathlineto{\pgfqpoint{0.741311in}{0.563369in}}%
\pgfpathlineto{\pgfqpoint{0.742858in}{0.563369in}}%
\pgfpathlineto{\pgfqpoint{0.744404in}{0.563369in}}%
\pgfpathlineto{\pgfqpoint{0.745951in}{0.563369in}}%
\pgfpathlineto{\pgfqpoint{0.747497in}{0.558940in}}%
\pgfpathlineto{\pgfqpoint{0.749043in}{0.558940in}}%
\pgfpathlineto{\pgfqpoint{0.750590in}{0.558940in}}%
\pgfpathlineto{\pgfqpoint{0.752136in}{0.558940in}}%
\pgfpathlineto{\pgfqpoint{0.753683in}{0.558940in}}%
\pgfpathlineto{\pgfqpoint{0.755229in}{0.558940in}}%
\pgfpathlineto{\pgfqpoint{0.756776in}{0.558940in}}%
\pgfpathlineto{\pgfqpoint{0.758322in}{0.561403in}}%
\pgfpathlineto{\pgfqpoint{0.759868in}{0.561403in}}%
\pgfpathlineto{\pgfqpoint{0.761415in}{0.561403in}}%
\pgfpathlineto{\pgfqpoint{0.762961in}{0.561403in}}%
\pgfpathlineto{\pgfqpoint{0.764508in}{0.561403in}}%
\pgfpathlineto{\pgfqpoint{0.766054in}{0.561403in}}%
\pgfpathlineto{\pgfqpoint{0.767601in}{0.561403in}}%
\pgfpathlineto{\pgfqpoint{0.769147in}{0.561403in}}%
\pgfpathlineto{\pgfqpoint{0.770693in}{0.565740in}}%
\pgfpathlineto{\pgfqpoint{0.772240in}{0.565740in}}%
\pgfpathlineto{\pgfqpoint{0.773786in}{0.565740in}}%
\pgfpathlineto{\pgfqpoint{0.775333in}{0.564437in}}%
\pgfpathlineto{\pgfqpoint{0.776879in}{0.568855in}}%
\pgfpathlineto{\pgfqpoint{0.778425in}{0.568855in}}%
\pgfpathlineto{\pgfqpoint{0.779972in}{0.573292in}}%
\pgfpathlineto{\pgfqpoint{0.781518in}{0.573292in}}%
\pgfpathlineto{\pgfqpoint{0.783065in}{0.582210in}}%
\pgfpathlineto{\pgfqpoint{0.784611in}{0.586686in}}%
\pgfpathlineto{\pgfqpoint{0.786158in}{0.591171in}}%
\pgfpathlineto{\pgfqpoint{0.787704in}{0.591171in}}%
\pgfpathlineto{\pgfqpoint{0.789250in}{0.594736in}}%
\pgfpathlineto{\pgfqpoint{0.790797in}{0.594736in}}%
\pgfpathlineto{\pgfqpoint{0.792343in}{0.594736in}}%
\pgfpathlineto{\pgfqpoint{0.793890in}{0.595663in}}%
\pgfpathlineto{\pgfqpoint{0.795436in}{0.600161in}}%
\pgfpathlineto{\pgfqpoint{0.796983in}{0.600161in}}%
\pgfpathlineto{\pgfqpoint{0.798529in}{0.600161in}}%
\pgfpathlineto{\pgfqpoint{0.800075in}{0.600161in}}%
\pgfpathlineto{\pgfqpoint{0.801622in}{0.603761in}}%
\pgfpathlineto{\pgfqpoint{0.803168in}{0.608279in}}%
\pgfpathlineto{\pgfqpoint{0.804715in}{0.608279in}}%
\pgfpathlineto{\pgfqpoint{0.806261in}{0.608279in}}%
\pgfpathlineto{\pgfqpoint{0.807808in}{0.608279in}}%
\pgfpathlineto{\pgfqpoint{0.809354in}{0.612800in}}%
\pgfpathlineto{\pgfqpoint{0.810900in}{0.613685in}}%
\pgfpathlineto{\pgfqpoint{0.812447in}{0.613685in}}%
\pgfpathlineto{\pgfqpoint{0.813993in}{0.614690in}}%
\pgfpathlineto{\pgfqpoint{0.815540in}{0.619193in}}%
\pgfpathlineto{\pgfqpoint{0.817086in}{0.619193in}}%
\pgfpathlineto{\pgfqpoint{0.818632in}{0.619193in}}%
\pgfpathlineto{\pgfqpoint{0.820179in}{0.619193in}}%
\pgfpathlineto{\pgfqpoint{0.821725in}{0.623700in}}%
\pgfpathlineto{\pgfqpoint{0.823272in}{0.623700in}}%
\pgfpathlineto{\pgfqpoint{0.824818in}{0.624792in}}%
\pgfpathlineto{\pgfqpoint{0.826365in}{0.624792in}}%
\pgfpathlineto{\pgfqpoint{0.827911in}{0.624792in}}%
\pgfpathlineto{\pgfqpoint{0.829457in}{0.624792in}}%
\pgfpathlineto{\pgfqpoint{0.831004in}{0.624792in}}%
\pgfpathlineto{\pgfqpoint{0.832550in}{0.624792in}}%
\pgfpathlineto{\pgfqpoint{0.834097in}{0.624792in}}%
\pgfpathlineto{\pgfqpoint{0.835643in}{0.624792in}}%
\pgfpathlineto{\pgfqpoint{0.837190in}{0.624792in}}%
\pgfpathlineto{\pgfqpoint{0.838736in}{0.629287in}}%
\pgfpathlineto{\pgfqpoint{0.840282in}{0.629287in}}%
\pgfpathlineto{\pgfqpoint{0.841829in}{0.633787in}}%
\pgfpathlineto{\pgfqpoint{0.843375in}{0.633787in}}%
\pgfpathlineto{\pgfqpoint{0.844922in}{0.633787in}}%
\pgfpathlineto{\pgfqpoint{0.846468in}{0.633787in}}%
\pgfpathlineto{\pgfqpoint{0.848014in}{0.633787in}}%
\pgfpathlineto{\pgfqpoint{0.849561in}{0.633787in}}%
\pgfpathlineto{\pgfqpoint{0.851107in}{0.638290in}}%
\pgfpathlineto{\pgfqpoint{0.852654in}{0.638290in}}%
\pgfpathlineto{\pgfqpoint{0.854200in}{0.638290in}}%
\pgfpathlineto{\pgfqpoint{0.855747in}{0.647307in}}%
\pgfpathlineto{\pgfqpoint{0.857293in}{0.647307in}}%
\pgfpathlineto{\pgfqpoint{0.858839in}{0.646545in}}%
\pgfpathlineto{\pgfqpoint{0.860386in}{0.646545in}}%
\pgfpathlineto{\pgfqpoint{0.861932in}{0.647703in}}%
\pgfpathlineto{\pgfqpoint{0.863479in}{0.648427in}}%
\pgfpathlineto{\pgfqpoint{0.865025in}{0.648427in}}%
\pgfpathlineto{\pgfqpoint{0.866572in}{0.648427in}}%
\pgfpathlineto{\pgfqpoint{0.868118in}{0.648427in}}%
\pgfpathlineto{\pgfqpoint{0.869664in}{0.648427in}}%
\pgfpathlineto{\pgfqpoint{0.871211in}{0.648427in}}%
\pgfpathlineto{\pgfqpoint{0.872757in}{0.648427in}}%
\pgfpathlineto{\pgfqpoint{0.874304in}{0.649643in}}%
\pgfpathlineto{\pgfqpoint{0.875850in}{0.649643in}}%
\pgfpathlineto{\pgfqpoint{0.877396in}{0.649875in}}%
\pgfpathlineto{\pgfqpoint{0.878943in}{0.649875in}}%
\pgfpathlineto{\pgfqpoint{0.880489in}{0.649875in}}%
\pgfpathlineto{\pgfqpoint{0.882036in}{0.649240in}}%
\pgfpathlineto{\pgfqpoint{0.883582in}{0.649875in}}%
\pgfpathlineto{\pgfqpoint{0.885129in}{0.649875in}}%
\pgfpathlineto{\pgfqpoint{0.886675in}{0.649875in}}%
\pgfpathlineto{\pgfqpoint{0.888221in}{0.649875in}}%
\pgfpathlineto{\pgfqpoint{0.889768in}{0.649875in}}%
\pgfpathlineto{\pgfqpoint{0.891314in}{0.651418in}}%
\pgfpathlineto{\pgfqpoint{0.892861in}{0.651418in}}%
\pgfpathlineto{\pgfqpoint{0.894407in}{0.651418in}}%
\pgfpathlineto{\pgfqpoint{0.895954in}{0.651418in}}%
\pgfpathlineto{\pgfqpoint{0.897500in}{0.646109in}}%
\pgfpathlineto{\pgfqpoint{0.899046in}{0.646932in}}%
\pgfpathlineto{\pgfqpoint{0.900593in}{0.646932in}}%
\pgfpathlineto{\pgfqpoint{0.902139in}{0.646932in}}%
\pgfpathlineto{\pgfqpoint{0.903686in}{0.646932in}}%
\pgfpathlineto{\pgfqpoint{0.905232in}{0.648147in}}%
\pgfpathlineto{\pgfqpoint{0.906778in}{0.648147in}}%
\pgfpathlineto{\pgfqpoint{0.908325in}{0.649029in}}%
\pgfpathlineto{\pgfqpoint{0.909871in}{0.649029in}}%
\pgfpathlineto{\pgfqpoint{0.911418in}{0.649029in}}%
\pgfpathlineto{\pgfqpoint{0.912964in}{0.653489in}}%
\pgfpathlineto{\pgfqpoint{0.914511in}{0.653489in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.653489in}}%
\pgfpathlineto{\pgfqpoint{0.917603in}{0.653489in}}%
\pgfpathlineto{\pgfqpoint{0.919150in}{0.653489in}}%
\pgfpathlineto{\pgfqpoint{0.920696in}{0.653601in}}%
\pgfpathlineto{\pgfqpoint{0.922243in}{0.653601in}}%
\pgfpathlineto{\pgfqpoint{0.923789in}{0.649120in}}%
\pgfpathlineto{\pgfqpoint{0.925336in}{0.649120in}}%
\pgfpathlineto{\pgfqpoint{0.926882in}{0.649120in}}%
\pgfpathlineto{\pgfqpoint{0.928428in}{0.649120in}}%
\pgfpathlineto{\pgfqpoint{0.929975in}{0.649120in}}%
\pgfpathlineto{\pgfqpoint{0.931521in}{0.649120in}}%
\pgfpathlineto{\pgfqpoint{0.933068in}{0.653601in}}%
\pgfpathlineto{\pgfqpoint{0.934614in}{0.658086in}}%
\pgfpathlineto{\pgfqpoint{0.936160in}{0.658086in}}%
\pgfpathlineto{\pgfqpoint{0.937707in}{0.657268in}}%
\pgfpathlineto{\pgfqpoint{0.939253in}{0.657268in}}%
\pgfpathlineto{\pgfqpoint{0.940800in}{0.657268in}}%
\pgfpathlineto{\pgfqpoint{0.942346in}{0.660644in}}%
\pgfpathlineto{\pgfqpoint{0.943893in}{0.660644in}}%
\pgfpathlineto{\pgfqpoint{0.945439in}{0.666262in}}%
\pgfpathlineto{\pgfqpoint{0.946985in}{0.666262in}}%
\pgfpathlineto{\pgfqpoint{0.948532in}{0.666262in}}%
\pgfpathlineto{\pgfqpoint{0.950078in}{0.666262in}}%
\pgfpathlineto{\pgfqpoint{0.951625in}{0.666262in}}%
\pgfpathlineto{\pgfqpoint{0.953171in}{0.666262in}}%
\pgfpathlineto{\pgfqpoint{0.954718in}{0.671757in}}%
\pgfpathlineto{\pgfqpoint{0.956264in}{0.671757in}}%
\pgfpathlineto{\pgfqpoint{0.957810in}{0.671757in}}%
\pgfpathlineto{\pgfqpoint{0.959357in}{0.671947in}}%
\pgfpathlineto{\pgfqpoint{0.960903in}{0.671947in}}%
\pgfpathlineto{\pgfqpoint{0.962450in}{0.672716in}}%
\pgfpathlineto{\pgfqpoint{0.963996in}{0.672716in}}%
\pgfpathlineto{\pgfqpoint{0.965542in}{0.672716in}}%
\pgfpathlineto{\pgfqpoint{0.967089in}{0.672716in}}%
\pgfpathlineto{\pgfqpoint{0.968635in}{0.673955in}}%
\pgfpathlineto{\pgfqpoint{0.970182in}{0.678616in}}%
\pgfpathlineto{\pgfqpoint{0.971728in}{0.678616in}}%
\pgfpathlineto{\pgfqpoint{0.973275in}{0.679385in}}%
\pgfpathlineto{\pgfqpoint{0.974821in}{0.680623in}}%
\pgfpathlineto{\pgfqpoint{0.976367in}{0.680623in}}%
\pgfpathlineto{\pgfqpoint{0.977914in}{0.681955in}}%
\pgfpathlineto{\pgfqpoint{0.979460in}{0.681955in}}%
\pgfpathlineto{\pgfqpoint{0.981007in}{0.681955in}}%
\pgfpathlineto{\pgfqpoint{0.982553in}{0.683383in}}%
\pgfpathlineto{\pgfqpoint{0.984100in}{0.684132in}}%
\pgfpathlineto{\pgfqpoint{0.985646in}{0.684132in}}%
\pgfpathlineto{\pgfqpoint{0.987192in}{0.681225in}}%
\pgfpathlineto{\pgfqpoint{0.988739in}{0.685633in}}%
\pgfpathlineto{\pgfqpoint{0.990285in}{0.687184in}}%
\pgfpathlineto{\pgfqpoint{0.991832in}{0.691574in}}%
\pgfpathlineto{\pgfqpoint{0.993378in}{0.691574in}}%
\pgfpathlineto{\pgfqpoint{0.994925in}{0.693193in}}%
\pgfpathlineto{\pgfqpoint{0.996471in}{0.694908in}}%
\pgfpathlineto{\pgfqpoint{0.998017in}{0.694908in}}%
\pgfpathlineto{\pgfqpoint{0.999564in}{0.696719in}}%
\pgfpathlineto{\pgfqpoint{1.001110in}{0.696719in}}%
\pgfpathlineto{\pgfqpoint{1.002657in}{0.699216in}}%
\pgfpathlineto{\pgfqpoint{1.004203in}{0.699216in}}%
\pgfpathlineto{\pgfqpoint{1.005749in}{0.699216in}}%
\pgfpathlineto{\pgfqpoint{1.007296in}{0.699216in}}%
\pgfpathlineto{\pgfqpoint{1.008842in}{0.701190in}}%
\pgfpathlineto{\pgfqpoint{1.010389in}{0.701190in}}%
\pgfpathlineto{\pgfqpoint{1.011935in}{0.701049in}}%
\pgfpathlineto{\pgfqpoint{1.013482in}{0.705294in}}%
\pgfpathlineto{\pgfqpoint{1.015028in}{0.707296in}}%
\pgfpathlineto{\pgfqpoint{1.016574in}{0.707296in}}%
\pgfpathlineto{\pgfqpoint{1.018121in}{0.709392in}}%
\pgfpathlineto{\pgfqpoint{1.019667in}{0.709392in}}%
\pgfpathlineto{\pgfqpoint{1.021214in}{0.709392in}}%
\pgfpathlineto{\pgfqpoint{1.022760in}{0.711580in}}%
\pgfpathlineto{\pgfqpoint{1.024307in}{0.712090in}}%
\pgfpathlineto{\pgfqpoint{1.025853in}{0.714139in}}%
\pgfpathlineto{\pgfqpoint{1.027399in}{0.714139in}}%
\pgfpathlineto{\pgfqpoint{1.028946in}{0.710058in}}%
\pgfpathlineto{\pgfqpoint{1.030492in}{0.709631in}}%
\pgfpathlineto{\pgfqpoint{1.032039in}{0.712438in}}%
\pgfpathlineto{\pgfqpoint{1.033585in}{0.714911in}}%
\pgfpathlineto{\pgfqpoint{1.035131in}{0.710972in}}%
\pgfpathlineto{\pgfqpoint{1.036678in}{0.710972in}}%
\pgfpathlineto{\pgfqpoint{1.038224in}{0.710589in}}%
\pgfpathlineto{\pgfqpoint{1.039771in}{0.713227in}}%
\pgfpathlineto{\pgfqpoint{1.041317in}{0.713227in}}%
\pgfpathlineto{\pgfqpoint{1.042864in}{0.709389in}}%
\pgfpathlineto{\pgfqpoint{1.044410in}{0.712174in}}%
\pgfpathlineto{\pgfqpoint{1.045956in}{0.708443in}}%
\pgfpathlineto{\pgfqpoint{1.047503in}{0.708443in}}%
\pgfpathlineto{\pgfqpoint{1.049049in}{0.704764in}}%
\pgfpathlineto{\pgfqpoint{1.050596in}{0.705114in}}%
\pgfpathlineto{\pgfqpoint{1.052142in}{0.701493in}}%
\pgfpathlineto{\pgfqpoint{1.053689in}{0.704546in}}%
\pgfpathlineto{\pgfqpoint{1.055235in}{0.703924in}}%
\pgfpathlineto{\pgfqpoint{1.056781in}{0.703924in}}%
\pgfpathlineto{\pgfqpoint{1.058328in}{0.704260in}}%
\pgfpathlineto{\pgfqpoint{1.059874in}{0.700593in}}%
\pgfpathlineto{\pgfqpoint{1.061421in}{0.703950in}}%
\pgfpathlineto{\pgfqpoint{1.062967in}{0.704260in}}%
\pgfpathlineto{\pgfqpoint{1.064513in}{0.704260in}}%
\pgfpathlineto{\pgfqpoint{1.066060in}{0.704260in}}%
\pgfpathlineto{\pgfqpoint{1.067606in}{0.704260in}}%
\pgfpathlineto{\pgfqpoint{1.069153in}{0.704682in}}%
\pgfpathlineto{\pgfqpoint{1.070699in}{0.704682in}}%
\pgfpathlineto{\pgfqpoint{1.072246in}{0.711293in}}%
\pgfpathlineto{\pgfqpoint{1.073792in}{0.711710in}}%
\pgfpathlineto{\pgfqpoint{1.075338in}{0.711241in}}%
\pgfpathlineto{\pgfqpoint{1.076885in}{0.711241in}}%
\pgfpathlineto{\pgfqpoint{1.078431in}{0.714517in}}%
\pgfpathlineto{\pgfqpoint{1.079978in}{0.714139in}}%
\pgfpathlineto{\pgfqpoint{1.081524in}{0.714139in}}%
\pgfpathlineto{\pgfqpoint{1.083071in}{0.717489in}}%
\pgfpathlineto{\pgfqpoint{1.084617in}{0.717193in}}%
\pgfpathlineto{\pgfqpoint{1.086163in}{0.720387in}}%
\pgfpathlineto{\pgfqpoint{1.087710in}{0.720232in}}%
\pgfpathlineto{\pgfqpoint{1.089256in}{0.723474in}}%
\pgfpathlineto{\pgfqpoint{1.090803in}{0.723707in}}%
\pgfpathlineto{\pgfqpoint{1.092349in}{0.723625in}}%
\pgfpathlineto{\pgfqpoint{1.093895in}{0.727121in}}%
\pgfpathlineto{\pgfqpoint{1.095442in}{0.727121in}}%
\pgfpathlineto{\pgfqpoint{1.096988in}{0.727121in}}%
\pgfpathlineto{\pgfqpoint{1.098535in}{0.730677in}}%
\pgfpathlineto{\pgfqpoint{1.100081in}{0.734294in}}%
\pgfpathlineto{\pgfqpoint{1.101628in}{0.734294in}}%
\pgfpathlineto{\pgfqpoint{1.103174in}{0.737324in}}%
\pgfpathlineto{\pgfqpoint{1.104720in}{0.734294in}}%
\pgfpathlineto{\pgfqpoint{1.106267in}{0.737953in}}%
\pgfpathlineto{\pgfqpoint{1.107813in}{0.737995in}}%
\pgfpathlineto{\pgfqpoint{1.109360in}{0.737995in}}%
\pgfpathlineto{\pgfqpoint{1.110906in}{0.737995in}}%
\pgfpathlineto{\pgfqpoint{1.112453in}{0.745455in}}%
\pgfpathlineto{\pgfqpoint{1.113999in}{0.748321in}}%
\pgfpathlineto{\pgfqpoint{1.115545in}{0.748321in}}%
\pgfpathlineto{\pgfqpoint{1.117092in}{0.752059in}}%
\pgfpathlineto{\pgfqpoint{1.118638in}{0.752059in}}%
\pgfpathlineto{\pgfqpoint{1.120185in}{0.755895in}}%
\pgfpathlineto{\pgfqpoint{1.121731in}{0.756011in}}%
\pgfpathlineto{\pgfqpoint{1.123277in}{0.756011in}}%
\pgfpathlineto{\pgfqpoint{1.124824in}{0.759801in}}%
\pgfpathlineto{\pgfqpoint{1.126370in}{0.762563in}}%
\pgfpathlineto{\pgfqpoint{1.127917in}{0.762679in}}%
\pgfpathlineto{\pgfqpoint{1.129463in}{0.766398in}}%
\pgfpathlineto{\pgfqpoint{1.131010in}{0.769232in}}%
\pgfpathlineto{\pgfqpoint{1.132556in}{0.769245in}}%
\pgfpathlineto{\pgfqpoint{1.134102in}{0.772121in}}%
\pgfpathlineto{\pgfqpoint{1.135649in}{0.778726in}}%
\pgfpathlineto{\pgfqpoint{1.137195in}{0.778726in}}%
\pgfpathlineto{\pgfqpoint{1.138742in}{0.778726in}}%
\pgfpathlineto{\pgfqpoint{1.140288in}{0.782506in}}%
\pgfpathlineto{\pgfqpoint{1.141835in}{0.788235in}}%
\pgfpathlineto{\pgfqpoint{1.143381in}{0.791951in}}%
\pgfpathlineto{\pgfqpoint{1.144927in}{0.794859in}}%
\pgfpathlineto{\pgfqpoint{1.146474in}{0.798563in}}%
\pgfpathlineto{\pgfqpoint{1.148020in}{0.798563in}}%
\pgfpathlineto{\pgfqpoint{1.149567in}{0.801488in}}%
\pgfpathlineto{\pgfqpoint{1.151113in}{0.801577in}}%
\pgfpathlineto{\pgfqpoint{1.152659in}{0.801577in}}%
\pgfpathlineto{\pgfqpoint{1.154206in}{0.804551in}}%
\pgfpathlineto{\pgfqpoint{1.155752in}{0.804551in}}%
\pgfpathlineto{\pgfqpoint{1.157299in}{0.804551in}}%
\pgfpathlineto{\pgfqpoint{1.158845in}{0.804647in}}%
\pgfpathlineto{\pgfqpoint{1.160392in}{0.804551in}}%
\pgfpathlineto{\pgfqpoint{1.161938in}{0.807704in}}%
\pgfpathlineto{\pgfqpoint{1.163484in}{0.807704in}}%
\pgfpathlineto{\pgfqpoint{1.165031in}{0.807847in}}%
\pgfpathlineto{\pgfqpoint{1.166577in}{0.811281in}}%
\pgfpathlineto{\pgfqpoint{1.168124in}{0.811281in}}%
\pgfpathlineto{\pgfqpoint{1.169670in}{0.814320in}}%
\pgfpathlineto{\pgfqpoint{1.171217in}{0.818048in}}%
\pgfpathlineto{\pgfqpoint{1.172763in}{0.817917in}}%
\pgfpathlineto{\pgfqpoint{1.174309in}{0.817917in}}%
\pgfpathlineto{\pgfqpoint{1.175856in}{0.817917in}}%
\pgfpathlineto{\pgfqpoint{1.177402in}{0.818048in}}%
\pgfpathlineto{\pgfqpoint{1.178949in}{0.817887in}}%
\pgfpathlineto{\pgfqpoint{1.180495in}{0.817887in}}%
\pgfpathlineto{\pgfqpoint{1.182042in}{0.817887in}}%
\pgfpathlineto{\pgfqpoint{1.183588in}{0.817887in}}%
\pgfpathlineto{\pgfqpoint{1.185134in}{0.820941in}}%
\pgfpathlineto{\pgfqpoint{1.186681in}{0.820941in}}%
\pgfpathlineto{\pgfqpoint{1.188227in}{0.820941in}}%
\pgfpathlineto{\pgfqpoint{1.189774in}{0.820941in}}%
\pgfpathlineto{\pgfqpoint{1.191320in}{0.820941in}}%
\pgfpathlineto{\pgfqpoint{1.192866in}{0.817390in}}%
\pgfpathlineto{\pgfqpoint{1.194413in}{0.817390in}}%
\pgfpathlineto{\pgfqpoint{1.195959in}{0.817390in}}%
\pgfpathlineto{\pgfqpoint{1.197506in}{0.817390in}}%
\pgfpathlineto{\pgfqpoint{1.199052in}{0.817546in}}%
\pgfpathlineto{\pgfqpoint{1.200599in}{0.820683in}}%
\pgfpathlineto{\pgfqpoint{1.202145in}{0.817210in}}%
\pgfpathlineto{\pgfqpoint{1.203691in}{0.817408in}}%
\pgfpathlineto{\pgfqpoint{1.205238in}{0.817408in}}%
\pgfpathlineto{\pgfqpoint{1.206784in}{0.817408in}}%
\pgfpathlineto{\pgfqpoint{1.208331in}{0.813976in}}%
\pgfpathlineto{\pgfqpoint{1.209877in}{0.814224in}}%
\pgfpathlineto{\pgfqpoint{1.211424in}{0.814224in}}%
\pgfpathlineto{\pgfqpoint{1.212970in}{0.814224in}}%
\pgfpathlineto{\pgfqpoint{1.214516in}{0.810835in}}%
\pgfpathlineto{\pgfqpoint{1.216063in}{0.807489in}}%
\pgfpathlineto{\pgfqpoint{1.217609in}{0.807489in}}%
\pgfpathlineto{\pgfqpoint{1.219156in}{0.804499in}}%
\pgfpathlineto{\pgfqpoint{1.220702in}{0.804499in}}%
\pgfpathlineto{\pgfqpoint{1.222248in}{0.801251in}}%
\pgfpathlineto{\pgfqpoint{1.223795in}{0.798052in}}%
\pgfpathlineto{\pgfqpoint{1.225341in}{0.794904in}}%
\pgfpathlineto{\pgfqpoint{1.226888in}{0.791810in}}%
\pgfpathlineto{\pgfqpoint{1.228434in}{0.791810in}}%
\pgfpathlineto{\pgfqpoint{1.229981in}{0.788772in}}%
\pgfpathlineto{\pgfqpoint{1.231527in}{0.788772in}}%
\pgfpathlineto{\pgfqpoint{1.233073in}{0.788772in}}%
\pgfpathlineto{\pgfqpoint{1.234620in}{0.785790in}}%
\pgfpathlineto{\pgfqpoint{1.236166in}{0.785790in}}%
\pgfpathlineto{\pgfqpoint{1.237713in}{0.785790in}}%
\pgfpathlineto{\pgfqpoint{1.239259in}{0.786119in}}%
\pgfpathlineto{\pgfqpoint{1.240806in}{0.786119in}}%
\pgfpathlineto{\pgfqpoint{1.242352in}{0.786119in}}%
\pgfpathlineto{\pgfqpoint{1.243898in}{0.786578in}}%
\pgfpathlineto{\pgfqpoint{1.245445in}{0.786578in}}%
\pgfpathlineto{\pgfqpoint{1.246991in}{0.786578in}}%
\pgfpathlineto{\pgfqpoint{1.248538in}{0.784075in}}%
\pgfpathlineto{\pgfqpoint{1.250084in}{0.784075in}}%
\pgfpathlineto{\pgfqpoint{1.251630in}{0.784075in}}%
\pgfpathlineto{\pgfqpoint{1.253177in}{0.780430in}}%
\pgfpathlineto{\pgfqpoint{1.254723in}{0.780430in}}%
\pgfpathlineto{\pgfqpoint{1.256270in}{0.780887in}}%
\pgfpathlineto{\pgfqpoint{1.257816in}{0.777985in}}%
\pgfpathlineto{\pgfqpoint{1.259363in}{0.777985in}}%
\pgfpathlineto{\pgfqpoint{1.260909in}{0.777985in}}%
\pgfpathlineto{\pgfqpoint{1.262455in}{0.777985in}}%
\pgfpathlineto{\pgfqpoint{1.264002in}{0.778474in}}%
\pgfpathlineto{\pgfqpoint{1.265548in}{0.774847in}}%
\pgfpathlineto{\pgfqpoint{1.267095in}{0.775541in}}%
\pgfpathlineto{\pgfqpoint{1.268641in}{0.775541in}}%
\pgfpathlineto{\pgfqpoint{1.270188in}{0.775541in}}%
\pgfpathlineto{\pgfqpoint{1.271734in}{0.776117in}}%
\pgfpathlineto{\pgfqpoint{1.273280in}{0.776117in}}%
\pgfpathlineto{\pgfqpoint{1.274827in}{0.773242in}}%
\pgfpathlineto{\pgfqpoint{1.276373in}{0.773242in}}%
\pgfpathlineto{\pgfqpoint{1.277920in}{0.772491in}}%
\pgfpathlineto{\pgfqpoint{1.279466in}{0.768872in}}%
\pgfpathlineto{\pgfqpoint{1.281012in}{0.768872in}}%
\pgfpathlineto{\pgfqpoint{1.282559in}{0.768872in}}%
\pgfpathlineto{\pgfqpoint{1.284105in}{0.768872in}}%
\pgfpathlineto{\pgfqpoint{1.285652in}{0.768872in}}%
\pgfpathlineto{\pgfqpoint{1.287198in}{0.768713in}}%
\pgfpathlineto{\pgfqpoint{1.288745in}{0.768713in}}%
\pgfpathlineto{\pgfqpoint{1.290291in}{0.768713in}}%
\pgfpathlineto{\pgfqpoint{1.291837in}{0.765139in}}%
\pgfpathlineto{\pgfqpoint{1.293384in}{0.765139in}}%
\pgfpathlineto{\pgfqpoint{1.294930in}{0.762204in}}%
\pgfpathlineto{\pgfqpoint{1.296477in}{0.762204in}}%
\pgfpathlineto{\pgfqpoint{1.298023in}{0.762204in}}%
\pgfpathlineto{\pgfqpoint{1.299570in}{0.762204in}}%
\pgfpathlineto{\pgfqpoint{1.301116in}{0.761511in}}%
\pgfpathlineto{\pgfqpoint{1.302662in}{0.761511in}}%
\pgfpathlineto{\pgfqpoint{1.304209in}{0.757925in}}%
\pgfpathlineto{\pgfqpoint{1.305755in}{0.757925in}}%
\pgfpathlineto{\pgfqpoint{1.307302in}{0.754382in}}%
\pgfpathlineto{\pgfqpoint{1.308848in}{0.754382in}}%
\pgfpathlineto{\pgfqpoint{1.310394in}{0.754382in}}%
\pgfpathlineto{\pgfqpoint{1.311941in}{0.755092in}}%
\pgfpathlineto{\pgfqpoint{1.313487in}{0.755092in}}%
\pgfpathlineto{\pgfqpoint{1.315034in}{0.755092in}}%
\pgfpathlineto{\pgfqpoint{1.316580in}{0.755092in}}%
\pgfpathlineto{\pgfqpoint{1.318127in}{0.751603in}}%
\pgfpathlineto{\pgfqpoint{1.319673in}{0.751018in}}%
\pgfpathlineto{\pgfqpoint{1.321219in}{0.751018in}}%
\pgfpathlineto{\pgfqpoint{1.322766in}{0.751603in}}%
\pgfpathlineto{\pgfqpoint{1.324312in}{0.751603in}}%
\pgfpathlineto{\pgfqpoint{1.325859in}{0.754681in}}%
\pgfpathlineto{\pgfqpoint{1.327405in}{0.754681in}}%
\pgfpathlineto{\pgfqpoint{1.328952in}{0.751290in}}%
\pgfpathlineto{\pgfqpoint{1.330498in}{0.751290in}}%
\pgfpathlineto{\pgfqpoint{1.332044in}{0.751290in}}%
\pgfpathlineto{\pgfqpoint{1.333591in}{0.750698in}}%
\pgfpathlineto{\pgfqpoint{1.335137in}{0.750698in}}%
\pgfpathlineto{\pgfqpoint{1.336684in}{0.750698in}}%
\pgfpathlineto{\pgfqpoint{1.338230in}{0.747348in}}%
\pgfpathlineto{\pgfqpoint{1.339776in}{0.747348in}}%
\pgfpathlineto{\pgfqpoint{1.341323in}{0.744053in}}%
\pgfpathlineto{\pgfqpoint{1.342869in}{0.744053in}}%
\pgfpathlineto{\pgfqpoint{1.344416in}{0.744053in}}%
\pgfpathlineto{\pgfqpoint{1.345962in}{0.747950in}}%
\pgfpathlineto{\pgfqpoint{1.347509in}{0.747950in}}%
\pgfpathlineto{\pgfqpoint{1.349055in}{0.747950in}}%
\pgfpathlineto{\pgfqpoint{1.350601in}{0.747950in}}%
\pgfpathlineto{\pgfqpoint{1.352148in}{0.747950in}}%
\pgfpathlineto{\pgfqpoint{1.353694in}{0.747950in}}%
\pgfpathlineto{\pgfqpoint{1.355241in}{0.747950in}}%
\pgfpathlineto{\pgfqpoint{1.356787in}{0.747950in}}%
\pgfpathlineto{\pgfqpoint{1.358334in}{0.747950in}}%
\pgfpathlineto{\pgfqpoint{1.359880in}{0.747950in}}%
\pgfpathlineto{\pgfqpoint{1.361426in}{0.747950in}}%
\pgfpathlineto{\pgfqpoint{1.362973in}{0.747950in}}%
\pgfpathlineto{\pgfqpoint{1.364519in}{0.745586in}}%
\pgfpathlineto{\pgfqpoint{1.366066in}{0.748964in}}%
\pgfpathlineto{\pgfqpoint{1.367612in}{0.752393in}}%
\pgfpathlineto{\pgfqpoint{1.369159in}{0.752393in}}%
\pgfpathlineto{\pgfqpoint{1.370705in}{0.752393in}}%
\pgfpathlineto{\pgfqpoint{1.372251in}{0.752393in}}%
\pgfpathlineto{\pgfqpoint{1.373798in}{0.753256in}}%
\pgfpathlineto{\pgfqpoint{1.375344in}{0.754192in}}%
\pgfpathlineto{\pgfqpoint{1.376891in}{0.751223in}}%
\pgfpathlineto{\pgfqpoint{1.378437in}{0.751223in}}%
\pgfpathlineto{\pgfqpoint{1.379983in}{0.755739in}}%
\pgfpathlineto{\pgfqpoint{1.381530in}{0.760347in}}%
\pgfpathlineto{\pgfqpoint{1.383076in}{0.762727in}}%
\pgfpathlineto{\pgfqpoint{1.384623in}{0.761334in}}%
\pgfpathlineto{\pgfqpoint{1.386169in}{0.766274in}}%
\pgfpathlineto{\pgfqpoint{1.387716in}{0.767742in}}%
\pgfpathlineto{\pgfqpoint{1.389262in}{0.769289in}}%
\pgfpathlineto{\pgfqpoint{1.390808in}{0.770916in}}%
\pgfpathlineto{\pgfqpoint{1.392355in}{0.769155in}}%
\pgfpathlineto{\pgfqpoint{1.393901in}{0.769155in}}%
\pgfpathlineto{\pgfqpoint{1.395448in}{0.770946in}}%
\pgfpathlineto{\pgfqpoint{1.396994in}{0.774021in}}%
\pgfpathlineto{\pgfqpoint{1.398541in}{0.774021in}}%
\pgfpathlineto{\pgfqpoint{1.400087in}{0.774021in}}%
\pgfpathlineto{\pgfqpoint{1.401633in}{0.775973in}}%
\pgfpathlineto{\pgfqpoint{1.403180in}{0.775973in}}%
\pgfpathlineto{\pgfqpoint{1.404726in}{0.775973in}}%
\pgfpathlineto{\pgfqpoint{1.406273in}{0.775864in}}%
\pgfpathlineto{\pgfqpoint{1.407819in}{0.781503in}}%
\pgfpathlineto{\pgfqpoint{1.409365in}{0.781503in}}%
\pgfpathlineto{\pgfqpoint{1.410912in}{0.784740in}}%
\pgfpathlineto{\pgfqpoint{1.412458in}{0.782751in}}%
\pgfpathlineto{\pgfqpoint{1.414005in}{0.785048in}}%
\pgfpathlineto{\pgfqpoint{1.415551in}{0.784002in}}%
\pgfpathlineto{\pgfqpoint{1.417098in}{0.786363in}}%
\pgfpathlineto{\pgfqpoint{1.418644in}{0.786363in}}%
\pgfpathlineto{\pgfqpoint{1.420190in}{0.786363in}}%
\pgfpathlineto{\pgfqpoint{1.421737in}{0.788798in}}%
\pgfpathlineto{\pgfqpoint{1.423283in}{0.788798in}}%
\pgfpathlineto{\pgfqpoint{1.424830in}{0.792228in}}%
\pgfpathlineto{\pgfqpoint{1.426376in}{0.792940in}}%
\pgfpathlineto{\pgfqpoint{1.427923in}{0.791925in}}%
\pgfpathlineto{\pgfqpoint{1.429469in}{0.791925in}}%
\pgfpathlineto{\pgfqpoint{1.431015in}{0.791925in}}%
\pgfpathlineto{\pgfqpoint{1.432562in}{0.791925in}}%
\pgfpathlineto{\pgfqpoint{1.434108in}{0.793477in}}%
\pgfpathlineto{\pgfqpoint{1.435655in}{0.793477in}}%
\pgfpathlineto{\pgfqpoint{1.437201in}{0.793477in}}%
\pgfpathlineto{\pgfqpoint{1.438747in}{0.793477in}}%
\pgfpathlineto{\pgfqpoint{1.440294in}{0.794529in}}%
\pgfpathlineto{\pgfqpoint{1.441840in}{0.794529in}}%
\pgfpathlineto{\pgfqpoint{1.443387in}{0.794529in}}%
\pgfpathlineto{\pgfqpoint{1.444933in}{0.793559in}}%
\pgfpathlineto{\pgfqpoint{1.446480in}{0.793559in}}%
\pgfpathlineto{\pgfqpoint{1.448026in}{0.797022in}}%
\pgfpathlineto{\pgfqpoint{1.449572in}{0.797022in}}%
\pgfpathlineto{\pgfqpoint{1.451119in}{0.797022in}}%
\pgfpathlineto{\pgfqpoint{1.452665in}{0.797022in}}%
\pgfpathlineto{\pgfqpoint{1.454212in}{0.797022in}}%
\pgfpathlineto{\pgfqpoint{1.455758in}{0.800533in}}%
\pgfpathlineto{\pgfqpoint{1.457305in}{0.800533in}}%
\pgfpathlineto{\pgfqpoint{1.458851in}{0.800533in}}%
\pgfpathlineto{\pgfqpoint{1.460397in}{0.807687in}}%
\pgfpathlineto{\pgfqpoint{1.461944in}{0.807687in}}%
\pgfpathlineto{\pgfqpoint{1.463490in}{0.809966in}}%
\pgfpathlineto{\pgfqpoint{1.465037in}{0.809966in}}%
\pgfpathlineto{\pgfqpoint{1.466583in}{0.809966in}}%
\pgfpathlineto{\pgfqpoint{1.468129in}{0.816158in}}%
\pgfpathlineto{\pgfqpoint{1.469676in}{0.819061in}}%
\pgfpathlineto{\pgfqpoint{1.471222in}{0.819061in}}%
\pgfpathlineto{\pgfqpoint{1.472769in}{0.819061in}}%
\pgfpathlineto{\pgfqpoint{1.474315in}{0.819061in}}%
\pgfpathlineto{\pgfqpoint{1.475862in}{0.822810in}}%
\pgfpathlineto{\pgfqpoint{1.477408in}{0.822810in}}%
\pgfpathlineto{\pgfqpoint{1.478954in}{0.822810in}}%
\pgfpathlineto{\pgfqpoint{1.480501in}{0.822059in}}%
\pgfpathlineto{\pgfqpoint{1.482047in}{0.822059in}}%
\pgfpathlineto{\pgfqpoint{1.483594in}{0.822059in}}%
\pgfpathlineto{\pgfqpoint{1.485140in}{0.825861in}}%
\pgfpathlineto{\pgfqpoint{1.486687in}{0.825152in}}%
\pgfpathlineto{\pgfqpoint{1.488233in}{0.825152in}}%
\pgfpathlineto{\pgfqpoint{1.489779in}{0.826323in}}%
\pgfpathlineto{\pgfqpoint{1.491326in}{0.825602in}}%
\pgfpathlineto{\pgfqpoint{1.492872in}{0.826810in}}%
\pgfpathlineto{\pgfqpoint{1.494419in}{0.826810in}}%
\pgfpathlineto{\pgfqpoint{1.495965in}{0.829945in}}%
\pgfpathlineto{\pgfqpoint{1.497511in}{0.831176in}}%
\pgfpathlineto{\pgfqpoint{1.499058in}{0.832480in}}%
\pgfpathlineto{\pgfqpoint{1.500604in}{0.830995in}}%
\pgfpathlineto{\pgfqpoint{1.502151in}{0.830288in}}%
\pgfpathlineto{\pgfqpoint{1.503697in}{0.830161in}}%
\pgfpathlineto{\pgfqpoint{1.505244in}{0.833608in}}%
\pgfpathlineto{\pgfqpoint{1.506790in}{0.836829in}}%
\pgfpathlineto{\pgfqpoint{1.508336in}{0.838115in}}%
\pgfpathlineto{\pgfqpoint{1.509883in}{0.839484in}}%
\pgfpathlineto{\pgfqpoint{1.511429in}{0.841675in}}%
\pgfpathlineto{\pgfqpoint{1.512976in}{0.843269in}}%
\pgfpathlineto{\pgfqpoint{1.514522in}{0.844950in}}%
\pgfpathlineto{\pgfqpoint{1.516069in}{0.846093in}}%
\pgfpathlineto{\pgfqpoint{1.517615in}{0.847805in}}%
\pgfpathlineto{\pgfqpoint{1.519161in}{0.853388in}}%
\pgfpathlineto{\pgfqpoint{1.520708in}{0.855245in}}%
\pgfpathlineto{\pgfqpoint{1.522254in}{0.853478in}}%
\pgfpathlineto{\pgfqpoint{1.523801in}{0.855545in}}%
\pgfpathlineto{\pgfqpoint{1.525347in}{0.857700in}}%
\pgfpathlineto{\pgfqpoint{1.526894in}{0.861796in}}%
\pgfpathlineto{\pgfqpoint{1.528440in}{0.861796in}}%
\pgfpathlineto{\pgfqpoint{1.529986in}{0.866003in}}%
\pgfpathlineto{\pgfqpoint{1.531533in}{0.867424in}}%
\pgfpathlineto{\pgfqpoint{1.533079in}{0.869972in}}%
\pgfpathlineto{\pgfqpoint{1.534626in}{0.871912in}}%
\pgfpathlineto{\pgfqpoint{1.536172in}{0.874507in}}%
\pgfpathlineto{\pgfqpoint{1.537718in}{0.875475in}}%
\pgfpathlineto{\pgfqpoint{1.539265in}{0.876961in}}%
\pgfpathlineto{\pgfqpoint{1.540811in}{0.878124in}}%
\pgfpathlineto{\pgfqpoint{1.542358in}{0.884155in}}%
\pgfpathlineto{\pgfqpoint{1.543904in}{0.884155in}}%
\pgfpathlineto{\pgfqpoint{1.545451in}{0.881247in}}%
\pgfpathlineto{\pgfqpoint{1.546997in}{0.882436in}}%
\pgfpathlineto{\pgfqpoint{1.548543in}{0.882436in}}%
\pgfpathlineto{\pgfqpoint{1.550090in}{0.891486in}}%
\pgfpathlineto{\pgfqpoint{1.551636in}{0.891486in}}%
\pgfpathlineto{\pgfqpoint{1.553183in}{0.892680in}}%
\pgfpathlineto{\pgfqpoint{1.554729in}{0.892680in}}%
\pgfpathlineto{\pgfqpoint{1.556276in}{0.889860in}}%
\pgfpathlineto{\pgfqpoint{1.557822in}{0.892680in}}%
\pgfpathlineto{\pgfqpoint{1.559368in}{0.894974in}}%
\pgfpathlineto{\pgfqpoint{1.560915in}{0.894974in}}%
\pgfpathlineto{\pgfqpoint{1.562461in}{0.891081in}}%
\pgfpathlineto{\pgfqpoint{1.564008in}{0.893469in}}%
\pgfpathlineto{\pgfqpoint{1.565554in}{0.893469in}}%
\pgfpathlineto{\pgfqpoint{1.567100in}{0.893469in}}%
\pgfpathlineto{\pgfqpoint{1.568647in}{0.893469in}}%
\pgfpathlineto{\pgfqpoint{1.570193in}{0.893469in}}%
\pgfpathlineto{\pgfqpoint{1.571740in}{0.893469in}}%
\pgfpathlineto{\pgfqpoint{1.573286in}{0.893469in}}%
\pgfpathlineto{\pgfqpoint{1.574833in}{0.893772in}}%
\pgfpathlineto{\pgfqpoint{1.576379in}{0.892570in}}%
\pgfpathlineto{\pgfqpoint{1.577925in}{0.892570in}}%
\pgfpathlineto{\pgfqpoint{1.579472in}{0.892570in}}%
\pgfpathlineto{\pgfqpoint{1.581018in}{0.891370in}}%
\pgfpathlineto{\pgfqpoint{1.582565in}{0.891370in}}%
\pgfpathlineto{\pgfqpoint{1.584111in}{0.891370in}}%
\pgfpathlineto{\pgfqpoint{1.585658in}{0.887149in}}%
\pgfpathlineto{\pgfqpoint{1.587204in}{0.890086in}}%
\pgfpathlineto{\pgfqpoint{1.588750in}{0.890086in}}%
\pgfpathlineto{\pgfqpoint{1.590297in}{0.890086in}}%
\pgfpathlineto{\pgfqpoint{1.591843in}{0.890086in}}%
\pgfpathlineto{\pgfqpoint{1.593390in}{0.887675in}}%
\pgfpathlineto{\pgfqpoint{1.594936in}{0.887675in}}%
\pgfpathlineto{\pgfqpoint{1.596482in}{0.884702in}}%
\pgfpathlineto{\pgfqpoint{1.598029in}{0.884702in}}%
\pgfpathlineto{\pgfqpoint{1.599575in}{0.882222in}}%
\pgfpathlineto{\pgfqpoint{1.601122in}{0.884702in}}%
\pgfpathlineto{\pgfqpoint{1.602668in}{0.884702in}}%
\pgfpathlineto{\pgfqpoint{1.604215in}{0.884702in}}%
\pgfpathlineto{\pgfqpoint{1.605761in}{0.884702in}}%
\pgfpathlineto{\pgfqpoint{1.607307in}{0.884702in}}%
\pgfpathlineto{\pgfqpoint{1.608854in}{0.885902in}}%
\pgfpathlineto{\pgfqpoint{1.610400in}{0.881216in}}%
\pgfpathlineto{\pgfqpoint{1.611947in}{0.881216in}}%
\pgfpathlineto{\pgfqpoint{1.613493in}{0.881216in}}%
\pgfpathlineto{\pgfqpoint{1.615040in}{0.875981in}}%
\pgfpathlineto{\pgfqpoint{1.616586in}{0.875981in}}%
\pgfpathlineto{\pgfqpoint{1.618132in}{0.875981in}}%
\pgfpathlineto{\pgfqpoint{1.619679in}{0.878669in}}%
\pgfpathlineto{\pgfqpoint{1.621225in}{0.878669in}}%
\pgfpathlineto{\pgfqpoint{1.622772in}{0.879510in}}%
\pgfpathlineto{\pgfqpoint{1.624318in}{0.879510in}}%
\pgfpathlineto{\pgfqpoint{1.625864in}{0.880671in}}%
\pgfpathlineto{\pgfqpoint{1.627411in}{0.880671in}}%
\pgfpathlineto{\pgfqpoint{1.628957in}{0.880671in}}%
\pgfpathlineto{\pgfqpoint{1.630504in}{0.878608in}}%
\pgfpathlineto{\pgfqpoint{1.632050in}{0.878608in}}%
\pgfpathlineto{\pgfqpoint{1.633597in}{0.878608in}}%
\pgfpathlineto{\pgfqpoint{1.635143in}{0.878608in}}%
\pgfpathlineto{\pgfqpoint{1.636689in}{0.878608in}}%
\pgfpathlineto{\pgfqpoint{1.638236in}{0.878608in}}%
\pgfpathlineto{\pgfqpoint{1.639782in}{0.878608in}}%
\pgfpathlineto{\pgfqpoint{1.641329in}{0.872632in}}%
\pgfpathlineto{\pgfqpoint{1.642875in}{0.870584in}}%
\pgfpathlineto{\pgfqpoint{1.644422in}{0.870584in}}%
\pgfpathlineto{\pgfqpoint{1.645968in}{0.870584in}}%
\pgfpathlineto{\pgfqpoint{1.647514in}{0.865658in}}%
\pgfpathlineto{\pgfqpoint{1.649061in}{0.863737in}}%
\pgfpathlineto{\pgfqpoint{1.650607in}{0.866722in}}%
\pgfpathlineto{\pgfqpoint{1.652154in}{0.866722in}}%
\pgfpathlineto{\pgfqpoint{1.653700in}{0.863844in}}%
\pgfpathlineto{\pgfqpoint{1.655246in}{0.863844in}}%
\pgfpathlineto{\pgfqpoint{1.656793in}{0.863844in}}%
\pgfpathlineto{\pgfqpoint{1.658339in}{0.863844in}}%
\pgfpathlineto{\pgfqpoint{1.659886in}{0.863844in}}%
\pgfpathlineto{\pgfqpoint{1.661432in}{0.862731in}}%
\pgfpathlineto{\pgfqpoint{1.662979in}{0.860912in}}%
\pgfpathlineto{\pgfqpoint{1.664525in}{0.858068in}}%
\pgfpathlineto{\pgfqpoint{1.666071in}{0.858068in}}%
\pgfpathlineto{\pgfqpoint{1.667618in}{0.858068in}}%
\pgfpathlineto{\pgfqpoint{1.669164in}{0.859163in}}%
\pgfpathlineto{\pgfqpoint{1.670711in}{0.856392in}}%
\pgfpathlineto{\pgfqpoint{1.672257in}{0.852593in}}%
\pgfpathlineto{\pgfqpoint{1.673804in}{0.852593in}}%
\pgfpathlineto{\pgfqpoint{1.675350in}{0.852593in}}%
\pgfpathlineto{\pgfqpoint{1.676896in}{0.851501in}}%
\pgfpathlineto{\pgfqpoint{1.678443in}{0.851501in}}%
\pgfpathlineto{\pgfqpoint{1.679989in}{0.851501in}}%
\pgfpathlineto{\pgfqpoint{1.681536in}{0.851501in}}%
\pgfpathlineto{\pgfqpoint{1.683082in}{0.848877in}}%
\pgfpathlineto{\pgfqpoint{1.684628in}{0.847795in}}%
\pgfpathlineto{\pgfqpoint{1.686175in}{0.846722in}}%
\pgfpathlineto{\pgfqpoint{1.687721in}{0.846722in}}%
\pgfpathlineto{\pgfqpoint{1.689268in}{0.845659in}}%
\pgfpathlineto{\pgfqpoint{1.690814in}{0.845659in}}%
\pgfpathlineto{\pgfqpoint{1.692361in}{0.843910in}}%
\pgfpathlineto{\pgfqpoint{1.693907in}{0.843910in}}%
\pgfpathlineto{\pgfqpoint{1.695453in}{0.840554in}}%
\pgfpathlineto{\pgfqpoint{1.697000in}{0.839510in}}%
\pgfpathlineto{\pgfqpoint{1.698546in}{0.838479in}}%
\pgfpathlineto{\pgfqpoint{1.700093in}{0.838479in}}%
\pgfpathlineto{\pgfqpoint{1.701639in}{0.839510in}}%
\pgfpathlineto{\pgfqpoint{1.703186in}{0.839510in}}%
\pgfpathlineto{\pgfqpoint{1.704732in}{0.839510in}}%
\pgfpathlineto{\pgfqpoint{1.706278in}{0.840554in}}%
\pgfpathlineto{\pgfqpoint{1.707825in}{0.836896in}}%
\pgfpathlineto{\pgfqpoint{1.709371in}{0.834376in}}%
\pgfpathlineto{\pgfqpoint{1.710918in}{0.834376in}}%
\pgfpathlineto{\pgfqpoint{1.712464in}{0.834376in}}%
\pgfpathlineto{\pgfqpoint{1.714011in}{0.834376in}}%
\pgfpathlineto{\pgfqpoint{1.715557in}{0.834376in}}%
\pgfpathlineto{\pgfqpoint{1.717103in}{0.837937in}}%
\pgfpathlineto{\pgfqpoint{1.718650in}{0.837937in}}%
\pgfpathlineto{\pgfqpoint{1.720196in}{0.837937in}}%
\pgfpathlineto{\pgfqpoint{1.721743in}{0.838990in}}%
\pgfpathlineto{\pgfqpoint{1.723289in}{0.840054in}}%
\pgfpathlineto{\pgfqpoint{1.724835in}{0.836459in}}%
\pgfpathlineto{\pgfqpoint{1.726382in}{0.832322in}}%
\pgfpathlineto{\pgfqpoint{1.727928in}{0.833386in}}%
\pgfpathlineto{\pgfqpoint{1.729475in}{0.833386in}}%
\pgfpathlineto{\pgfqpoint{1.731021in}{0.833386in}}%
\pgfpathlineto{\pgfqpoint{1.732568in}{0.831608in}}%
\pgfpathlineto{\pgfqpoint{1.734114in}{0.832654in}}%
\pgfpathlineto{\pgfqpoint{1.735660in}{0.832654in}}%
\pgfpathlineto{\pgfqpoint{1.737207in}{0.832654in}}%
\pgfpathlineto{\pgfqpoint{1.738753in}{0.829338in}}%
\pgfpathlineto{\pgfqpoint{1.740300in}{0.827593in}}%
\pgfpathlineto{\pgfqpoint{1.741846in}{0.827593in}}%
\pgfpathlineto{\pgfqpoint{1.743393in}{0.827593in}}%
\pgfpathlineto{\pgfqpoint{1.744939in}{0.827593in}}%
\pgfpathlineto{\pgfqpoint{1.746485in}{0.827593in}}%
\pgfpathlineto{\pgfqpoint{1.748032in}{0.827593in}}%
\pgfpathlineto{\pgfqpoint{1.749578in}{0.827593in}}%
\pgfpathlineto{\pgfqpoint{1.751125in}{0.827593in}}%
\pgfpathlineto{\pgfqpoint{1.752671in}{0.827593in}}%
\pgfpathlineto{\pgfqpoint{1.754217in}{0.827593in}}%
\pgfpathlineto{\pgfqpoint{1.755764in}{0.826558in}}%
\pgfpathlineto{\pgfqpoint{1.757310in}{0.822210in}}%
\pgfpathlineto{\pgfqpoint{1.758857in}{0.820162in}}%
\pgfpathlineto{\pgfqpoint{1.760403in}{0.819161in}}%
\pgfpathlineto{\pgfqpoint{1.761950in}{0.818176in}}%
\pgfpathlineto{\pgfqpoint{1.763496in}{0.817210in}}%
\pgfpathlineto{\pgfqpoint{1.765042in}{0.816265in}}%
\pgfpathlineto{\pgfqpoint{1.766589in}{0.813563in}}%
\pgfpathlineto{\pgfqpoint{1.768135in}{0.810660in}}%
\pgfpathlineto{\pgfqpoint{1.769682in}{0.810660in}}%
\pgfpathlineto{\pgfqpoint{1.771228in}{0.809737in}}%
\pgfpathlineto{\pgfqpoint{1.772775in}{0.809737in}}%
\pgfpathlineto{\pgfqpoint{1.774321in}{0.808715in}}%
\pgfpathlineto{\pgfqpoint{1.775867in}{0.803615in}}%
\pgfpathlineto{\pgfqpoint{1.777414in}{0.803615in}}%
\pgfpathlineto{\pgfqpoint{1.778960in}{0.803401in}}%
\pgfpathlineto{\pgfqpoint{1.780507in}{0.800013in}}%
\pgfpathlineto{\pgfqpoint{1.782053in}{0.800013in}}%
\pgfpathlineto{\pgfqpoint{1.783599in}{0.801189in}}%
\pgfpathlineto{\pgfqpoint{1.785146in}{0.799143in}}%
\pgfpathlineto{\pgfqpoint{1.786692in}{0.794722in}}%
\pgfpathlineto{\pgfqpoint{1.788239in}{0.793621in}}%
\pgfpathlineto{\pgfqpoint{1.789785in}{0.793621in}}%
\pgfpathlineto{\pgfqpoint{1.791332in}{0.794441in}}%
\pgfpathlineto{\pgfqpoint{1.792878in}{0.792605in}}%
\pgfpathlineto{\pgfqpoint{1.794424in}{0.792605in}}%
\pgfpathlineto{\pgfqpoint{1.795971in}{0.791242in}}%
\pgfpathlineto{\pgfqpoint{1.797517in}{0.791242in}}%
\pgfpathlineto{\pgfqpoint{1.799064in}{0.788169in}}%
\pgfpathlineto{\pgfqpoint{1.800610in}{0.786166in}}%
\pgfpathlineto{\pgfqpoint{1.802157in}{0.789592in}}%
\pgfpathlineto{\pgfqpoint{1.803703in}{0.788724in}}%
\pgfpathlineto{\pgfqpoint{1.805249in}{0.788724in}}%
\pgfpathlineto{\pgfqpoint{1.806796in}{0.785834in}}%
\pgfpathlineto{\pgfqpoint{1.808342in}{0.785834in}}%
\pgfpathlineto{\pgfqpoint{1.809889in}{0.782358in}}%
\pgfpathlineto{\pgfqpoint{1.811435in}{0.781939in}}%
\pgfpathlineto{\pgfqpoint{1.812981in}{0.781939in}}%
\pgfpathlineto{\pgfqpoint{1.814528in}{0.781494in}}%
\pgfpathlineto{\pgfqpoint{1.816074in}{0.781494in}}%
\pgfpathlineto{\pgfqpoint{1.817621in}{0.781494in}}%
\pgfpathlineto{\pgfqpoint{1.819167in}{0.781201in}}%
\pgfpathlineto{\pgfqpoint{1.820714in}{0.777381in}}%
\pgfpathlineto{\pgfqpoint{1.822260in}{0.774648in}}%
\pgfpathlineto{\pgfqpoint{1.823806in}{0.774648in}}%
\pgfpathlineto{\pgfqpoint{1.825353in}{0.772128in}}%
\pgfpathlineto{\pgfqpoint{1.826899in}{0.776216in}}%
\pgfpathlineto{\pgfqpoint{1.828446in}{0.776163in}}%
\pgfpathlineto{\pgfqpoint{1.829992in}{0.776163in}}%
\pgfpathlineto{\pgfqpoint{1.831539in}{0.776163in}}%
\pgfpathlineto{\pgfqpoint{1.833085in}{0.772107in}}%
\pgfpathlineto{\pgfqpoint{1.834631in}{0.769767in}}%
\pgfpathlineto{\pgfqpoint{1.836178in}{0.769767in}}%
\pgfpathlineto{\pgfqpoint{1.837724in}{0.769767in}}%
\pgfpathlineto{\pgfqpoint{1.839271in}{0.765656in}}%
\pgfpathlineto{\pgfqpoint{1.840817in}{0.765787in}}%
\pgfpathlineto{\pgfqpoint{1.842363in}{0.763504in}}%
\pgfpathlineto{\pgfqpoint{1.843910in}{0.763732in}}%
\pgfpathlineto{\pgfqpoint{1.845456in}{0.764485in}}%
\pgfpathlineto{\pgfqpoint{1.847003in}{0.762453in}}%
\pgfpathlineto{\pgfqpoint{1.848549in}{0.762453in}}%
\pgfpathlineto{\pgfqpoint{1.850096in}{0.762880in}}%
\pgfpathlineto{\pgfqpoint{1.851642in}{0.767032in}}%
\pgfpathlineto{\pgfqpoint{1.853188in}{0.762880in}}%
\pgfpathlineto{\pgfqpoint{1.854735in}{0.763410in}}%
\pgfpathlineto{\pgfqpoint{1.856281in}{0.764026in}}%
\pgfpathlineto{\pgfqpoint{1.857828in}{0.758009in}}%
\pgfpathlineto{\pgfqpoint{1.859374in}{0.759487in}}%
\pgfpathlineto{\pgfqpoint{1.860921in}{0.761179in}}%
\pgfpathlineto{\pgfqpoint{1.862467in}{0.762085in}}%
\pgfpathlineto{\pgfqpoint{1.864013in}{0.763024in}}%
\pgfpathlineto{\pgfqpoint{1.865560in}{0.763990in}}%
\pgfpathlineto{\pgfqpoint{1.867106in}{0.761847in}}%
\pgfpathlineto{\pgfqpoint{1.868653in}{0.758206in}}%
\pgfpathlineto{\pgfqpoint{1.870199in}{0.755179in}}%
\pgfpathlineto{\pgfqpoint{1.871745in}{0.755179in}}%
\pgfpathlineto{\pgfqpoint{1.873292in}{0.756143in}}%
\pgfpathlineto{\pgfqpoint{1.874838in}{0.757131in}}%
\pgfpathlineto{\pgfqpoint{1.876385in}{0.757131in}}%
\pgfpathlineto{\pgfqpoint{1.877931in}{0.757131in}}%
\pgfpathlineto{\pgfqpoint{1.879478in}{0.757131in}}%
\pgfpathlineto{\pgfqpoint{1.881024in}{0.750454in}}%
\pgfpathlineto{\pgfqpoint{1.882570in}{0.748510in}}%
\pgfpathlineto{\pgfqpoint{1.884117in}{0.746515in}}%
\pgfpathlineto{\pgfqpoint{1.885663in}{0.744869in}}%
\pgfpathlineto{\pgfqpoint{1.887210in}{0.748510in}}%
\pgfpathlineto{\pgfqpoint{1.888756in}{0.748510in}}%
\pgfpathlineto{\pgfqpoint{1.890303in}{0.746717in}}%
\pgfpathlineto{\pgfqpoint{1.891849in}{0.745827in}}%
\pgfpathlineto{\pgfqpoint{1.893395in}{0.744239in}}%
\pgfpathlineto{\pgfqpoint{1.894942in}{0.742174in}}%
\pgfpathlineto{\pgfqpoint{1.896488in}{0.741415in}}%
\pgfpathlineto{\pgfqpoint{1.898035in}{0.741415in}}%
\pgfpathlineto{\pgfqpoint{1.899581in}{0.741415in}}%
\pgfpathlineto{\pgfqpoint{1.901128in}{0.739362in}}%
\pgfpathlineto{\pgfqpoint{1.902674in}{0.742929in}}%
\pgfpathlineto{\pgfqpoint{1.904220in}{0.741866in}}%
\pgfpathlineto{\pgfqpoint{1.905767in}{0.741517in}}%
\pgfpathlineto{\pgfqpoint{1.907313in}{0.743885in}}%
\pgfpathlineto{\pgfqpoint{1.908860in}{0.743885in}}%
\pgfpathlineto{\pgfqpoint{1.910406in}{0.748185in}}%
\pgfpathlineto{\pgfqpoint{1.911952in}{0.753573in}}%
\pgfpathlineto{\pgfqpoint{1.913499in}{0.754131in}}%
\pgfpathlineto{\pgfqpoint{1.915045in}{0.758651in}}%
\pgfpathlineto{\pgfqpoint{1.916592in}{0.763890in}}%
\pgfpathlineto{\pgfqpoint{1.918138in}{0.764305in}}%
\pgfpathlineto{\pgfqpoint{1.919685in}{0.768847in}}%
\pgfpathlineto{\pgfqpoint{1.921231in}{0.769844in}}%
\pgfpathlineto{\pgfqpoint{1.922777in}{0.775085in}}%
\pgfpathlineto{\pgfqpoint{1.924324in}{0.780461in}}%
\pgfpathlineto{\pgfqpoint{1.925870in}{0.780461in}}%
\pgfpathlineto{\pgfqpoint{1.927417in}{0.785957in}}%
\pgfpathlineto{\pgfqpoint{1.928963in}{0.791384in}}%
\pgfpathlineto{\pgfqpoint{1.930510in}{0.791304in}}%
\pgfpathlineto{\pgfqpoint{1.932056in}{0.797116in}}%
\pgfpathlineto{\pgfqpoint{1.933602in}{0.797062in}}%
\pgfpathlineto{\pgfqpoint{1.935149in}{0.802929in}}%
\pgfpathlineto{\pgfqpoint{1.936695in}{0.808803in}}%
\pgfpathlineto{\pgfqpoint{1.938242in}{0.808803in}}%
\pgfpathlineto{\pgfqpoint{1.939788in}{0.814850in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{0.817362in}}%
\pgfpathlineto{\pgfqpoint{1.942881in}{0.817362in}}%
\pgfpathlineto{\pgfqpoint{1.944427in}{0.825290in}}%
\pgfpathlineto{\pgfqpoint{1.945974in}{0.827739in}}%
\pgfpathlineto{\pgfqpoint{1.947520in}{0.830092in}}%
\pgfpathlineto{\pgfqpoint{1.949067in}{0.828624in}}%
\pgfpathlineto{\pgfqpoint{1.950613in}{0.830830in}}%
\pgfpathlineto{\pgfqpoint{1.952159in}{0.831297in}}%
\pgfpathlineto{\pgfqpoint{1.953706in}{0.834557in}}%
\pgfpathlineto{\pgfqpoint{1.955252in}{0.837344in}}%
\pgfpathlineto{\pgfqpoint{1.956799in}{0.840502in}}%
\pgfpathlineto{\pgfqpoint{1.958345in}{0.844472in}}%
\pgfpathlineto{\pgfqpoint{1.959892in}{0.847144in}}%
\pgfpathlineto{\pgfqpoint{1.961438in}{0.853839in}}%
\pgfpathlineto{\pgfqpoint{1.962984in}{0.857906in}}%
\pgfpathlineto{\pgfqpoint{1.964531in}{0.861230in}}%
\pgfpathlineto{\pgfqpoint{1.966077in}{0.866447in}}%
\pgfpathlineto{\pgfqpoint{1.967624in}{0.874055in}}%
\pgfpathlineto{\pgfqpoint{1.969170in}{0.877274in}}%
\pgfpathlineto{\pgfqpoint{1.970716in}{0.881949in}}%
\pgfpathlineto{\pgfqpoint{1.972263in}{0.886733in}}%
\pgfpathlineto{\pgfqpoint{1.973809in}{0.890632in}}%
\pgfpathlineto{\pgfqpoint{1.975356in}{0.894618in}}%
\pgfpathlineto{\pgfqpoint{1.976902in}{0.898091in}}%
\pgfpathlineto{\pgfqpoint{1.978449in}{0.902859in}}%
\pgfpathlineto{\pgfqpoint{1.979995in}{0.910750in}}%
\pgfpathlineto{\pgfqpoint{1.981541in}{0.915159in}}%
\pgfpathlineto{\pgfqpoint{1.983088in}{0.914255in}}%
\pgfpathlineto{\pgfqpoint{1.984634in}{0.919666in}}%
\pgfpathlineto{\pgfqpoint{1.986181in}{0.920501in}}%
\pgfpathlineto{\pgfqpoint{1.987727in}{0.923411in}}%
\pgfpathlineto{\pgfqpoint{1.989274in}{0.928146in}}%
\pgfpathlineto{\pgfqpoint{1.990820in}{0.929096in}}%
\pgfpathlineto{\pgfqpoint{1.992366in}{0.934005in}}%
\pgfpathlineto{\pgfqpoint{1.993913in}{0.933226in}}%
\pgfpathlineto{\pgfqpoint{1.995459in}{0.933226in}}%
\pgfpathlineto{\pgfqpoint{1.997006in}{0.935972in}}%
\pgfpathlineto{\pgfqpoint{1.998552in}{0.939149in}}%
\pgfpathlineto{\pgfqpoint{2.000098in}{0.940835in}}%
\pgfpathlineto{\pgfqpoint{2.001645in}{0.937940in}}%
\pgfpathlineto{\pgfqpoint{2.003191in}{0.937940in}}%
\pgfpathlineto{\pgfqpoint{2.004738in}{0.937149in}}%
\pgfpathlineto{\pgfqpoint{2.006284in}{0.937149in}}%
\pgfpathlineto{\pgfqpoint{2.007831in}{0.932444in}}%
\pgfpathlineto{\pgfqpoint{2.009377in}{0.935216in}}%
\pgfpathlineto{\pgfqpoint{2.010923in}{0.934410in}}%
\pgfpathlineto{\pgfqpoint{2.012470in}{0.933646in}}%
\pgfpathlineto{\pgfqpoint{2.014016in}{0.932931in}}%
\pgfpathlineto{\pgfqpoint{2.015563in}{0.934570in}}%
\pgfpathlineto{\pgfqpoint{2.017109in}{0.933852in}}%
\pgfpathlineto{\pgfqpoint{2.018656in}{0.933852in}}%
\pgfpathlineto{\pgfqpoint{2.020202in}{0.929137in}}%
\pgfpathlineto{\pgfqpoint{2.021748in}{0.928481in}}%
\pgfpathlineto{\pgfqpoint{2.023295in}{0.927903in}}%
\pgfpathlineto{\pgfqpoint{2.024841in}{0.923208in}}%
\pgfpathlineto{\pgfqpoint{2.026388in}{0.921833in}}%
\pgfpathlineto{\pgfqpoint{2.027934in}{0.921488in}}%
\pgfpathlineto{\pgfqpoint{2.029480in}{0.917193in}}%
\pgfpathlineto{\pgfqpoint{2.031027in}{0.916915in}}%
\pgfpathlineto{\pgfqpoint{2.032573in}{0.921289in}}%
\pgfpathlineto{\pgfqpoint{2.034120in}{0.916915in}}%
\pgfpathlineto{\pgfqpoint{2.035666in}{0.917730in}}%
\pgfpathlineto{\pgfqpoint{2.037213in}{0.917688in}}%
\pgfpathlineto{\pgfqpoint{2.038759in}{0.917869in}}%
\pgfpathlineto{\pgfqpoint{2.040305in}{0.917869in}}%
\pgfpathlineto{\pgfqpoint{2.041852in}{0.917869in}}%
\pgfpathlineto{\pgfqpoint{2.043398in}{0.913501in}}%
\pgfpathlineto{\pgfqpoint{2.044945in}{0.913501in}}%
\pgfpathlineto{\pgfqpoint{2.046491in}{0.915484in}}%
\pgfpathlineto{\pgfqpoint{2.048038in}{0.911356in}}%
\pgfpathlineto{\pgfqpoint{2.049584in}{0.911383in}}%
\pgfpathlineto{\pgfqpoint{2.051130in}{0.914005in}}%
\pgfpathlineto{\pgfqpoint{2.052677in}{0.914307in}}%
\pgfpathlineto{\pgfqpoint{2.054223in}{0.912400in}}%
\pgfpathlineto{\pgfqpoint{2.055770in}{0.915644in}}%
\pgfpathlineto{\pgfqpoint{2.057316in}{0.915644in}}%
\pgfpathlineto{\pgfqpoint{2.058862in}{0.915644in}}%
\pgfpathlineto{\pgfqpoint{2.060409in}{0.918530in}}%
\pgfpathlineto{\pgfqpoint{2.061955in}{0.918530in}}%
\pgfpathlineto{\pgfqpoint{2.063502in}{0.918530in}}%
\pgfpathlineto{\pgfqpoint{2.065048in}{0.917730in}}%
\pgfpathlineto{\pgfqpoint{2.066595in}{0.917730in}}%
\pgfpathlineto{\pgfqpoint{2.068141in}{0.917730in}}%
\pgfpathlineto{\pgfqpoint{2.069687in}{0.915206in}}%
\pgfpathlineto{\pgfqpoint{2.071234in}{0.916012in}}%
\pgfpathlineto{\pgfqpoint{2.072780in}{0.916012in}}%
\pgfpathlineto{\pgfqpoint{2.074327in}{0.916012in}}%
\pgfpathlineto{\pgfqpoint{2.075873in}{0.912953in}}%
\pgfpathlineto{\pgfqpoint{2.077420in}{0.912953in}}%
\pgfpathlineto{\pgfqpoint{2.078966in}{0.912953in}}%
\pgfpathlineto{\pgfqpoint{2.080512in}{0.916411in}}%
\pgfpathlineto{\pgfqpoint{2.082059in}{0.912953in}}%
\pgfpathlineto{\pgfqpoint{2.083605in}{0.912953in}}%
\pgfpathlineto{\pgfqpoint{2.085152in}{0.912953in}}%
\pgfpathlineto{\pgfqpoint{2.086698in}{0.912119in}}%
\pgfpathlineto{\pgfqpoint{2.088245in}{0.912119in}}%
\pgfpathlineto{\pgfqpoint{2.089791in}{0.908816in}}%
\pgfpathlineto{\pgfqpoint{2.091337in}{0.908816in}}%
\pgfpathlineto{\pgfqpoint{2.092884in}{0.908022in}}%
\pgfpathlineto{\pgfqpoint{2.094430in}{0.908022in}}%
\pgfpathlineto{\pgfqpoint{2.095977in}{0.908022in}}%
\pgfpathlineto{\pgfqpoint{2.097523in}{0.908022in}}%
\pgfpathlineto{\pgfqpoint{2.099069in}{0.904962in}}%
\pgfpathlineto{\pgfqpoint{2.100616in}{0.904962in}}%
\pgfpathlineto{\pgfqpoint{2.102162in}{0.903091in}}%
\pgfpathlineto{\pgfqpoint{2.103709in}{0.903091in}}%
\pgfpathlineto{\pgfqpoint{2.105255in}{0.903091in}}%
\pgfpathlineto{\pgfqpoint{2.106802in}{0.900779in}}%
\pgfpathlineto{\pgfqpoint{2.108348in}{0.900779in}}%
\pgfpathlineto{\pgfqpoint{2.109894in}{0.897445in}}%
\pgfpathlineto{\pgfqpoint{2.111441in}{0.898047in}}%
\pgfpathlineto{\pgfqpoint{2.112987in}{0.894971in}}%
\pgfpathlineto{\pgfqpoint{2.114534in}{0.894971in}}%
\pgfpathlineto{\pgfqpoint{2.116080in}{0.890777in}}%
\pgfpathlineto{\pgfqpoint{2.117627in}{0.891378in}}%
\pgfpathlineto{\pgfqpoint{2.119173in}{0.890162in}}%
\pgfpathlineto{\pgfqpoint{2.120719in}{0.890162in}}%
\pgfpathlineto{\pgfqpoint{2.122266in}{0.888780in}}%
\pgfpathlineto{\pgfqpoint{2.123812in}{0.885446in}}%
\pgfpathlineto{\pgfqpoint{2.125359in}{0.881635in}}%
\pgfpathlineto{\pgfqpoint{2.126905in}{0.880160in}}%
\pgfpathlineto{\pgfqpoint{2.128451in}{0.880966in}}%
\pgfpathlineto{\pgfqpoint{2.129998in}{0.880966in}}%
\pgfpathlineto{\pgfqpoint{2.131544in}{0.879612in}}%
\pgfpathlineto{\pgfqpoint{2.133091in}{0.876905in}}%
\pgfpathlineto{\pgfqpoint{2.134637in}{0.876905in}}%
\pgfpathlineto{\pgfqpoint{2.136184in}{0.873777in}}%
\pgfpathlineto{\pgfqpoint{2.137730in}{0.873777in}}%
\pgfpathlineto{\pgfqpoint{2.139276in}{0.871435in}}%
\pgfpathlineto{\pgfqpoint{2.140823in}{0.868704in}}%
\pgfpathlineto{\pgfqpoint{2.142369in}{0.868704in}}%
\pgfpathlineto{\pgfqpoint{2.143916in}{0.867427in}}%
\pgfpathlineto{\pgfqpoint{2.145462in}{0.867427in}}%
\pgfpathlineto{\pgfqpoint{2.147009in}{0.867427in}}%
\pgfpathlineto{\pgfqpoint{2.148555in}{0.866695in}}%
\pgfpathlineto{\pgfqpoint{2.150101in}{0.866695in}}%
\pgfpathlineto{\pgfqpoint{2.151648in}{0.865462in}}%
\pgfpathlineto{\pgfqpoint{2.153194in}{0.861485in}}%
\pgfpathlineto{\pgfqpoint{2.154741in}{0.862285in}}%
\pgfpathlineto{\pgfqpoint{2.156287in}{0.862285in}}%
\pgfpathlineto{\pgfqpoint{2.157833in}{0.862285in}}%
\pgfpathlineto{\pgfqpoint{2.159380in}{0.863143in}}%
\pgfpathlineto{\pgfqpoint{2.160926in}{0.859416in}}%
\pgfpathlineto{\pgfqpoint{2.162473in}{0.859416in}}%
\pgfpathlineto{\pgfqpoint{2.164019in}{0.856844in}}%
\pgfpathlineto{\pgfqpoint{2.165566in}{0.856844in}}%
\pgfpathlineto{\pgfqpoint{2.167112in}{0.857906in}}%
\pgfpathlineto{\pgfqpoint{2.168658in}{0.858989in}}%
\pgfpathlineto{\pgfqpoint{2.170205in}{0.855680in}}%
\pgfpathlineto{\pgfqpoint{2.171751in}{0.855680in}}%
\pgfpathlineto{\pgfqpoint{2.173298in}{0.853691in}}%
\pgfpathlineto{\pgfqpoint{2.174844in}{0.853691in}}%
\pgfpathlineto{\pgfqpoint{2.176391in}{0.849638in}}%
\pgfpathlineto{\pgfqpoint{2.177937in}{0.849638in}}%
\pgfpathlineto{\pgfqpoint{2.179483in}{0.847955in}}%
\pgfpathlineto{\pgfqpoint{2.181030in}{0.849155in}}%
\pgfpathlineto{\pgfqpoint{2.182576in}{0.845339in}}%
\pgfpathlineto{\pgfqpoint{2.184123in}{0.848330in}}%
\pgfpathlineto{\pgfqpoint{2.185669in}{0.845793in}}%
\pgfpathlineto{\pgfqpoint{2.187215in}{0.844564in}}%
\pgfpathlineto{\pgfqpoint{2.188762in}{0.842324in}}%
\pgfpathlineto{\pgfqpoint{2.190308in}{0.840022in}}%
\pgfpathlineto{\pgfqpoint{2.191855in}{0.837881in}}%
\pgfpathlineto{\pgfqpoint{2.193401in}{0.830139in}}%
\pgfpathlineto{\pgfqpoint{2.194948in}{0.831212in}}%
\pgfpathlineto{\pgfqpoint{2.196494in}{0.826972in}}%
\pgfpathlineto{\pgfqpoint{2.198040in}{0.828002in}}%
\pgfpathlineto{\pgfqpoint{2.199587in}{0.827935in}}%
\pgfpathlineto{\pgfqpoint{2.201133in}{0.823805in}}%
\pgfpathlineto{\pgfqpoint{2.202680in}{0.822825in}}%
\pgfpathlineto{\pgfqpoint{2.204226in}{0.821754in}}%
\pgfpathlineto{\pgfqpoint{2.205773in}{0.819832in}}%
\pgfpathlineto{\pgfqpoint{2.207319in}{0.819832in}}%
\pgfpathlineto{\pgfqpoint{2.208865in}{0.816908in}}%
\pgfpathlineto{\pgfqpoint{2.210412in}{0.816908in}}%
\pgfpathlineto{\pgfqpoint{2.211958in}{0.815174in}}%
\pgfpathlineto{\pgfqpoint{2.213505in}{0.811570in}}%
\pgfpathlineto{\pgfqpoint{2.215051in}{0.811570in}}%
\pgfpathlineto{\pgfqpoint{2.216597in}{0.808145in}}%
\pgfpathlineto{\pgfqpoint{2.218144in}{0.802319in}}%
\pgfpathlineto{\pgfqpoint{2.219690in}{0.796777in}}%
\pgfpathlineto{\pgfqpoint{2.221237in}{0.793540in}}%
\pgfpathlineto{\pgfqpoint{2.222783in}{0.792786in}}%
\pgfpathlineto{\pgfqpoint{2.224330in}{0.788710in}}%
\pgfpathlineto{\pgfqpoint{2.225876in}{0.785570in}}%
\pgfpathlineto{\pgfqpoint{2.227422in}{0.783830in}}%
\pgfpathlineto{\pgfqpoint{2.228969in}{0.782623in}}%
\pgfpathlineto{\pgfqpoint{2.230515in}{0.780980in}}%
\pgfpathlineto{\pgfqpoint{2.232062in}{0.780980in}}%
\pgfpathlineto{\pgfqpoint{2.233608in}{0.778317in}}%
\pgfpathlineto{\pgfqpoint{2.235155in}{0.774312in}}%
\pgfpathlineto{\pgfqpoint{2.236701in}{0.773525in}}%
\pgfpathlineto{\pgfqpoint{2.238247in}{0.773525in}}%
\pgfpathlineto{\pgfqpoint{2.239794in}{0.765371in}}%
\pgfpathlineto{\pgfqpoint{2.241340in}{0.764020in}}%
\pgfpathlineto{\pgfqpoint{2.242887in}{0.763826in}}%
\pgfpathlineto{\pgfqpoint{2.244433in}{0.764190in}}%
\pgfpathlineto{\pgfqpoint{2.245979in}{0.764675in}}%
\pgfpathlineto{\pgfqpoint{2.247526in}{0.765290in}}%
\pgfpathlineto{\pgfqpoint{2.249072in}{0.766113in}}%
\pgfpathlineto{\pgfqpoint{2.250619in}{0.766278in}}%
\pgfpathlineto{\pgfqpoint{2.252165in}{0.768917in}}%
\pgfpathlineto{\pgfqpoint{2.253712in}{0.768917in}}%
\pgfpathlineto{\pgfqpoint{2.255258in}{0.771749in}}%
\pgfpathlineto{\pgfqpoint{2.256804in}{0.771749in}}%
\pgfpathlineto{\pgfqpoint{2.258351in}{0.772985in}}%
\pgfpathlineto{\pgfqpoint{2.259897in}{0.772781in}}%
\pgfpathlineto{\pgfqpoint{2.261444in}{0.772781in}}%
\pgfpathlineto{\pgfqpoint{2.262990in}{0.778317in}}%
\pgfpathlineto{\pgfqpoint{2.264537in}{0.781847in}}%
\pgfpathlineto{\pgfqpoint{2.266083in}{0.781847in}}%
\pgfpathlineto{\pgfqpoint{2.267629in}{0.783636in}}%
\pgfpathlineto{\pgfqpoint{2.269176in}{0.786491in}}%
\pgfpathlineto{\pgfqpoint{2.270722in}{0.789570in}}%
\pgfpathlineto{\pgfqpoint{2.272269in}{0.792843in}}%
\pgfpathlineto{\pgfqpoint{2.273815in}{0.798731in}}%
\pgfpathlineto{\pgfqpoint{2.275362in}{0.800539in}}%
\pgfpathlineto{\pgfqpoint{2.276908in}{0.802949in}}%
\pgfpathlineto{\pgfqpoint{2.278454in}{0.806529in}}%
\pgfpathlineto{\pgfqpoint{2.280001in}{0.812475in}}%
\pgfpathlineto{\pgfqpoint{2.281547in}{0.812475in}}%
\pgfpathlineto{\pgfqpoint{2.283094in}{0.815143in}}%
\pgfpathlineto{\pgfqpoint{2.284640in}{0.816196in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{0.813526in}}%
\pgfpathlineto{\pgfqpoint{2.287733in}{0.816196in}}%
\pgfpathlineto{\pgfqpoint{2.289279in}{0.818956in}}%
\pgfpathlineto{\pgfqpoint{2.290826in}{0.822210in}}%
\pgfpathlineto{\pgfqpoint{2.292372in}{0.825002in}}%
\pgfpathlineto{\pgfqpoint{2.293919in}{0.827878in}}%
\pgfpathlineto{\pgfqpoint{2.295465in}{0.827878in}}%
\pgfpathlineto{\pgfqpoint{2.297011in}{0.827746in}}%
\pgfpathlineto{\pgfqpoint{2.298558in}{0.830833in}}%
\pgfpathlineto{\pgfqpoint{2.300104in}{0.833993in}}%
\pgfpathlineto{\pgfqpoint{2.301651in}{0.831540in}}%
\pgfpathlineto{\pgfqpoint{2.303197in}{0.834813in}}%
\pgfpathlineto{\pgfqpoint{2.304744in}{0.836845in}}%
\pgfpathlineto{\pgfqpoint{2.306290in}{0.839423in}}%
\pgfpathlineto{\pgfqpoint{2.307836in}{0.839423in}}%
\pgfpathlineto{\pgfqpoint{2.309383in}{0.841042in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{0.844637in}}%
\pgfpathlineto{\pgfqpoint{2.312476in}{0.847325in}}%
\pgfpathlineto{\pgfqpoint{2.314022in}{0.850418in}}%
\pgfpathlineto{\pgfqpoint{2.315568in}{0.849839in}}%
\pgfpathlineto{\pgfqpoint{2.317115in}{0.851990in}}%
\pgfpathlineto{\pgfqpoint{2.318661in}{0.851282in}}%
\pgfpathlineto{\pgfqpoint{2.320208in}{0.850785in}}%
\pgfpathlineto{\pgfqpoint{2.321754in}{0.850785in}}%
\pgfpathlineto{\pgfqpoint{2.323301in}{0.850371in}}%
\pgfpathlineto{\pgfqpoint{2.324847in}{0.850343in}}%
\pgfpathlineto{\pgfqpoint{2.326393in}{0.850386in}}%
\pgfpathlineto{\pgfqpoint{2.327940in}{0.850371in}}%
\pgfpathlineto{\pgfqpoint{2.329486in}{0.850785in}}%
\pgfpathlineto{\pgfqpoint{2.331033in}{0.855408in}}%
\pgfpathlineto{\pgfqpoint{2.332579in}{0.856333in}}%
\pgfpathlineto{\pgfqpoint{2.334126in}{0.856757in}}%
\pgfpathlineto{\pgfqpoint{2.335672in}{0.857506in}}%
\pgfpathlineto{\pgfqpoint{2.337218in}{0.858919in}}%
\pgfpathlineto{\pgfqpoint{2.338765in}{0.859899in}}%
\pgfpathlineto{\pgfqpoint{2.340311in}{0.861678in}}%
\pgfpathlineto{\pgfqpoint{2.341858in}{0.862888in}}%
\pgfpathlineto{\pgfqpoint{2.343404in}{0.864191in}}%
\pgfpathlineto{\pgfqpoint{2.344950in}{0.869348in}}%
\pgfpathlineto{\pgfqpoint{2.346497in}{0.867922in}}%
\pgfpathlineto{\pgfqpoint{2.348043in}{0.869452in}}%
\pgfpathlineto{\pgfqpoint{2.349590in}{0.861930in}}%
\pgfpathlineto{\pgfqpoint{2.351136in}{0.863518in}}%
\pgfpathlineto{\pgfqpoint{2.352683in}{0.859770in}}%
\pgfpathlineto{\pgfqpoint{2.354229in}{0.861486in}}%
\pgfpathlineto{\pgfqpoint{2.355775in}{0.861228in}}%
\pgfpathlineto{\pgfqpoint{2.357322in}{0.857555in}}%
\pgfpathlineto{\pgfqpoint{2.358868in}{0.859535in}}%
\pgfpathlineto{\pgfqpoint{2.360415in}{0.858076in}}%
\pgfpathlineto{\pgfqpoint{2.361961in}{0.858343in}}%
\pgfpathlineto{\pgfqpoint{2.363508in}{0.857316in}}%
\pgfpathlineto{\pgfqpoint{2.365054in}{0.857865in}}%
\pgfpathlineto{\pgfqpoint{2.366600in}{0.856870in}}%
\pgfpathlineto{\pgfqpoint{2.368147in}{0.858342in}}%
\pgfpathlineto{\pgfqpoint{2.369693in}{0.858958in}}%
\pgfpathlineto{\pgfqpoint{2.371240in}{0.858421in}}%
\pgfpathlineto{\pgfqpoint{2.372786in}{0.854057in}}%
\pgfpathlineto{\pgfqpoint{2.374332in}{0.852679in}}%
\pgfpathlineto{\pgfqpoint{2.375879in}{0.853912in}}%
\pgfpathlineto{\pgfqpoint{2.377425in}{0.853216in}}%
\pgfpathlineto{\pgfqpoint{2.378972in}{0.852569in}}%
\pgfpathlineto{\pgfqpoint{2.380518in}{0.851978in}}%
\pgfpathlineto{\pgfqpoint{2.382065in}{0.854458in}}%
\pgfpathlineto{\pgfqpoint{2.383611in}{0.851084in}}%
\pgfpathlineto{\pgfqpoint{2.385157in}{0.850820in}}%
\pgfpathlineto{\pgfqpoint{2.386704in}{0.854397in}}%
\pgfpathlineto{\pgfqpoint{2.388250in}{0.854373in}}%
\pgfpathlineto{\pgfqpoint{2.389797in}{0.855757in}}%
\pgfpathlineto{\pgfqpoint{2.391343in}{0.856047in}}%
\pgfpathlineto{\pgfqpoint{2.392890in}{0.856274in}}%
\pgfpathlineto{\pgfqpoint{2.394436in}{0.856765in}}%
\pgfpathlineto{\pgfqpoint{2.395982in}{0.855290in}}%
\pgfpathlineto{\pgfqpoint{2.397529in}{0.855809in}}%
\pgfpathlineto{\pgfqpoint{2.399075in}{0.856859in}}%
\pgfpathlineto{\pgfqpoint{2.400622in}{0.858151in}}%
\pgfpathlineto{\pgfqpoint{2.402168in}{0.857605in}}%
\pgfpathlineto{\pgfqpoint{2.403714in}{0.863194in}}%
\pgfpathlineto{\pgfqpoint{2.405261in}{0.864819in}}%
\pgfpathlineto{\pgfqpoint{2.406807in}{0.866075in}}%
\pgfpathlineto{\pgfqpoint{2.408354in}{0.870196in}}%
\pgfpathlineto{\pgfqpoint{2.409900in}{0.872152in}}%
\pgfpathlineto{\pgfqpoint{2.411447in}{0.874349in}}%
\pgfpathlineto{\pgfqpoint{2.412993in}{0.876194in}}%
\pgfpathlineto{\pgfqpoint{2.414539in}{0.876194in}}%
\pgfpathlineto{\pgfqpoint{2.416086in}{0.876194in}}%
\pgfpathlineto{\pgfqpoint{2.417632in}{0.876194in}}%
\pgfpathlineto{\pgfqpoint{2.419179in}{0.878321in}}%
\pgfpathlineto{\pgfqpoint{2.420725in}{0.876194in}}%
\pgfpathlineto{\pgfqpoint{2.422272in}{0.879697in}}%
\pgfpathlineto{\pgfqpoint{2.423818in}{0.879697in}}%
\pgfpathlineto{\pgfqpoint{2.425364in}{0.879697in}}%
\pgfpathlineto{\pgfqpoint{2.426911in}{0.879697in}}%
\pgfpathlineto{\pgfqpoint{2.428457in}{0.879697in}}%
\pgfpathlineto{\pgfqpoint{2.430004in}{0.882482in}}%
\pgfpathlineto{\pgfqpoint{2.431550in}{0.882482in}}%
\pgfpathlineto{\pgfqpoint{2.433096in}{0.882482in}}%
\pgfpathlineto{\pgfqpoint{2.434643in}{0.881659in}}%
\pgfpathlineto{\pgfqpoint{2.436189in}{0.881659in}}%
\pgfpathlineto{\pgfqpoint{2.437736in}{0.881049in}}%
\pgfpathlineto{\pgfqpoint{2.439282in}{0.880692in}}%
\pgfpathlineto{\pgfqpoint{2.440829in}{0.883761in}}%
\pgfpathlineto{\pgfqpoint{2.442375in}{0.884189in}}%
\pgfpathlineto{\pgfqpoint{2.443921in}{0.884189in}}%
\pgfpathlineto{\pgfqpoint{2.445468in}{0.880812in}}%
\pgfpathlineto{\pgfqpoint{2.447014in}{0.880812in}}%
\pgfpathlineto{\pgfqpoint{2.448561in}{0.880364in}}%
\pgfpathlineto{\pgfqpoint{2.450107in}{0.880364in}}%
\pgfpathlineto{\pgfqpoint{2.451654in}{0.880364in}}%
\pgfpathlineto{\pgfqpoint{2.453200in}{0.877133in}}%
\pgfpathlineto{\pgfqpoint{2.454746in}{0.880692in}}%
\pgfpathlineto{\pgfqpoint{2.456293in}{0.880427in}}%
\pgfpathlineto{\pgfqpoint{2.457839in}{0.880427in}}%
\pgfpathlineto{\pgfqpoint{2.459386in}{0.880427in}}%
\pgfpathlineto{\pgfqpoint{2.460932in}{0.880334in}}%
\pgfpathlineto{\pgfqpoint{2.462479in}{0.880334in}}%
\pgfpathlineto{\pgfqpoint{2.464025in}{0.880334in}}%
\pgfpathlineto{\pgfqpoint{2.465571in}{0.880334in}}%
\pgfpathlineto{\pgfqpoint{2.467118in}{0.880393in}}%
\pgfpathlineto{\pgfqpoint{2.468664in}{0.880584in}}%
\pgfpathlineto{\pgfqpoint{2.470211in}{0.877929in}}%
\pgfpathlineto{\pgfqpoint{2.471757in}{0.877929in}}%
\pgfpathlineto{\pgfqpoint{2.473303in}{0.880890in}}%
\pgfpathlineto{\pgfqpoint{2.474850in}{0.877929in}}%
\pgfpathlineto{\pgfqpoint{2.476396in}{0.878333in}}%
\pgfpathlineto{\pgfqpoint{2.477943in}{0.878333in}}%
\pgfpathlineto{\pgfqpoint{2.479489in}{0.878333in}}%
\pgfpathlineto{\pgfqpoint{2.481036in}{0.878333in}}%
\pgfpathlineto{\pgfqpoint{2.482582in}{0.875528in}}%
\pgfpathlineto{\pgfqpoint{2.484128in}{0.875528in}}%
\pgfpathlineto{\pgfqpoint{2.485675in}{0.876013in}}%
\pgfpathlineto{\pgfqpoint{2.487221in}{0.876013in}}%
\pgfpathlineto{\pgfqpoint{2.488768in}{0.873916in}}%
\pgfpathlineto{\pgfqpoint{2.490314in}{0.873916in}}%
\pgfpathlineto{\pgfqpoint{2.491861in}{0.871418in}}%
\pgfpathlineto{\pgfqpoint{2.493407in}{0.871418in}}%
\pgfpathlineto{\pgfqpoint{2.494953in}{0.872023in}}%
\pgfpathlineto{\pgfqpoint{2.496500in}{0.867871in}}%
\pgfpathlineto{\pgfqpoint{2.498046in}{0.864157in}}%
\pgfpathlineto{\pgfqpoint{2.499593in}{0.861540in}}%
\pgfpathlineto{\pgfqpoint{2.501139in}{0.861540in}}%
\pgfpathlineto{\pgfqpoint{2.502685in}{0.861203in}}%
\pgfpathlineto{\pgfqpoint{2.504232in}{0.861203in}}%
\pgfpathlineto{\pgfqpoint{2.505778in}{0.860314in}}%
\pgfpathlineto{\pgfqpoint{2.507325in}{0.853911in}}%
\pgfpathlineto{\pgfqpoint{2.508871in}{0.853645in}}%
\pgfpathlineto{\pgfqpoint{2.510418in}{0.854240in}}%
\pgfpathlineto{\pgfqpoint{2.511964in}{0.850293in}}%
\pgfpathlineto{\pgfqpoint{2.513510in}{0.846744in}}%
\pgfpathlineto{\pgfqpoint{2.515057in}{0.843022in}}%
\pgfpathlineto{\pgfqpoint{2.516603in}{0.835818in}}%
\pgfpathlineto{\pgfqpoint{2.518150in}{0.832484in}}%
\pgfpathlineto{\pgfqpoint{2.519696in}{0.832484in}}%
\pgfpathlineto{\pgfqpoint{2.521243in}{0.829901in}}%
\pgfpathlineto{\pgfqpoint{2.522789in}{0.825479in}}%
\pgfpathlineto{\pgfqpoint{2.524335in}{0.825479in}}%
\pgfpathlineto{\pgfqpoint{2.525882in}{0.822917in}}%
\pgfpathlineto{\pgfqpoint{2.527428in}{0.818979in}}%
\pgfpathlineto{\pgfqpoint{2.528975in}{0.818574in}}%
\pgfpathlineto{\pgfqpoint{2.530521in}{0.818574in}}%
\pgfpathlineto{\pgfqpoint{2.532067in}{0.818320in}}%
\pgfpathlineto{\pgfqpoint{2.533614in}{0.815748in}}%
\pgfpathlineto{\pgfqpoint{2.535160in}{0.815748in}}%
\pgfpathlineto{\pgfqpoint{2.536707in}{0.811906in}}%
\pgfpathlineto{\pgfqpoint{2.538253in}{0.812143in}}%
\pgfpathlineto{\pgfqpoint{2.539800in}{0.805643in}}%
\pgfpathlineto{\pgfqpoint{2.541346in}{0.805238in}}%
\pgfpathlineto{\pgfqpoint{2.542892in}{0.801131in}}%
\pgfpathlineto{\pgfqpoint{2.544439in}{0.798446in}}%
\pgfpathlineto{\pgfqpoint{2.545985in}{0.794558in}}%
\pgfpathlineto{\pgfqpoint{2.547532in}{0.789310in}}%
\pgfpathlineto{\pgfqpoint{2.549078in}{0.789310in}}%
\pgfpathlineto{\pgfqpoint{2.550625in}{0.785274in}}%
\pgfpathlineto{\pgfqpoint{2.552171in}{0.778796in}}%
\pgfpathlineto{\pgfqpoint{2.553717in}{0.774787in}}%
\pgfpathlineto{\pgfqpoint{2.555264in}{0.772360in}}%
\pgfpathlineto{\pgfqpoint{2.556810in}{0.770190in}}%
\pgfpathlineto{\pgfqpoint{2.558357in}{0.763955in}}%
\pgfpathlineto{\pgfqpoint{2.559903in}{0.763955in}}%
\pgfpathlineto{\pgfqpoint{2.561449in}{0.757650in}}%
\pgfpathlineto{\pgfqpoint{2.562996in}{0.749084in}}%
\pgfpathlineto{\pgfqpoint{2.564542in}{0.747215in}}%
\pgfpathlineto{\pgfqpoint{2.566089in}{0.741582in}}%
\pgfpathlineto{\pgfqpoint{2.567635in}{0.737075in}}%
\pgfpathlineto{\pgfqpoint{2.569182in}{0.737800in}}%
\pgfpathlineto{\pgfqpoint{2.570728in}{0.736849in}}%
\pgfpathlineto{\pgfqpoint{2.572274in}{0.734139in}}%
\pgfpathlineto{\pgfqpoint{2.573821in}{0.736849in}}%
\pgfpathlineto{\pgfqpoint{2.575367in}{0.736815in}}%
\pgfpathlineto{\pgfqpoint{2.576914in}{0.740126in}}%
\pgfpathlineto{\pgfqpoint{2.578460in}{0.740631in}}%
\pgfpathlineto{\pgfqpoint{2.580007in}{0.740933in}}%
\pgfpathlineto{\pgfqpoint{2.581553in}{0.744355in}}%
\pgfpathlineto{\pgfqpoint{2.583099in}{0.748288in}}%
\pgfpathlineto{\pgfqpoint{2.584646in}{0.748114in}}%
\pgfpathlineto{\pgfqpoint{2.586192in}{0.752102in}}%
\pgfpathlineto{\pgfqpoint{2.587739in}{0.752102in}}%
\pgfpathlineto{\pgfqpoint{2.589285in}{0.756158in}}%
\pgfpathlineto{\pgfqpoint{2.590831in}{0.756250in}}%
\pgfpathlineto{\pgfqpoint{2.592378in}{0.760335in}}%
\pgfpathlineto{\pgfqpoint{2.593924in}{0.764133in}}%
\pgfpathlineto{\pgfqpoint{2.595471in}{0.764133in}}%
\pgfpathlineto{\pgfqpoint{2.597017in}{0.764133in}}%
\pgfpathlineto{\pgfqpoint{2.598564in}{0.768310in}}%
\pgfpathlineto{\pgfqpoint{2.600110in}{0.768311in}}%
\pgfpathlineto{\pgfqpoint{2.601656in}{0.772577in}}%
\pgfpathlineto{\pgfqpoint{2.603203in}{0.776772in}}%
\pgfpathlineto{\pgfqpoint{2.604749in}{0.776340in}}%
\pgfpathlineto{\pgfqpoint{2.606296in}{0.776340in}}%
\pgfpathlineto{\pgfqpoint{2.607842in}{0.780561in}}%
\pgfpathlineto{\pgfqpoint{2.609389in}{0.780591in}}%
\pgfpathlineto{\pgfqpoint{2.610935in}{0.780591in}}%
\pgfpathlineto{\pgfqpoint{2.612481in}{0.780591in}}%
\pgfpathlineto{\pgfqpoint{2.614028in}{0.784817in}}%
\pgfpathlineto{\pgfqpoint{2.615574in}{0.784417in}}%
\pgfpathlineto{\pgfqpoint{2.617121in}{0.782401in}}%
\pgfpathlineto{\pgfqpoint{2.618667in}{0.782401in}}%
\pgfpathlineto{\pgfqpoint{2.620213in}{0.782463in}}%
\pgfpathlineto{\pgfqpoint{2.621760in}{0.782463in}}%
\pgfpathlineto{\pgfqpoint{2.623306in}{0.782602in}}%
\pgfpathlineto{\pgfqpoint{2.624853in}{0.777749in}}%
\pgfpathlineto{\pgfqpoint{2.626399in}{0.777843in}}%
\pgfpathlineto{\pgfqpoint{2.627946in}{0.780008in}}%
\pgfpathlineto{\pgfqpoint{2.629492in}{0.780008in}}%
\pgfpathlineto{\pgfqpoint{2.631038in}{0.780535in}}%
\pgfpathlineto{\pgfqpoint{2.632585in}{0.780535in}}%
\pgfpathlineto{\pgfqpoint{2.634131in}{0.780535in}}%
\pgfpathlineto{\pgfqpoint{2.635678in}{0.780341in}}%
\pgfpathlineto{\pgfqpoint{2.637224in}{0.776202in}}%
\pgfpathlineto{\pgfqpoint{2.638771in}{0.779017in}}%
\pgfpathlineto{\pgfqpoint{2.640317in}{0.778768in}}%
\pgfpathlineto{\pgfqpoint{2.641863in}{0.781124in}}%
\pgfpathlineto{\pgfqpoint{2.643410in}{0.781373in}}%
\pgfpathlineto{\pgfqpoint{2.644956in}{0.783804in}}%
\pgfpathlineto{\pgfqpoint{2.646503in}{0.786861in}}%
\pgfpathlineto{\pgfqpoint{2.648049in}{0.782652in}}%
\pgfpathlineto{\pgfqpoint{2.649596in}{0.785376in}}%
\pgfpathlineto{\pgfqpoint{2.651142in}{0.783190in}}%
\pgfpathlineto{\pgfqpoint{2.652688in}{0.786525in}}%
\pgfpathlineto{\pgfqpoint{2.654235in}{0.788836in}}%
\pgfpathlineto{\pgfqpoint{2.655781in}{0.788836in}}%
\pgfpathlineto{\pgfqpoint{2.657328in}{0.792376in}}%
\pgfpathlineto{\pgfqpoint{2.658874in}{0.791865in}}%
\pgfpathlineto{\pgfqpoint{2.660420in}{0.792532in}}%
\pgfpathlineto{\pgfqpoint{2.661967in}{0.795520in}}%
\pgfpathlineto{\pgfqpoint{2.663513in}{0.796301in}}%
\pgfpathlineto{\pgfqpoint{2.665060in}{0.795668in}}%
\pgfpathlineto{\pgfqpoint{2.666606in}{0.792240in}}%
\pgfpathlineto{\pgfqpoint{2.668153in}{0.793106in}}%
\pgfpathlineto{\pgfqpoint{2.669699in}{0.796493in}}%
\pgfpathlineto{\pgfqpoint{2.671245in}{0.796493in}}%
\pgfpathlineto{\pgfqpoint{2.672792in}{0.796745in}}%
\pgfpathlineto{\pgfqpoint{2.674338in}{0.793621in}}%
\pgfpathlineto{\pgfqpoint{2.675885in}{0.793621in}}%
\pgfpathlineto{\pgfqpoint{2.677431in}{0.793946in}}%
\pgfpathlineto{\pgfqpoint{2.678978in}{0.792424in}}%
\pgfpathlineto{\pgfqpoint{2.680524in}{0.792424in}}%
\pgfpathlineto{\pgfqpoint{2.682070in}{0.793009in}}%
\pgfpathlineto{\pgfqpoint{2.683617in}{0.793009in}}%
\pgfpathlineto{\pgfqpoint{2.685163in}{0.793713in}}%
\pgfpathlineto{\pgfqpoint{2.686710in}{0.791258in}}%
\pgfpathlineto{\pgfqpoint{2.688256in}{0.793345in}}%
\pgfpathlineto{\pgfqpoint{2.689802in}{0.792245in}}%
\pgfpathlineto{\pgfqpoint{2.691349in}{0.790218in}}%
\pgfpathlineto{\pgfqpoint{2.692895in}{0.797926in}}%
\pgfpathlineto{\pgfqpoint{2.694442in}{0.797926in}}%
\pgfpathlineto{\pgfqpoint{2.695988in}{0.797926in}}%
\pgfpathlineto{\pgfqpoint{2.697535in}{0.799318in}}%
\pgfpathlineto{\pgfqpoint{2.699081in}{0.798290in}}%
\pgfpathlineto{\pgfqpoint{2.700627in}{0.798290in}}%
\pgfpathlineto{\pgfqpoint{2.702174in}{0.798290in}}%
\pgfpathlineto{\pgfqpoint{2.703720in}{0.798290in}}%
\pgfpathlineto{\pgfqpoint{2.705267in}{0.800994in}}%
\pgfpathlineto{\pgfqpoint{2.706813in}{0.800994in}}%
\pgfpathlineto{\pgfqpoint{2.708360in}{0.800994in}}%
\pgfpathlineto{\pgfqpoint{2.709906in}{0.800994in}}%
\pgfpathlineto{\pgfqpoint{2.711452in}{0.800994in}}%
\pgfpathlineto{\pgfqpoint{2.712999in}{0.803965in}}%
\pgfpathlineto{\pgfqpoint{2.714545in}{0.803965in}}%
\pgfpathlineto{\pgfqpoint{2.716092in}{0.807167in}}%
\pgfpathlineto{\pgfqpoint{2.717638in}{0.807167in}}%
\pgfpathlineto{\pgfqpoint{2.719184in}{0.807167in}}%
\pgfpathlineto{\pgfqpoint{2.720731in}{0.807167in}}%
\pgfpathlineto{\pgfqpoint{2.722277in}{0.804369in}}%
\pgfpathlineto{\pgfqpoint{2.723824in}{0.805986in}}%
\pgfpathlineto{\pgfqpoint{2.725370in}{0.803555in}}%
\pgfpathlineto{\pgfqpoint{2.726917in}{0.805581in}}%
\pgfpathlineto{\pgfqpoint{2.728463in}{0.805581in}}%
\pgfpathlineto{\pgfqpoint{2.730009in}{0.803555in}}%
\pgfpathlineto{\pgfqpoint{2.731556in}{0.803555in}}%
\pgfpathlineto{\pgfqpoint{2.733102in}{0.802557in}}%
\pgfpathlineto{\pgfqpoint{2.734649in}{0.804958in}}%
\pgfpathlineto{\pgfqpoint{2.736195in}{0.803458in}}%
\pgfpathlineto{\pgfqpoint{2.737742in}{0.803458in}}%
\pgfpathlineto{\pgfqpoint{2.739288in}{0.803458in}}%
\pgfpathlineto{\pgfqpoint{2.740834in}{0.803458in}}%
\pgfpathlineto{\pgfqpoint{2.742381in}{0.803458in}}%
\pgfpathlineto{\pgfqpoint{2.743927in}{0.803458in}}%
\pgfpathlineto{\pgfqpoint{2.745474in}{0.802284in}}%
\pgfpathlineto{\pgfqpoint{2.747020in}{0.802284in}}%
\pgfpathlineto{\pgfqpoint{2.748566in}{0.802284in}}%
\pgfpathlineto{\pgfqpoint{2.750113in}{0.801620in}}%
\pgfpathlineto{\pgfqpoint{2.751659in}{0.801620in}}%
\pgfpathlineto{\pgfqpoint{2.753206in}{0.801620in}}%
\pgfpathlineto{\pgfqpoint{2.754752in}{0.801620in}}%
\pgfpathlineto{\pgfqpoint{2.756299in}{0.799040in}}%
\pgfpathlineto{\pgfqpoint{2.757845in}{0.799040in}}%
\pgfpathlineto{\pgfqpoint{2.759391in}{0.799040in}}%
\pgfpathlineto{\pgfqpoint{2.760938in}{0.798553in}}%
\pgfpathlineto{\pgfqpoint{2.762484in}{0.799449in}}%
\pgfpathlineto{\pgfqpoint{2.764031in}{0.799449in}}%
\pgfpathlineto{\pgfqpoint{2.765577in}{0.799449in}}%
\pgfpathlineto{\pgfqpoint{2.767124in}{0.799449in}}%
\pgfpathlineto{\pgfqpoint{2.768670in}{0.804691in}}%
\pgfpathlineto{\pgfqpoint{2.770216in}{0.804691in}}%
\pgfpathlineto{\pgfqpoint{2.771763in}{0.806293in}}%
\pgfpathlineto{\pgfqpoint{2.773309in}{0.810252in}}%
\pgfpathlineto{\pgfqpoint{2.774856in}{0.810252in}}%
\pgfpathlineto{\pgfqpoint{2.776402in}{0.812095in}}%
\pgfpathlineto{\pgfqpoint{2.777948in}{0.812095in}}%
\pgfpathlineto{\pgfqpoint{2.779495in}{0.814283in}}%
\pgfpathlineto{\pgfqpoint{2.781041in}{0.813014in}}%
\pgfpathlineto{\pgfqpoint{2.782588in}{0.813014in}}%
\pgfpathlineto{\pgfqpoint{2.784134in}{0.815620in}}%
\pgfpathlineto{\pgfqpoint{2.785681in}{0.815620in}}%
\pgfpathlineto{\pgfqpoint{2.787227in}{0.815620in}}%
\pgfpathlineto{\pgfqpoint{2.788773in}{0.815620in}}%
\pgfpathlineto{\pgfqpoint{2.790320in}{0.811177in}}%
\pgfpathlineto{\pgfqpoint{2.791866in}{0.814330in}}%
\pgfpathlineto{\pgfqpoint{2.793413in}{0.814330in}}%
\pgfpathlineto{\pgfqpoint{2.794959in}{0.814330in}}%
\pgfpathlineto{\pgfqpoint{2.796506in}{0.811177in}}%
\pgfpathlineto{\pgfqpoint{2.798052in}{0.810565in}}%
\pgfpathlineto{\pgfqpoint{2.799598in}{0.810565in}}%
\pgfpathlineto{\pgfqpoint{2.801145in}{0.810565in}}%
\pgfpathlineto{\pgfqpoint{2.802691in}{0.810565in}}%
\pgfpathlineto{\pgfqpoint{2.804238in}{0.810223in}}%
\pgfpathlineto{\pgfqpoint{2.805784in}{0.807231in}}%
\pgfpathlineto{\pgfqpoint{2.807330in}{0.804509in}}%
\pgfpathlineto{\pgfqpoint{2.808877in}{0.807231in}}%
\pgfpathlineto{\pgfqpoint{2.810423in}{0.800645in}}%
\pgfpathlineto{\pgfqpoint{2.811970in}{0.800645in}}%
\pgfpathlineto{\pgfqpoint{2.813516in}{0.800645in}}%
\pgfpathlineto{\pgfqpoint{2.815063in}{0.800484in}}%
\pgfpathlineto{\pgfqpoint{2.816609in}{0.793893in}}%
\pgfpathlineto{\pgfqpoint{2.818155in}{0.791602in}}%
\pgfpathlineto{\pgfqpoint{2.819702in}{0.791885in}}%
\pgfpathlineto{\pgfqpoint{2.821248in}{0.787961in}}%
\pgfpathlineto{\pgfqpoint{2.822795in}{0.785583in}}%
\pgfpathlineto{\pgfqpoint{2.824341in}{0.786113in}}%
\pgfpathlineto{\pgfqpoint{2.825888in}{0.784085in}}%
\pgfpathlineto{\pgfqpoint{2.827434in}{0.784085in}}%
\pgfpathlineto{\pgfqpoint{2.828980in}{0.784085in}}%
\pgfpathlineto{\pgfqpoint{2.830527in}{0.784085in}}%
\pgfpathlineto{\pgfqpoint{2.832073in}{0.782491in}}%
\pgfpathlineto{\pgfqpoint{2.833620in}{0.778257in}}%
\pgfpathlineto{\pgfqpoint{2.835166in}{0.780008in}}%
\pgfpathlineto{\pgfqpoint{2.836713in}{0.777004in}}%
\pgfpathlineto{\pgfqpoint{2.838259in}{0.775581in}}%
\pgfpathlineto{\pgfqpoint{2.839805in}{0.776394in}}%
\pgfpathlineto{\pgfqpoint{2.841352in}{0.776394in}}%
\pgfpathlineto{\pgfqpoint{2.842898in}{0.775214in}}%
\pgfpathlineto{\pgfqpoint{2.844445in}{0.772423in}}%
\pgfpathlineto{\pgfqpoint{2.845991in}{0.772423in}}%
\pgfpathlineto{\pgfqpoint{2.847537in}{0.772423in}}%
\pgfpathlineto{\pgfqpoint{2.849084in}{0.775611in}}%
\pgfpathlineto{\pgfqpoint{2.850630in}{0.775611in}}%
\pgfpathlineto{\pgfqpoint{2.852177in}{0.772059in}}%
\pgfpathlineto{\pgfqpoint{2.853723in}{0.780444in}}%
\pgfpathlineto{\pgfqpoint{2.855270in}{0.778297in}}%
\pgfpathlineto{\pgfqpoint{2.856816in}{0.776410in}}%
\pgfpathlineto{\pgfqpoint{2.858362in}{0.775486in}}%
\pgfpathlineto{\pgfqpoint{2.859909in}{0.773005in}}%
\pgfpathlineto{\pgfqpoint{2.861455in}{0.773101in}}%
\pgfpathlineto{\pgfqpoint{2.863002in}{0.771474in}}%
\pgfpathlineto{\pgfqpoint{2.864548in}{0.769240in}}%
\pgfpathlineto{\pgfqpoint{2.866095in}{0.769200in}}%
\pgfpathlineto{\pgfqpoint{2.867641in}{0.769200in}}%
\pgfpathlineto{\pgfqpoint{2.869187in}{0.767032in}}%
\pgfpathlineto{\pgfqpoint{2.870734in}{0.764837in}}%
\pgfpathlineto{\pgfqpoint{2.872280in}{0.764837in}}%
\pgfpathlineto{\pgfqpoint{2.873827in}{0.763670in}}%
\pgfpathlineto{\pgfqpoint{2.875373in}{0.758169in}}%
\pgfpathlineto{\pgfqpoint{2.876919in}{0.757527in}}%
\pgfpathlineto{\pgfqpoint{2.878466in}{0.757527in}}%
\pgfpathlineto{\pgfqpoint{2.880012in}{0.756283in}}%
\pgfpathlineto{\pgfqpoint{2.881559in}{0.755985in}}%
\pgfpathlineto{\pgfqpoint{2.883105in}{0.754131in}}%
\pgfpathlineto{\pgfqpoint{2.884652in}{0.754131in}}%
\pgfpathlineto{\pgfqpoint{2.886198in}{0.749615in}}%
\pgfpathlineto{\pgfqpoint{2.887744in}{0.749065in}}%
\pgfpathlineto{\pgfqpoint{2.889291in}{0.748672in}}%
\pgfpathlineto{\pgfqpoint{2.890837in}{0.748185in}}%
\pgfpathlineto{\pgfqpoint{2.892384in}{0.742974in}}%
\pgfpathlineto{\pgfqpoint{2.893930in}{0.741961in}}%
\pgfpathlineto{\pgfqpoint{2.895477in}{0.741049in}}%
\pgfpathlineto{\pgfqpoint{2.897023in}{0.736370in}}%
\pgfpathlineto{\pgfqpoint{2.898569in}{0.736138in}}%
\pgfpathlineto{\pgfqpoint{2.900116in}{0.736013in}}%
\pgfpathlineto{\pgfqpoint{2.901662in}{0.729701in}}%
\pgfpathlineto{\pgfqpoint{2.903209in}{0.729662in}}%
\pgfpathlineto{\pgfqpoint{2.904755in}{0.725473in}}%
\pgfpathlineto{\pgfqpoint{2.906301in}{0.721321in}}%
\pgfpathlineto{\pgfqpoint{2.907848in}{0.721321in}}%
\pgfpathlineto{\pgfqpoint{2.909394in}{0.721321in}}%
\pgfpathlineto{\pgfqpoint{2.910941in}{0.717212in}}%
\pgfpathlineto{\pgfqpoint{2.912487in}{0.717212in}}%
\pgfpathlineto{\pgfqpoint{2.914034in}{0.709150in}}%
\pgfpathlineto{\pgfqpoint{2.915580in}{0.709150in}}%
\pgfpathlineto{\pgfqpoint{2.917126in}{0.709557in}}%
\pgfpathlineto{\pgfqpoint{2.918673in}{0.705094in}}%
\pgfpathlineto{\pgfqpoint{2.920219in}{0.705815in}}%
\pgfpathlineto{\pgfqpoint{2.921766in}{0.706730in}}%
\pgfpathlineto{\pgfqpoint{2.923312in}{0.707850in}}%
\pgfpathlineto{\pgfqpoint{2.924859in}{0.707850in}}%
\pgfpathlineto{\pgfqpoint{2.926405in}{0.708285in}}%
\pgfpathlineto{\pgfqpoint{2.927951in}{0.704781in}}%
\pgfpathlineto{\pgfqpoint{2.929498in}{0.707643in}}%
\pgfpathlineto{\pgfqpoint{2.931044in}{0.704444in}}%
\pgfpathlineto{\pgfqpoint{2.932591in}{0.704444in}}%
\pgfpathlineto{\pgfqpoint{2.934137in}{0.701436in}}%
\pgfpathlineto{\pgfqpoint{2.935683in}{0.698276in}}%
\pgfpathlineto{\pgfqpoint{2.937230in}{0.695329in}}%
\pgfpathlineto{\pgfqpoint{2.938776in}{0.694543in}}%
\pgfpathlineto{\pgfqpoint{2.940323in}{0.693432in}}%
\pgfpathlineto{\pgfqpoint{2.941869in}{0.690115in}}%
\pgfpathlineto{\pgfqpoint{2.943416in}{0.690619in}}%
\pgfpathlineto{\pgfqpoint{2.944962in}{0.689261in}}%
\pgfpathlineto{\pgfqpoint{2.946508in}{0.691331in}}%
\pgfpathlineto{\pgfqpoint{2.948055in}{0.690729in}}%
\pgfpathlineto{\pgfqpoint{2.949601in}{0.690317in}}%
\pgfpathlineto{\pgfqpoint{2.951148in}{0.690171in}}%
\pgfpathlineto{\pgfqpoint{2.952694in}{0.690397in}}%
\pgfpathlineto{\pgfqpoint{2.954241in}{0.693505in}}%
\pgfpathlineto{\pgfqpoint{2.955787in}{0.693505in}}%
\pgfpathlineto{\pgfqpoint{2.957333in}{0.696985in}}%
\pgfpathlineto{\pgfqpoint{2.958880in}{0.696985in}}%
\pgfpathlineto{\pgfqpoint{2.960426in}{0.700732in}}%
\pgfpathlineto{\pgfqpoint{2.961973in}{0.702406in}}%
\pgfpathlineto{\pgfqpoint{2.963519in}{0.702406in}}%
\pgfpathlineto{\pgfqpoint{2.965065in}{0.706657in}}%
\pgfpathlineto{\pgfqpoint{2.966612in}{0.710102in}}%
\pgfpathlineto{\pgfqpoint{2.968158in}{0.710102in}}%
\pgfpathlineto{\pgfqpoint{2.969705in}{0.710102in}}%
\pgfpathlineto{\pgfqpoint{2.971251in}{0.710102in}}%
\pgfpathlineto{\pgfqpoint{2.972798in}{0.711397in}}%
\pgfpathlineto{\pgfqpoint{2.974344in}{0.710199in}}%
\pgfpathlineto{\pgfqpoint{2.975890in}{0.716395in}}%
\pgfpathlineto{\pgfqpoint{2.977437in}{0.715472in}}%
\pgfpathlineto{\pgfqpoint{2.978983in}{0.719073in}}%
\pgfpathlineto{\pgfqpoint{2.980530in}{0.721011in}}%
\pgfpathlineto{\pgfqpoint{2.982076in}{0.721011in}}%
\pgfpathlineto{\pgfqpoint{2.983623in}{0.723176in}}%
\pgfpathlineto{\pgfqpoint{2.985169in}{0.722817in}}%
\pgfpathlineto{\pgfqpoint{2.986715in}{0.722817in}}%
\pgfpathlineto{\pgfqpoint{2.988262in}{0.722817in}}%
\pgfpathlineto{\pgfqpoint{2.989808in}{0.722870in}}%
\pgfpathlineto{\pgfqpoint{2.991355in}{0.723494in}}%
\pgfpathlineto{\pgfqpoint{2.992901in}{0.725450in}}%
\pgfpathlineto{\pgfqpoint{2.994447in}{0.726662in}}%
\pgfpathlineto{\pgfqpoint{2.995994in}{0.731788in}}%
\pgfpathlineto{\pgfqpoint{2.997540in}{0.734655in}}%
\pgfpathlineto{\pgfqpoint{2.999087in}{0.736816in}}%
\pgfpathlineto{\pgfqpoint{3.000633in}{0.744833in}}%
\pgfpathlineto{\pgfqpoint{3.002180in}{0.748672in}}%
\pgfpathlineto{\pgfqpoint{3.003726in}{0.754511in}}%
\pgfpathlineto{\pgfqpoint{3.005272in}{0.761956in}}%
\pgfpathlineto{\pgfqpoint{3.006819in}{0.765282in}}%
\pgfpathlineto{\pgfqpoint{3.008365in}{0.773956in}}%
\pgfpathlineto{\pgfqpoint{3.009912in}{0.782080in}}%
\pgfpathlineto{\pgfqpoint{3.011458in}{0.790359in}}%
\pgfpathlineto{\pgfqpoint{3.013005in}{0.797891in}}%
\pgfpathlineto{\pgfqpoint{3.014551in}{0.807235in}}%
\pgfpathlineto{\pgfqpoint{3.016097in}{0.815065in}}%
\pgfpathlineto{\pgfqpoint{3.017644in}{0.819037in}}%
\pgfpathlineto{\pgfqpoint{3.019190in}{0.825367in}}%
\pgfpathlineto{\pgfqpoint{3.020737in}{0.835122in}}%
\pgfpathlineto{\pgfqpoint{3.022283in}{0.839241in}}%
\pgfpathlineto{\pgfqpoint{3.023830in}{0.847547in}}%
\pgfpathlineto{\pgfqpoint{3.025376in}{0.855933in}}%
\pgfpathlineto{\pgfqpoint{3.026922in}{0.860614in}}%
\pgfpathlineto{\pgfqpoint{3.028469in}{0.864826in}}%
\pgfpathlineto{\pgfqpoint{3.030015in}{0.873724in}}%
\pgfpathlineto{\pgfqpoint{3.031562in}{0.877958in}}%
\pgfpathlineto{\pgfqpoint{3.033108in}{0.883647in}}%
\pgfpathlineto{\pgfqpoint{3.034654in}{0.892553in}}%
\pgfpathlineto{\pgfqpoint{3.036201in}{0.895467in}}%
\pgfpathlineto{\pgfqpoint{3.037747in}{0.901222in}}%
\pgfpathlineto{\pgfqpoint{3.039294in}{0.905493in}}%
\pgfpathlineto{\pgfqpoint{3.040840in}{0.909773in}}%
\pgfpathlineto{\pgfqpoint{3.042387in}{0.914407in}}%
\pgfpathlineto{\pgfqpoint{3.043933in}{0.917466in}}%
\pgfpathlineto{\pgfqpoint{3.045479in}{0.921770in}}%
\pgfpathlineto{\pgfqpoint{3.047026in}{0.926383in}}%
\pgfpathlineto{\pgfqpoint{3.048572in}{0.927886in}}%
\pgfpathlineto{\pgfqpoint{3.050119in}{0.932178in}}%
\pgfpathlineto{\pgfqpoint{3.051665in}{0.932509in}}%
\pgfpathlineto{\pgfqpoint{3.053212in}{0.932509in}}%
\pgfpathlineto{\pgfqpoint{3.054758in}{0.937136in}}%
\pgfpathlineto{\pgfqpoint{3.056304in}{0.935950in}}%
\pgfpathlineto{\pgfqpoint{3.057851in}{0.936295in}}%
\pgfpathlineto{\pgfqpoint{3.059397in}{0.932029in}}%
\pgfpathlineto{\pgfqpoint{3.060944in}{0.932485in}}%
\pgfpathlineto{\pgfqpoint{3.062490in}{0.928236in}}%
\pgfpathlineto{\pgfqpoint{3.064036in}{0.928236in}}%
\pgfpathlineto{\pgfqpoint{3.065583in}{0.923997in}}%
\pgfpathlineto{\pgfqpoint{3.067129in}{0.919769in}}%
\pgfpathlineto{\pgfqpoint{3.068676in}{0.915137in}}%
\pgfpathlineto{\pgfqpoint{3.070222in}{0.910915in}}%
\pgfpathlineto{\pgfqpoint{3.071769in}{0.905175in}}%
\pgfpathlineto{\pgfqpoint{3.073315in}{0.900566in}}%
\pgfpathlineto{\pgfqpoint{3.074861in}{0.895964in}}%
\pgfpathlineto{\pgfqpoint{3.076408in}{0.895620in}}%
\pgfpathlineto{\pgfqpoint{3.077954in}{0.890075in}}%
\pgfpathlineto{\pgfqpoint{3.079501in}{0.885065in}}%
\pgfpathlineto{\pgfqpoint{3.081047in}{0.880419in}}%
\pgfpathlineto{\pgfqpoint{3.082594in}{0.874254in}}%
\pgfpathlineto{\pgfqpoint{3.084140in}{0.869855in}}%
\pgfpathlineto{\pgfqpoint{3.085686in}{0.864963in}}%
\pgfpathlineto{\pgfqpoint{3.087233in}{0.860912in}}%
\pgfpathlineto{\pgfqpoint{3.088779in}{0.861179in}}%
\pgfpathlineto{\pgfqpoint{3.090326in}{0.857072in}}%
\pgfpathlineto{\pgfqpoint{3.091872in}{0.852046in}}%
\pgfpathlineto{\pgfqpoint{3.093418in}{0.854017in}}%
\pgfpathlineto{\pgfqpoint{3.094965in}{0.850188in}}%
\pgfpathlineto{\pgfqpoint{3.096511in}{0.845007in}}%
\pgfpathlineto{\pgfqpoint{3.098058in}{0.846861in}}%
\pgfpathlineto{\pgfqpoint{3.099604in}{0.843534in}}%
\pgfpathlineto{\pgfqpoint{3.101151in}{0.840355in}}%
\pgfpathlineto{\pgfqpoint{3.102697in}{0.843097in}}%
\pgfpathlineto{\pgfqpoint{3.104243in}{0.844634in}}%
\pgfpathlineto{\pgfqpoint{3.105790in}{0.846282in}}%
\pgfpathlineto{\pgfqpoint{3.107336in}{0.843859in}}%
\pgfpathlineto{\pgfqpoint{3.108883in}{0.845776in}}%
\pgfpathlineto{\pgfqpoint{3.110429in}{0.847323in}}%
\pgfpathlineto{\pgfqpoint{3.111976in}{0.845409in}}%
\pgfpathlineto{\pgfqpoint{3.113522in}{0.848662in}}%
\pgfpathlineto{\pgfqpoint{3.115068in}{0.851420in}}%
\pgfpathlineto{\pgfqpoint{3.116615in}{0.846915in}}%
\pgfpathlineto{\pgfqpoint{3.118161in}{0.849746in}}%
\pgfpathlineto{\pgfqpoint{3.119708in}{0.853750in}}%
\pgfpathlineto{\pgfqpoint{3.121254in}{0.853004in}}%
\pgfpathlineto{\pgfqpoint{3.122800in}{0.854186in}}%
\pgfpathlineto{\pgfqpoint{3.124347in}{0.852327in}}%
\pgfpathlineto{\pgfqpoint{3.125893in}{0.852722in}}%
\pgfpathlineto{\pgfqpoint{3.127440in}{0.855852in}}%
\pgfpathlineto{\pgfqpoint{3.128986in}{0.856307in}}%
\pgfpathlineto{\pgfqpoint{3.130533in}{0.855406in}}%
\pgfpathlineto{\pgfqpoint{3.132079in}{0.858613in}}%
\pgfpathlineto{\pgfqpoint{3.133625in}{0.863512in}}%
\pgfpathlineto{\pgfqpoint{3.135172in}{0.863512in}}%
\pgfpathlineto{\pgfqpoint{3.136718in}{0.867090in}}%
\pgfpathlineto{\pgfqpoint{3.138265in}{0.867090in}}%
\pgfpathlineto{\pgfqpoint{3.139811in}{0.864984in}}%
\pgfpathlineto{\pgfqpoint{3.141358in}{0.868316in}}%
\pgfpathlineto{\pgfqpoint{3.142904in}{0.868316in}}%
\pgfpathlineto{\pgfqpoint{3.144450in}{0.871435in}}%
\pgfpathlineto{\pgfqpoint{3.145997in}{0.871435in}}%
\pgfpathlineto{\pgfqpoint{3.147543in}{0.871191in}}%
\pgfpathlineto{\pgfqpoint{3.149090in}{0.871191in}}%
\pgfpathlineto{\pgfqpoint{3.150636in}{0.871191in}}%
\pgfpathlineto{\pgfqpoint{3.152182in}{0.870157in}}%
\pgfpathlineto{\pgfqpoint{3.153729in}{0.873364in}}%
\pgfpathlineto{\pgfqpoint{3.155275in}{0.873364in}}%
\pgfpathlineto{\pgfqpoint{3.156822in}{0.873364in}}%
\pgfpathlineto{\pgfqpoint{3.158368in}{0.871374in}}%
\pgfpathlineto{\pgfqpoint{3.159915in}{0.870661in}}%
\pgfpathlineto{\pgfqpoint{3.161461in}{0.873835in}}%
\pgfpathlineto{\pgfqpoint{3.163007in}{0.873835in}}%
\pgfpathlineto{\pgfqpoint{3.164554in}{0.870266in}}%
\pgfpathlineto{\pgfqpoint{3.166100in}{0.870266in}}%
\pgfpathlineto{\pgfqpoint{3.167647in}{0.867167in}}%
\pgfpathlineto{\pgfqpoint{3.169193in}{0.867327in}}%
\pgfpathlineto{\pgfqpoint{3.170740in}{0.867327in}}%
\pgfpathlineto{\pgfqpoint{3.172286in}{0.867327in}}%
\pgfpathlineto{\pgfqpoint{3.173832in}{0.867629in}}%
\pgfpathlineto{\pgfqpoint{3.175379in}{0.867629in}}%
\pgfpathlineto{\pgfqpoint{3.176925in}{0.867629in}}%
\pgfpathlineto{\pgfqpoint{3.178472in}{0.864705in}}%
\pgfpathlineto{\pgfqpoint{3.180018in}{0.861901in}}%
\pgfpathlineto{\pgfqpoint{3.181565in}{0.861901in}}%
\pgfpathlineto{\pgfqpoint{3.183111in}{0.861635in}}%
\pgfpathlineto{\pgfqpoint{3.184657in}{0.861635in}}%
\pgfpathlineto{\pgfqpoint{3.186204in}{0.858773in}}%
\pgfpathlineto{\pgfqpoint{3.187750in}{0.858773in}}%
\pgfpathlineto{\pgfqpoint{3.189297in}{0.858773in}}%
\pgfpathlineto{\pgfqpoint{3.190843in}{0.857855in}}%
\pgfpathlineto{\pgfqpoint{3.192389in}{0.857855in}}%
\pgfpathlineto{\pgfqpoint{3.193936in}{0.854484in}}%
\pgfpathlineto{\pgfqpoint{3.195482in}{0.854484in}}%
\pgfpathlineto{\pgfqpoint{3.197029in}{0.857855in}}%
\pgfpathlineto{\pgfqpoint{3.198575in}{0.857855in}}%
\pgfpathlineto{\pgfqpoint{3.200122in}{0.854484in}}%
\pgfpathlineto{\pgfqpoint{3.201668in}{0.853830in}}%
\pgfpathlineto{\pgfqpoint{3.203214in}{0.853830in}}%
\pgfpathlineto{\pgfqpoint{3.204761in}{0.857855in}}%
\pgfpathlineto{\pgfqpoint{3.206307in}{0.857855in}}%
\pgfpathlineto{\pgfqpoint{3.207854in}{0.854484in}}%
\pgfpathlineto{\pgfqpoint{3.209400in}{0.853830in}}%
\pgfpathlineto{\pgfqpoint{3.210947in}{0.850262in}}%
\pgfpathlineto{\pgfqpoint{3.212493in}{0.847625in}}%
\pgfpathlineto{\pgfqpoint{3.214039in}{0.847625in}}%
\pgfpathlineto{\pgfqpoint{3.215586in}{0.847625in}}%
\pgfpathlineto{\pgfqpoint{3.217132in}{0.847625in}}%
\pgfpathlineto{\pgfqpoint{3.218679in}{0.843988in}}%
\pgfpathlineto{\pgfqpoint{3.220225in}{0.843988in}}%
\pgfpathlineto{\pgfqpoint{3.221771in}{0.843988in}}%
\pgfpathlineto{\pgfqpoint{3.223318in}{0.843988in}}%
\pgfpathlineto{\pgfqpoint{3.224864in}{0.841104in}}%
\pgfpathlineto{\pgfqpoint{3.226411in}{0.837431in}}%
\pgfpathlineto{\pgfqpoint{3.227957in}{0.838032in}}%
\pgfpathlineto{\pgfqpoint{3.229504in}{0.839105in}}%
\pgfpathlineto{\pgfqpoint{3.231050in}{0.839105in}}%
\pgfpathlineto{\pgfqpoint{3.232596in}{0.839105in}}%
\pgfpathlineto{\pgfqpoint{3.234143in}{0.839105in}}%
\pgfpathlineto{\pgfqpoint{3.235689in}{0.840150in}}%
\pgfpathlineto{\pgfqpoint{3.237236in}{0.840150in}}%
\pgfpathlineto{\pgfqpoint{3.238782in}{0.840150in}}%
\pgfpathlineto{\pgfqpoint{3.240329in}{0.840150in}}%
\pgfpathlineto{\pgfqpoint{3.241875in}{0.839049in}}%
\pgfpathlineto{\pgfqpoint{3.243421in}{0.839049in}}%
\pgfpathlineto{\pgfqpoint{3.244968in}{0.839049in}}%
\pgfpathlineto{\pgfqpoint{3.246514in}{0.839049in}}%
\pgfpathlineto{\pgfqpoint{3.248061in}{0.832790in}}%
\pgfpathlineto{\pgfqpoint{3.249607in}{0.832790in}}%
\pgfpathlineto{\pgfqpoint{3.251153in}{0.832790in}}%
\pgfpathlineto{\pgfqpoint{3.252700in}{0.833482in}}%
\pgfpathlineto{\pgfqpoint{3.254246in}{0.833482in}}%
\pgfpathlineto{\pgfqpoint{3.255793in}{0.833482in}}%
\pgfpathlineto{\pgfqpoint{3.257339in}{0.833482in}}%
\pgfpathlineto{\pgfqpoint{3.258886in}{0.831364in}}%
\pgfpathlineto{\pgfqpoint{3.260432in}{0.831364in}}%
\pgfpathlineto{\pgfqpoint{3.261978in}{0.831364in}}%
\pgfpathlineto{\pgfqpoint{3.263525in}{0.831364in}}%
\pgfpathlineto{\pgfqpoint{3.265071in}{0.824668in}}%
\pgfpathlineto{\pgfqpoint{3.266618in}{0.824668in}}%
\pgfpathlineto{\pgfqpoint{3.268164in}{0.824668in}}%
\pgfpathlineto{\pgfqpoint{3.269711in}{0.822435in}}%
\pgfpathlineto{\pgfqpoint{3.271257in}{0.823589in}}%
\pgfpathlineto{\pgfqpoint{3.272803in}{0.823589in}}%
\pgfpathlineto{\pgfqpoint{3.274350in}{0.821143in}}%
\pgfpathlineto{\pgfqpoint{3.275896in}{0.821143in}}%
\pgfpathlineto{\pgfqpoint{3.277443in}{0.819045in}}%
\pgfpathlineto{\pgfqpoint{3.278989in}{0.820128in}}%
\pgfpathlineto{\pgfqpoint{3.280535in}{0.819323in}}%
\pgfpathlineto{\pgfqpoint{3.282082in}{0.816891in}}%
\pgfpathlineto{\pgfqpoint{3.283628in}{0.813460in}}%
\pgfpathlineto{\pgfqpoint{3.285175in}{0.813460in}}%
\pgfpathlineto{\pgfqpoint{3.286721in}{0.813460in}}%
\pgfpathlineto{\pgfqpoint{3.288268in}{0.813460in}}%
\pgfpathlineto{\pgfqpoint{3.289814in}{0.808289in}}%
\pgfpathlineto{\pgfqpoint{3.291360in}{0.808289in}}%
\pgfpathlineto{\pgfqpoint{3.292907in}{0.806681in}}%
\pgfpathlineto{\pgfqpoint{3.294453in}{0.807662in}}%
\pgfpathlineto{\pgfqpoint{3.296000in}{0.807662in}}%
\pgfpathlineto{\pgfqpoint{3.297546in}{0.807662in}}%
\pgfpathlineto{\pgfqpoint{3.299093in}{0.807662in}}%
\pgfpathlineto{\pgfqpoint{3.300639in}{0.807662in}}%
\pgfpathlineto{\pgfqpoint{3.302185in}{0.804958in}}%
\pgfpathlineto{\pgfqpoint{3.303732in}{0.802557in}}%
\pgfpathlineto{\pgfqpoint{3.305278in}{0.804509in}}%
\pgfpathlineto{\pgfqpoint{3.306825in}{0.804509in}}%
\pgfpathlineto{\pgfqpoint{3.308371in}{0.806792in}}%
\pgfpathlineto{\pgfqpoint{3.309917in}{0.804509in}}%
\pgfpathlineto{\pgfqpoint{3.311464in}{0.804509in}}%
\pgfpathlineto{\pgfqpoint{3.313010in}{0.804509in}}%
\pgfpathlineto{\pgfqpoint{3.314557in}{0.802557in}}%
\pgfpathlineto{\pgfqpoint{3.316103in}{0.802557in}}%
\pgfpathlineto{\pgfqpoint{3.317650in}{0.802557in}}%
\pgfpathlineto{\pgfqpoint{3.319196in}{0.801620in}}%
\pgfpathlineto{\pgfqpoint{3.320742in}{0.799677in}}%
\pgfpathlineto{\pgfqpoint{3.322289in}{0.799677in}}%
\pgfpathlineto{\pgfqpoint{3.323835in}{0.799677in}}%
\pgfpathlineto{\pgfqpoint{3.325382in}{0.799677in}}%
\pgfpathlineto{\pgfqpoint{3.326928in}{0.802714in}}%
\pgfpathlineto{\pgfqpoint{3.328475in}{0.803833in}}%
\pgfpathlineto{\pgfqpoint{3.330021in}{0.803833in}}%
\pgfpathlineto{\pgfqpoint{3.331567in}{0.807049in}}%
\pgfpathlineto{\pgfqpoint{3.333114in}{0.807049in}}%
\pgfpathlineto{\pgfqpoint{3.334660in}{0.807049in}}%
\pgfpathlineto{\pgfqpoint{3.336207in}{0.807049in}}%
\pgfpathlineto{\pgfqpoint{3.337753in}{0.811483in}}%
\pgfpathlineto{\pgfqpoint{3.339299in}{0.811483in}}%
\pgfpathlineto{\pgfqpoint{3.340846in}{0.811483in}}%
\pgfpathlineto{\pgfqpoint{3.342392in}{0.814978in}}%
\pgfpathlineto{\pgfqpoint{3.343939in}{0.817434in}}%
\pgfpathlineto{\pgfqpoint{3.345485in}{0.816822in}}%
\pgfpathlineto{\pgfqpoint{3.347032in}{0.820350in}}%
\pgfpathlineto{\pgfqpoint{3.348578in}{0.818979in}}%
\pgfpathlineto{\pgfqpoint{3.350124in}{0.818979in}}%
\pgfpathlineto{\pgfqpoint{3.351671in}{0.822667in}}%
\pgfpathlineto{\pgfqpoint{3.353217in}{0.821530in}}%
\pgfpathlineto{\pgfqpoint{3.354764in}{0.821530in}}%
\pgfpathlineto{\pgfqpoint{3.356310in}{0.821530in}}%
\pgfpathlineto{\pgfqpoint{3.357857in}{0.824411in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{0.824411in}}%
\pgfpathlineto{\pgfqpoint{3.360949in}{0.824124in}}%
\pgfpathlineto{\pgfqpoint{3.362496in}{0.824124in}}%
\pgfpathlineto{\pgfqpoint{3.364042in}{0.824124in}}%
\pgfpathlineto{\pgfqpoint{3.365589in}{0.823405in}}%
\pgfpathlineto{\pgfqpoint{3.367135in}{0.820286in}}%
\pgfpathlineto{\pgfqpoint{3.368682in}{0.832569in}}%
\pgfpathlineto{\pgfqpoint{3.370228in}{0.832569in}}%
\pgfpathlineto{\pgfqpoint{3.371774in}{0.833195in}}%
\pgfpathlineto{\pgfqpoint{3.373321in}{0.833195in}}%
\pgfpathlineto{\pgfqpoint{3.374867in}{0.833195in}}%
\pgfpathlineto{\pgfqpoint{3.376414in}{0.831333in}}%
\pgfpathlineto{\pgfqpoint{3.377960in}{0.831333in}}%
\pgfpathlineto{\pgfqpoint{3.379506in}{0.836768in}}%
\pgfpathlineto{\pgfqpoint{3.381053in}{0.836768in}}%
\pgfpathlineto{\pgfqpoint{3.382599in}{0.836768in}}%
\pgfpathlineto{\pgfqpoint{3.384146in}{0.834975in}}%
\pgfpathlineto{\pgfqpoint{3.385692in}{0.834975in}}%
\pgfpathlineto{\pgfqpoint{3.387239in}{0.834975in}}%
\pgfpathlineto{\pgfqpoint{3.388785in}{0.832753in}}%
\pgfpathlineto{\pgfqpoint{3.390331in}{0.832753in}}%
\pgfpathlineto{\pgfqpoint{3.391878in}{0.832753in}}%
\pgfpathlineto{\pgfqpoint{3.393424in}{0.832753in}}%
\pgfpathlineto{\pgfqpoint{3.394971in}{0.831090in}}%
\pgfpathlineto{\pgfqpoint{3.396517in}{0.831090in}}%
\pgfpathlineto{\pgfqpoint{3.398064in}{0.831090in}}%
\pgfpathlineto{\pgfqpoint{3.399610in}{0.831090in}}%
\pgfpathlineto{\pgfqpoint{3.401156in}{0.831090in}}%
\pgfpathlineto{\pgfqpoint{3.402703in}{0.831090in}}%
\pgfpathlineto{\pgfqpoint{3.404249in}{0.829114in}}%
\pgfpathlineto{\pgfqpoint{3.405796in}{0.831090in}}%
\pgfpathlineto{\pgfqpoint{3.407342in}{0.829462in}}%
\pgfpathlineto{\pgfqpoint{3.408888in}{0.824422in}}%
\pgfpathlineto{\pgfqpoint{3.410435in}{0.824422in}}%
\pgfpathlineto{\pgfqpoint{3.411981in}{0.822446in}}%
\pgfpathlineto{\pgfqpoint{3.413528in}{0.822446in}}%
\pgfpathlineto{\pgfqpoint{3.415074in}{0.822794in}}%
\pgfpathlineto{\pgfqpoint{3.416621in}{0.820885in}}%
\pgfpathlineto{\pgfqpoint{3.418167in}{0.826016in}}%
\pgfpathlineto{\pgfqpoint{3.419713in}{0.824315in}}%
\pgfpathlineto{\pgfqpoint{3.421260in}{0.824315in}}%
\pgfpathlineto{\pgfqpoint{3.422806in}{0.824194in}}%
\pgfpathlineto{\pgfqpoint{3.424353in}{0.818977in}}%
\pgfpathlineto{\pgfqpoint{3.425899in}{0.818977in}}%
\pgfpathlineto{\pgfqpoint{3.427446in}{0.817476in}}%
\pgfpathlineto{\pgfqpoint{3.428992in}{0.817476in}}%
\pgfpathlineto{\pgfqpoint{3.430538in}{0.817526in}}%
\pgfpathlineto{\pgfqpoint{3.432085in}{0.817526in}}%
\pgfpathlineto{\pgfqpoint{3.433631in}{0.817526in}}%
\pgfpathlineto{\pgfqpoint{3.435178in}{0.816089in}}%
\pgfpathlineto{\pgfqpoint{3.436724in}{0.816089in}}%
\pgfpathlineto{\pgfqpoint{3.438270in}{0.810858in}}%
\pgfpathlineto{\pgfqpoint{3.439817in}{0.810858in}}%
\pgfpathlineto{\pgfqpoint{3.441363in}{0.810858in}}%
\pgfpathlineto{\pgfqpoint{3.442910in}{0.810858in}}%
\pgfpathlineto{\pgfqpoint{3.444456in}{0.810858in}}%
\pgfpathlineto{\pgfqpoint{3.446003in}{0.810858in}}%
\pgfpathlineto{\pgfqpoint{3.447549in}{0.805640in}}%
\pgfpathlineto{\pgfqpoint{3.449095in}{0.826686in}}%
\pgfpathlineto{\pgfqpoint{3.450642in}{0.826686in}}%
\pgfpathlineto{\pgfqpoint{3.452188in}{0.826686in}}%
\pgfpathlineto{\pgfqpoint{3.453735in}{0.826686in}}%
\pgfpathlineto{\pgfqpoint{3.455281in}{0.826686in}}%
\pgfpathlineto{\pgfqpoint{3.456828in}{0.826686in}}%
\pgfpathlineto{\pgfqpoint{3.458374in}{0.826686in}}%
\pgfpathlineto{\pgfqpoint{3.459920in}{0.820018in}}%
\pgfpathlineto{\pgfqpoint{3.461467in}{0.820018in}}%
\pgfpathlineto{\pgfqpoint{3.463013in}{0.813349in}}%
\pgfpathlineto{\pgfqpoint{3.464560in}{0.813349in}}%
\pgfpathlineto{\pgfqpoint{3.466106in}{0.813349in}}%
\pgfpathlineto{\pgfqpoint{3.467652in}{0.813349in}}%
\pgfpathlineto{\pgfqpoint{3.469199in}{0.813349in}}%
\pgfpathlineto{\pgfqpoint{3.470745in}{0.813349in}}%
\pgfpathlineto{\pgfqpoint{3.472292in}{0.806681in}}%
\pgfpathlineto{\pgfqpoint{3.473838in}{0.806681in}}%
\pgfpathlineto{\pgfqpoint{3.475385in}{0.806681in}}%
\pgfpathlineto{\pgfqpoint{3.476931in}{0.806681in}}%
\pgfpathlineto{\pgfqpoint{3.478477in}{0.806681in}}%
\pgfpathlineto{\pgfqpoint{3.480024in}{0.800013in}}%
\pgfpathlineto{\pgfqpoint{3.481570in}{0.800013in}}%
\pgfpathlineto{\pgfqpoint{3.483117in}{0.793345in}}%
\pgfpathlineto{\pgfqpoint{3.484663in}{0.793345in}}%
\pgfpathlineto{\pgfqpoint{3.486210in}{0.793345in}}%
\pgfpathlineto{\pgfqpoint{3.487756in}{0.793345in}}%
\pgfpathlineto{\pgfqpoint{3.489302in}{0.793345in}}%
\pgfpathlineto{\pgfqpoint{3.490849in}{0.786676in}}%
\pgfpathlineto{\pgfqpoint{3.490849in}{0.786676in}}%
\pgfpathlineto{\pgfqpoint{3.490849in}{0.786676in}}%
\pgfpathlineto{\pgfqpoint{3.489302in}{0.793345in}}%
\pgfpathlineto{\pgfqpoint{3.487756in}{0.793345in}}%
\pgfpathlineto{\pgfqpoint{3.486210in}{0.793345in}}%
\pgfpathlineto{\pgfqpoint{3.484663in}{0.793345in}}%
\pgfpathlineto{\pgfqpoint{3.483117in}{0.793345in}}%
\pgfpathlineto{\pgfqpoint{3.481570in}{0.800013in}}%
\pgfpathlineto{\pgfqpoint{3.480024in}{0.800013in}}%
\pgfpathlineto{\pgfqpoint{3.478477in}{0.806681in}}%
\pgfpathlineto{\pgfqpoint{3.476931in}{0.806681in}}%
\pgfpathlineto{\pgfqpoint{3.475385in}{0.806681in}}%
\pgfpathlineto{\pgfqpoint{3.473838in}{0.806681in}}%
\pgfpathlineto{\pgfqpoint{3.472292in}{0.806681in}}%
\pgfpathlineto{\pgfqpoint{3.470745in}{0.813349in}}%
\pgfpathlineto{\pgfqpoint{3.469199in}{0.813349in}}%
\pgfpathlineto{\pgfqpoint{3.467652in}{0.813349in}}%
\pgfpathlineto{\pgfqpoint{3.466106in}{0.813349in}}%
\pgfpathlineto{\pgfqpoint{3.464560in}{0.813349in}}%
\pgfpathlineto{\pgfqpoint{3.463013in}{0.813349in}}%
\pgfpathlineto{\pgfqpoint{3.461467in}{0.820018in}}%
\pgfpathlineto{\pgfqpoint{3.459920in}{0.713326in}}%
\pgfpathlineto{\pgfqpoint{3.458374in}{0.713326in}}%
\pgfpathlineto{\pgfqpoint{3.456828in}{0.713326in}}%
\pgfpathlineto{\pgfqpoint{3.455281in}{0.719994in}}%
\pgfpathlineto{\pgfqpoint{3.453735in}{0.719994in}}%
\pgfpathlineto{\pgfqpoint{3.452188in}{0.726662in}}%
\pgfpathlineto{\pgfqpoint{3.450642in}{0.726662in}}%
\pgfpathlineto{\pgfqpoint{3.449095in}{0.726662in}}%
\pgfpathlineto{\pgfqpoint{3.447549in}{0.683248in}}%
\pgfpathlineto{\pgfqpoint{3.446003in}{0.682476in}}%
\pgfpathlineto{\pgfqpoint{3.444456in}{0.682476in}}%
\pgfpathlineto{\pgfqpoint{3.442910in}{0.682476in}}%
\pgfpathlineto{\pgfqpoint{3.441363in}{0.682476in}}%
\pgfpathlineto{\pgfqpoint{3.439817in}{0.682476in}}%
\pgfpathlineto{\pgfqpoint{3.438270in}{0.682476in}}%
\pgfpathlineto{\pgfqpoint{3.436724in}{0.681690in}}%
\pgfpathlineto{\pgfqpoint{3.435178in}{0.681690in}}%
\pgfpathlineto{\pgfqpoint{3.433631in}{0.689144in}}%
\pgfpathlineto{\pgfqpoint{3.432085in}{0.689144in}}%
\pgfpathlineto{\pgfqpoint{3.430538in}{0.689144in}}%
\pgfpathlineto{\pgfqpoint{3.428992in}{0.693639in}}%
\pgfpathlineto{\pgfqpoint{3.427446in}{0.693639in}}%
\pgfpathlineto{\pgfqpoint{3.425899in}{0.696584in}}%
\pgfpathlineto{\pgfqpoint{3.424353in}{0.696584in}}%
\pgfpathlineto{\pgfqpoint{3.422806in}{0.695812in}}%
\pgfpathlineto{\pgfqpoint{3.421260in}{0.691246in}}%
\pgfpathlineto{\pgfqpoint{3.419713in}{0.691246in}}%
\pgfpathlineto{\pgfqpoint{3.418167in}{0.693991in}}%
\pgfpathlineto{\pgfqpoint{3.416621in}{0.694676in}}%
\pgfpathlineto{\pgfqpoint{3.415074in}{0.697213in}}%
\pgfpathlineto{\pgfqpoint{3.413528in}{0.702006in}}%
\pgfpathlineto{\pgfqpoint{3.411981in}{0.702006in}}%
\pgfpathlineto{\pgfqpoint{3.410435in}{0.704476in}}%
\pgfpathlineto{\pgfqpoint{3.408888in}{0.704476in}}%
\pgfpathlineto{\pgfqpoint{3.407342in}{0.703881in}}%
\pgfpathlineto{\pgfqpoint{3.405796in}{0.711144in}}%
\pgfpathlineto{\pgfqpoint{3.404249in}{0.708675in}}%
\pgfpathlineto{\pgfqpoint{3.402703in}{0.711144in}}%
\pgfpathlineto{\pgfqpoint{3.401156in}{0.711144in}}%
\pgfpathlineto{\pgfqpoint{3.399610in}{0.711144in}}%
\pgfpathlineto{\pgfqpoint{3.398064in}{0.711144in}}%
\pgfpathlineto{\pgfqpoint{3.396517in}{0.711144in}}%
\pgfpathlineto{\pgfqpoint{3.394971in}{0.711144in}}%
\pgfpathlineto{\pgfqpoint{3.393424in}{0.718373in}}%
\pgfpathlineto{\pgfqpoint{3.391878in}{0.718373in}}%
\pgfpathlineto{\pgfqpoint{3.390331in}{0.718373in}}%
\pgfpathlineto{\pgfqpoint{3.388785in}{0.718373in}}%
\pgfpathlineto{\pgfqpoint{3.387239in}{0.720595in}}%
\pgfpathlineto{\pgfqpoint{3.385692in}{0.720595in}}%
\pgfpathlineto{\pgfqpoint{3.384146in}{0.720595in}}%
\pgfpathlineto{\pgfqpoint{3.382599in}{0.727694in}}%
\pgfpathlineto{\pgfqpoint{3.381053in}{0.727694in}}%
\pgfpathlineto{\pgfqpoint{3.379506in}{0.727694in}}%
\pgfpathlineto{\pgfqpoint{3.377960in}{0.733129in}}%
\pgfpathlineto{\pgfqpoint{3.376414in}{0.733129in}}%
\pgfpathlineto{\pgfqpoint{3.374867in}{0.740158in}}%
\pgfpathlineto{\pgfqpoint{3.373321in}{0.740158in}}%
\pgfpathlineto{\pgfqpoint{3.371774in}{0.740158in}}%
\pgfpathlineto{\pgfqpoint{3.370228in}{0.745229in}}%
\pgfpathlineto{\pgfqpoint{3.368682in}{0.745229in}}%
\pgfpathlineto{\pgfqpoint{3.367135in}{0.716392in}}%
\pgfpathlineto{\pgfqpoint{3.365589in}{0.719940in}}%
\pgfpathlineto{\pgfqpoint{3.364042in}{0.722556in}}%
\pgfpathlineto{\pgfqpoint{3.362496in}{0.722556in}}%
\pgfpathlineto{\pgfqpoint{3.360949in}{0.722556in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{0.728937in}}%
\pgfpathlineto{\pgfqpoint{3.357857in}{0.728937in}}%
\pgfpathlineto{\pgfqpoint{3.356310in}{0.731818in}}%
\pgfpathlineto{\pgfqpoint{3.354764in}{0.731818in}}%
\pgfpathlineto{\pgfqpoint{3.353217in}{0.731818in}}%
\pgfpathlineto{\pgfqpoint{3.351671in}{0.734015in}}%
\pgfpathlineto{\pgfqpoint{3.350124in}{0.734369in}}%
\pgfpathlineto{\pgfqpoint{3.348578in}{0.734369in}}%
\pgfpathlineto{\pgfqpoint{3.347032in}{0.736332in}}%
\pgfpathlineto{\pgfqpoint{3.345485in}{0.736526in}}%
\pgfpathlineto{\pgfqpoint{3.343939in}{0.742583in}}%
\pgfpathlineto{\pgfqpoint{3.342392in}{0.741704in}}%
\pgfpathlineto{\pgfqpoint{3.340846in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{3.339299in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{3.337753in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{3.336207in}{0.746299in}}%
\pgfpathlineto{\pgfqpoint{3.334660in}{0.746299in}}%
\pgfpathlineto{\pgfqpoint{3.333114in}{0.746299in}}%
\pgfpathlineto{\pgfqpoint{3.331567in}{0.746299in}}%
\pgfpathlineto{\pgfqpoint{3.330021in}{0.746181in}}%
\pgfpathlineto{\pgfqpoint{3.328475in}{0.746181in}}%
\pgfpathlineto{\pgfqpoint{3.326928in}{0.750634in}}%
\pgfpathlineto{\pgfqpoint{3.325382in}{0.750337in}}%
\pgfpathlineto{\pgfqpoint{3.323835in}{0.750337in}}%
\pgfpathlineto{\pgfqpoint{3.322289in}{0.750337in}}%
\pgfpathlineto{\pgfqpoint{3.320742in}{0.750337in}}%
\pgfpathlineto{\pgfqpoint{3.319196in}{0.755062in}}%
\pgfpathlineto{\pgfqpoint{3.317650in}{0.754126in}}%
\pgfpathlineto{\pgfqpoint{3.316103in}{0.754126in}}%
\pgfpathlineto{\pgfqpoint{3.314557in}{0.754126in}}%
\pgfpathlineto{\pgfqpoint{3.313010in}{0.755507in}}%
\pgfpathlineto{\pgfqpoint{3.311464in}{0.755507in}}%
\pgfpathlineto{\pgfqpoint{3.309917in}{0.755507in}}%
\pgfpathlineto{\pgfqpoint{3.308371in}{0.756558in}}%
\pgfpathlineto{\pgfqpoint{3.306825in}{0.755507in}}%
\pgfpathlineto{\pgfqpoint{3.305278in}{0.755507in}}%
\pgfpathlineto{\pgfqpoint{3.303732in}{0.754126in}}%
\pgfpathlineto{\pgfqpoint{3.302185in}{0.755058in}}%
\pgfpathlineto{\pgfqpoint{3.300639in}{0.755688in}}%
\pgfpathlineto{\pgfqpoint{3.299093in}{0.755688in}}%
\pgfpathlineto{\pgfqpoint{3.297546in}{0.755688in}}%
\pgfpathlineto{\pgfqpoint{3.296000in}{0.755688in}}%
\pgfpathlineto{\pgfqpoint{3.294453in}{0.755688in}}%
\pgfpathlineto{\pgfqpoint{3.292907in}{0.760003in}}%
\pgfpathlineto{\pgfqpoint{3.291360in}{0.761730in}}%
\pgfpathlineto{\pgfqpoint{3.289814in}{0.761730in}}%
\pgfpathlineto{\pgfqpoint{3.288268in}{0.763227in}}%
\pgfpathlineto{\pgfqpoint{3.286721in}{0.763227in}}%
\pgfpathlineto{\pgfqpoint{3.285175in}{0.763227in}}%
\pgfpathlineto{\pgfqpoint{3.283628in}{0.763227in}}%
\pgfpathlineto{\pgfqpoint{3.282082in}{0.763130in}}%
\pgfpathlineto{\pgfqpoint{3.280535in}{0.764032in}}%
\pgfpathlineto{\pgfqpoint{3.278989in}{0.769895in}}%
\pgfpathlineto{\pgfqpoint{3.277443in}{0.774313in}}%
\pgfpathlineto{\pgfqpoint{3.275896in}{0.775549in}}%
\pgfpathlineto{\pgfqpoint{3.274350in}{0.775549in}}%
\pgfpathlineto{\pgfqpoint{3.272803in}{0.776437in}}%
\pgfpathlineto{\pgfqpoint{3.271257in}{0.776437in}}%
\pgfpathlineto{\pgfqpoint{3.269711in}{0.780925in}}%
\pgfpathlineto{\pgfqpoint{3.268164in}{0.785360in}}%
\pgfpathlineto{\pgfqpoint{3.266618in}{0.785360in}}%
\pgfpathlineto{\pgfqpoint{3.265071in}{0.785360in}}%
\pgfpathlineto{\pgfqpoint{3.263525in}{0.788666in}}%
\pgfpathlineto{\pgfqpoint{3.261978in}{0.788666in}}%
\pgfpathlineto{\pgfqpoint{3.260432in}{0.788666in}}%
\pgfpathlineto{\pgfqpoint{3.258886in}{0.788666in}}%
\pgfpathlineto{\pgfqpoint{3.257339in}{0.789883in}}%
\pgfpathlineto{\pgfqpoint{3.255793in}{0.789883in}}%
\pgfpathlineto{\pgfqpoint{3.254246in}{0.789883in}}%
\pgfpathlineto{\pgfqpoint{3.252700in}{0.789883in}}%
\pgfpathlineto{\pgfqpoint{3.251153in}{0.793908in}}%
\pgfpathlineto{\pgfqpoint{3.249607in}{0.793908in}}%
\pgfpathlineto{\pgfqpoint{3.248061in}{0.793908in}}%
\pgfpathlineto{\pgfqpoint{3.246514in}{0.794317in}}%
\pgfpathlineto{\pgfqpoint{3.244968in}{0.794317in}}%
\pgfpathlineto{\pgfqpoint{3.243421in}{0.794317in}}%
\pgfpathlineto{\pgfqpoint{3.241875in}{0.794317in}}%
\pgfpathlineto{\pgfqpoint{3.240329in}{0.796551in}}%
\pgfpathlineto{\pgfqpoint{3.238782in}{0.796551in}}%
\pgfpathlineto{\pgfqpoint{3.237236in}{0.796551in}}%
\pgfpathlineto{\pgfqpoint{3.235689in}{0.796551in}}%
\pgfpathlineto{\pgfqpoint{3.234143in}{0.797596in}}%
\pgfpathlineto{\pgfqpoint{3.232596in}{0.797596in}}%
\pgfpathlineto{\pgfqpoint{3.231050in}{0.797596in}}%
\pgfpathlineto{\pgfqpoint{3.229504in}{0.797596in}}%
\pgfpathlineto{\pgfqpoint{3.227957in}{0.795335in}}%
\pgfpathlineto{\pgfqpoint{3.226411in}{0.799270in}}%
\pgfpathlineto{\pgfqpoint{3.224864in}{0.798931in}}%
\pgfpathlineto{\pgfqpoint{3.223318in}{0.799381in}}%
\pgfpathlineto{\pgfqpoint{3.221771in}{0.799381in}}%
\pgfpathlineto{\pgfqpoint{3.220225in}{0.799381in}}%
\pgfpathlineto{\pgfqpoint{3.218679in}{0.799381in}}%
\pgfpathlineto{\pgfqpoint{3.217132in}{0.799079in}}%
\pgfpathlineto{\pgfqpoint{3.215586in}{0.799079in}}%
\pgfpathlineto{\pgfqpoint{3.214039in}{0.799079in}}%
\pgfpathlineto{\pgfqpoint{3.212493in}{0.799079in}}%
\pgfpathlineto{\pgfqpoint{3.210947in}{0.803110in}}%
\pgfpathlineto{\pgfqpoint{3.209400in}{0.806210in}}%
\pgfpathlineto{\pgfqpoint{3.207854in}{0.808890in}}%
\pgfpathlineto{\pgfqpoint{3.206307in}{0.808853in}}%
\pgfpathlineto{\pgfqpoint{3.204761in}{0.808853in}}%
\pgfpathlineto{\pgfqpoint{3.203214in}{0.806210in}}%
\pgfpathlineto{\pgfqpoint{3.201668in}{0.806210in}}%
\pgfpathlineto{\pgfqpoint{3.200122in}{0.808890in}}%
\pgfpathlineto{\pgfqpoint{3.198575in}{0.808853in}}%
\pgfpathlineto{\pgfqpoint{3.197029in}{0.808853in}}%
\pgfpathlineto{\pgfqpoint{3.195482in}{0.808890in}}%
\pgfpathlineto{\pgfqpoint{3.193936in}{0.808890in}}%
\pgfpathlineto{\pgfqpoint{3.192389in}{0.808853in}}%
\pgfpathlineto{\pgfqpoint{3.190843in}{0.808853in}}%
\pgfpathlineto{\pgfqpoint{3.189297in}{0.811269in}}%
\pgfpathlineto{\pgfqpoint{3.187750in}{0.811269in}}%
\pgfpathlineto{\pgfqpoint{3.186204in}{0.811269in}}%
\pgfpathlineto{\pgfqpoint{3.184657in}{0.815076in}}%
\pgfpathlineto{\pgfqpoint{3.183111in}{0.815076in}}%
\pgfpathlineto{\pgfqpoint{3.181565in}{0.821477in}}%
\pgfpathlineto{\pgfqpoint{3.180018in}{0.821477in}}%
\pgfpathlineto{\pgfqpoint{3.178472in}{0.822008in}}%
\pgfpathlineto{\pgfqpoint{3.176925in}{0.819084in}}%
\pgfpathlineto{\pgfqpoint{3.175379in}{0.819084in}}%
\pgfpathlineto{\pgfqpoint{3.173832in}{0.819084in}}%
\pgfpathlineto{\pgfqpoint{3.172286in}{0.822720in}}%
\pgfpathlineto{\pgfqpoint{3.170740in}{0.822720in}}%
\pgfpathlineto{\pgfqpoint{3.169193in}{0.822720in}}%
\pgfpathlineto{\pgfqpoint{3.167647in}{0.819546in}}%
\pgfpathlineto{\pgfqpoint{3.166100in}{0.823115in}}%
\pgfpathlineto{\pgfqpoint{3.164554in}{0.823115in}}%
\pgfpathlineto{\pgfqpoint{3.163007in}{0.826214in}}%
\pgfpathlineto{\pgfqpoint{3.161461in}{0.826214in}}%
\pgfpathlineto{\pgfqpoint{3.159915in}{0.826054in}}%
\pgfpathlineto{\pgfqpoint{3.158368in}{0.828676in}}%
\pgfpathlineto{\pgfqpoint{3.156822in}{0.826686in}}%
\pgfpathlineto{\pgfqpoint{3.155275in}{0.826686in}}%
\pgfpathlineto{\pgfqpoint{3.153729in}{0.826686in}}%
\pgfpathlineto{\pgfqpoint{3.152182in}{0.826558in}}%
\pgfpathlineto{\pgfqpoint{3.150636in}{0.822190in}}%
\pgfpathlineto{\pgfqpoint{3.149090in}{0.822190in}}%
\pgfpathlineto{\pgfqpoint{3.147543in}{0.822190in}}%
\pgfpathlineto{\pgfqpoint{3.145997in}{0.818612in}}%
\pgfpathlineto{\pgfqpoint{3.144450in}{0.818612in}}%
\pgfpathlineto{\pgfqpoint{3.142904in}{0.808394in}}%
\pgfpathlineto{\pgfqpoint{3.141358in}{0.808394in}}%
\pgfpathlineto{\pgfqpoint{3.139811in}{0.801724in}}%
\pgfpathlineto{\pgfqpoint{3.138265in}{0.796284in}}%
\pgfpathlineto{\pgfqpoint{3.136718in}{0.796284in}}%
\pgfpathlineto{\pgfqpoint{3.135172in}{0.789859in}}%
\pgfpathlineto{\pgfqpoint{3.133625in}{0.789859in}}%
\pgfpathlineto{\pgfqpoint{3.132079in}{0.781422in}}%
\pgfpathlineto{\pgfqpoint{3.130533in}{0.774627in}}%
\pgfpathlineto{\pgfqpoint{3.128986in}{0.770392in}}%
\pgfpathlineto{\pgfqpoint{3.127440in}{0.764179in}}%
\pgfpathlineto{\pgfqpoint{3.125893in}{0.757306in}}%
\pgfpathlineto{\pgfqpoint{3.124347in}{0.751033in}}%
\pgfpathlineto{\pgfqpoint{3.122800in}{0.745840in}}%
\pgfpathlineto{\pgfqpoint{3.121254in}{0.743687in}}%
\pgfpathlineto{\pgfqpoint{3.119708in}{0.739608in}}%
\pgfpathlineto{\pgfqpoint{3.118161in}{0.730275in}}%
\pgfpathlineto{\pgfqpoint{3.116615in}{0.723103in}}%
\pgfpathlineto{\pgfqpoint{3.115068in}{0.718598in}}%
\pgfpathlineto{\pgfqpoint{3.113522in}{0.711354in}}%
\pgfpathlineto{\pgfqpoint{3.111976in}{0.707939in}}%
\pgfpathlineto{\pgfqpoint{3.110429in}{0.706025in}}%
\pgfpathlineto{\pgfqpoint{3.108883in}{0.700904in}}%
\pgfpathlineto{\pgfqpoint{3.107336in}{0.699487in}}%
\pgfpathlineto{\pgfqpoint{3.105790in}{0.697064in}}%
\pgfpathlineto{\pgfqpoint{3.104243in}{0.695378in}}%
\pgfpathlineto{\pgfqpoint{3.102697in}{0.693581in}}%
\pgfpathlineto{\pgfqpoint{3.101151in}{0.689654in}}%
\pgfpathlineto{\pgfqpoint{3.099604in}{0.686475in}}%
\pgfpathlineto{\pgfqpoint{3.098058in}{0.683149in}}%
\pgfpathlineto{\pgfqpoint{3.096511in}{0.678334in}}%
\pgfpathlineto{\pgfqpoint{3.094965in}{0.679821in}}%
\pgfpathlineto{\pgfqpoint{3.093418in}{0.675992in}}%
\pgfpathlineto{\pgfqpoint{3.091872in}{0.671295in}}%
\pgfpathlineto{\pgfqpoint{3.090326in}{0.666268in}}%
\pgfpathlineto{\pgfqpoint{3.088779in}{0.662162in}}%
\pgfpathlineto{\pgfqpoint{3.087233in}{0.659094in}}%
\pgfpathlineto{\pgfqpoint{3.085686in}{0.651709in}}%
\pgfpathlineto{\pgfqpoint{3.084140in}{0.646817in}}%
\pgfpathlineto{\pgfqpoint{3.082594in}{0.642419in}}%
\pgfpathlineto{\pgfqpoint{3.081047in}{0.636253in}}%
\pgfpathlineto{\pgfqpoint{3.079501in}{0.628273in}}%
\pgfpathlineto{\pgfqpoint{3.077954in}{0.616595in}}%
\pgfpathlineto{\pgfqpoint{3.076408in}{0.614385in}}%
\pgfpathlineto{\pgfqpoint{3.074861in}{0.610706in}}%
\pgfpathlineto{\pgfqpoint{3.073315in}{0.606104in}}%
\pgfpathlineto{\pgfqpoint{3.071769in}{0.601495in}}%
\pgfpathlineto{\pgfqpoint{3.070222in}{0.599090in}}%
\pgfpathlineto{\pgfqpoint{3.068676in}{0.598202in}}%
\pgfpathlineto{\pgfqpoint{3.067129in}{0.593570in}}%
\pgfpathlineto{\pgfqpoint{3.065583in}{0.592675in}}%
\pgfpathlineto{\pgfqpoint{3.064036in}{0.591770in}}%
\pgfpathlineto{\pgfqpoint{3.062490in}{0.591770in}}%
\pgfpathlineto{\pgfqpoint{3.060944in}{0.590856in}}%
\pgfpathlineto{\pgfqpoint{3.059397in}{0.591312in}}%
\pgfpathlineto{\pgfqpoint{3.057851in}{0.590380in}}%
\pgfpathlineto{\pgfqpoint{3.056304in}{0.594060in}}%
\pgfpathlineto{\pgfqpoint{3.054758in}{0.596207in}}%
\pgfpathlineto{\pgfqpoint{3.053212in}{0.600835in}}%
\pgfpathlineto{\pgfqpoint{3.051665in}{0.600835in}}%
\pgfpathlineto{\pgfqpoint{3.050119in}{0.604499in}}%
\pgfpathlineto{\pgfqpoint{3.048572in}{0.605457in}}%
\pgfpathlineto{\pgfqpoint{3.047026in}{0.603626in}}%
\pgfpathlineto{\pgfqpoint{3.045479in}{0.608239in}}%
\pgfpathlineto{\pgfqpoint{3.043933in}{0.609209in}}%
\pgfpathlineto{\pgfqpoint{3.042387in}{0.612268in}}%
\pgfpathlineto{\pgfqpoint{3.040840in}{0.616901in}}%
\pgfpathlineto{\pgfqpoint{3.039294in}{0.617848in}}%
\pgfpathlineto{\pgfqpoint{3.037747in}{0.618784in}}%
\pgfpathlineto{\pgfqpoint{3.036201in}{0.617872in}}%
\pgfpathlineto{\pgfqpoint{3.034654in}{0.620786in}}%
\pgfpathlineto{\pgfqpoint{3.033108in}{0.626357in}}%
\pgfpathlineto{\pgfqpoint{3.031562in}{0.625378in}}%
\pgfpathlineto{\pgfqpoint{3.030015in}{0.626278in}}%
\pgfpathlineto{\pgfqpoint{3.028469in}{0.631842in}}%
\pgfpathlineto{\pgfqpoint{3.026922in}{0.632720in}}%
\pgfpathlineto{\pgfqpoint{3.025376in}{0.637401in}}%
\pgfpathlineto{\pgfqpoint{3.023830in}{0.639118in}}%
\pgfpathlineto{\pgfqpoint{3.022283in}{0.640756in}}%
\pgfpathlineto{\pgfqpoint{3.020737in}{0.641541in}}%
\pgfpathlineto{\pgfqpoint{3.019190in}{0.641294in}}%
\pgfpathlineto{\pgfqpoint{3.017644in}{0.644290in}}%
\pgfpathlineto{\pgfqpoint{3.016097in}{0.644927in}}%
\pgfpathlineto{\pgfqpoint{3.014551in}{0.646089in}}%
\pgfpathlineto{\pgfqpoint{3.013005in}{0.645430in}}%
\pgfpathlineto{\pgfqpoint{3.011458in}{0.646295in}}%
\pgfpathlineto{\pgfqpoint{3.009912in}{0.651239in}}%
\pgfpathlineto{\pgfqpoint{3.008365in}{0.656030in}}%
\pgfpathlineto{\pgfqpoint{3.006819in}{0.654701in}}%
\pgfpathlineto{\pgfqpoint{3.005272in}{0.654693in}}%
\pgfpathlineto{\pgfqpoint{3.003726in}{0.658804in}}%
\pgfpathlineto{\pgfqpoint{3.002180in}{0.657974in}}%
\pgfpathlineto{\pgfqpoint{3.000633in}{0.661814in}}%
\pgfpathlineto{\pgfqpoint{2.999087in}{0.663163in}}%
\pgfpathlineto{\pgfqpoint{2.997540in}{0.661989in}}%
\pgfpathlineto{\pgfqpoint{2.995994in}{0.664856in}}%
\pgfpathlineto{\pgfqpoint{2.994447in}{0.659980in}}%
\pgfpathlineto{\pgfqpoint{2.992901in}{0.657857in}}%
\pgfpathlineto{\pgfqpoint{2.991355in}{0.656479in}}%
\pgfpathlineto{\pgfqpoint{2.989808in}{0.650435in}}%
\pgfpathlineto{\pgfqpoint{2.988262in}{0.647154in}}%
\pgfpathlineto{\pgfqpoint{2.986715in}{0.647154in}}%
\pgfpathlineto{\pgfqpoint{2.985169in}{0.647154in}}%
\pgfpathlineto{\pgfqpoint{2.983623in}{0.650129in}}%
\pgfpathlineto{\pgfqpoint{2.982076in}{0.648960in}}%
\pgfpathlineto{\pgfqpoint{2.980530in}{0.648960in}}%
\pgfpathlineto{\pgfqpoint{2.978983in}{0.647564in}}%
\pgfpathlineto{\pgfqpoint{2.977437in}{0.651165in}}%
\pgfpathlineto{\pgfqpoint{2.975890in}{0.653576in}}%
\pgfpathlineto{\pgfqpoint{2.974344in}{0.656438in}}%
\pgfpathlineto{\pgfqpoint{2.972798in}{0.658574in}}%
\pgfpathlineto{\pgfqpoint{2.971251in}{0.659869in}}%
\pgfpathlineto{\pgfqpoint{2.969705in}{0.659869in}}%
\pgfpathlineto{\pgfqpoint{2.968158in}{0.659869in}}%
\pgfpathlineto{\pgfqpoint{2.966612in}{0.659869in}}%
\pgfpathlineto{\pgfqpoint{2.965065in}{0.659980in}}%
\pgfpathlineto{\pgfqpoint{2.963519in}{0.660897in}}%
\pgfpathlineto{\pgfqpoint{2.961973in}{0.660897in}}%
\pgfpathlineto{\pgfqpoint{2.960426in}{0.662571in}}%
\pgfpathlineto{\pgfqpoint{2.958880in}{0.662984in}}%
\pgfpathlineto{\pgfqpoint{2.957333in}{0.662984in}}%
\pgfpathlineto{\pgfqpoint{2.955787in}{0.663130in}}%
\pgfpathlineto{\pgfqpoint{2.954241in}{0.663130in}}%
\pgfpathlineto{\pgfqpoint{2.952694in}{0.662903in}}%
\pgfpathlineto{\pgfqpoint{2.951148in}{0.659796in}}%
\pgfpathlineto{\pgfqpoint{2.949601in}{0.656315in}}%
\pgfpathlineto{\pgfqpoint{2.948055in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{2.946508in}{0.648633in}}%
\pgfpathlineto{\pgfqpoint{2.944962in}{0.644035in}}%
\pgfpathlineto{\pgfqpoint{2.943416in}{0.646011in}}%
\pgfpathlineto{\pgfqpoint{2.941869in}{0.646515in}}%
\pgfpathlineto{\pgfqpoint{2.940323in}{0.643198in}}%
\pgfpathlineto{\pgfqpoint{2.938776in}{0.638753in}}%
\pgfpathlineto{\pgfqpoint{2.937230in}{0.637967in}}%
\pgfpathlineto{\pgfqpoint{2.935683in}{0.638354in}}%
\pgfpathlineto{\pgfqpoint{2.934137in}{0.638528in}}%
\pgfpathlineto{\pgfqpoint{2.932591in}{0.638854in}}%
\pgfpathlineto{\pgfqpoint{2.931044in}{0.638854in}}%
\pgfpathlineto{\pgfqpoint{2.929498in}{0.638989in}}%
\pgfpathlineto{\pgfqpoint{2.927951in}{0.638517in}}%
\pgfpathlineto{\pgfqpoint{2.926405in}{0.638348in}}%
\pgfpathlineto{\pgfqpoint{2.924859in}{0.632114in}}%
\pgfpathlineto{\pgfqpoint{2.923312in}{0.632114in}}%
\pgfpathlineto{\pgfqpoint{2.921766in}{0.629900in}}%
\pgfpathlineto{\pgfqpoint{2.920219in}{0.627481in}}%
\pgfpathlineto{\pgfqpoint{2.918673in}{0.624867in}}%
\pgfpathlineto{\pgfqpoint{2.917126in}{0.620404in}}%
\pgfpathlineto{\pgfqpoint{2.915580in}{0.617477in}}%
\pgfpathlineto{\pgfqpoint{2.914034in}{0.617477in}}%
\pgfpathlineto{\pgfqpoint{2.912487in}{0.616083in}}%
\pgfpathlineto{\pgfqpoint{2.910941in}{0.616083in}}%
\pgfpathlineto{\pgfqpoint{2.909394in}{0.615309in}}%
\pgfpathlineto{\pgfqpoint{2.907848in}{0.615309in}}%
\pgfpathlineto{\pgfqpoint{2.906301in}{0.615309in}}%
\pgfpathlineto{\pgfqpoint{2.904755in}{0.614491in}}%
\pgfpathlineto{\pgfqpoint{2.903209in}{0.613636in}}%
\pgfpathlineto{\pgfqpoint{2.901662in}{0.616931in}}%
\pgfpathlineto{\pgfqpoint{2.900116in}{0.617288in}}%
\pgfpathlineto{\pgfqpoint{2.898569in}{0.620496in}}%
\pgfpathlineto{\pgfqpoint{2.897023in}{0.623599in}}%
\pgfpathlineto{\pgfqpoint{2.895477in}{0.628922in}}%
\pgfpathlineto{\pgfqpoint{2.893930in}{0.638013in}}%
\pgfpathlineto{\pgfqpoint{2.892384in}{0.650336in}}%
\pgfpathlineto{\pgfqpoint{2.890837in}{0.655128in}}%
\pgfpathlineto{\pgfqpoint{2.889291in}{0.657974in}}%
\pgfpathlineto{\pgfqpoint{2.887744in}{0.660915in}}%
\pgfpathlineto{\pgfqpoint{2.886198in}{0.663700in}}%
\pgfpathlineto{\pgfqpoint{2.884652in}{0.662518in}}%
\pgfpathlineto{\pgfqpoint{2.883105in}{0.662518in}}%
\pgfpathlineto{\pgfqpoint{2.881559in}{0.667332in}}%
\pgfpathlineto{\pgfqpoint{2.880012in}{0.670368in}}%
\pgfpathlineto{\pgfqpoint{2.878466in}{0.672458in}}%
\pgfpathlineto{\pgfqpoint{2.876919in}{0.672458in}}%
\pgfpathlineto{\pgfqpoint{2.875373in}{0.675150in}}%
\pgfpathlineto{\pgfqpoint{2.873827in}{0.679652in}}%
\pgfpathlineto{\pgfqpoint{2.872280in}{0.681818in}}%
\pgfpathlineto{\pgfqpoint{2.870734in}{0.681818in}}%
\pgfpathlineto{\pgfqpoint{2.869187in}{0.689626in}}%
\pgfpathlineto{\pgfqpoint{2.867641in}{0.694127in}}%
\pgfpathlineto{\pgfqpoint{2.866095in}{0.694127in}}%
\pgfpathlineto{\pgfqpoint{2.864548in}{0.697421in}}%
\pgfpathlineto{\pgfqpoint{2.863002in}{0.701855in}}%
\pgfpathlineto{\pgfqpoint{2.861455in}{0.703562in}}%
\pgfpathlineto{\pgfqpoint{2.859909in}{0.706992in}}%
\pgfpathlineto{\pgfqpoint{2.858362in}{0.711180in}}%
\pgfpathlineto{\pgfqpoint{2.856816in}{0.713590in}}%
\pgfpathlineto{\pgfqpoint{2.855270in}{0.715037in}}%
\pgfpathlineto{\pgfqpoint{2.853723in}{0.716224in}}%
\pgfpathlineto{\pgfqpoint{2.852177in}{0.721275in}}%
\pgfpathlineto{\pgfqpoint{2.850630in}{0.724391in}}%
\pgfpathlineto{\pgfqpoint{2.849084in}{0.724391in}}%
\pgfpathlineto{\pgfqpoint{2.847537in}{0.730913in}}%
\pgfpathlineto{\pgfqpoint{2.845991in}{0.730913in}}%
\pgfpathlineto{\pgfqpoint{2.844445in}{0.730913in}}%
\pgfpathlineto{\pgfqpoint{2.842898in}{0.734790in}}%
\pgfpathlineto{\pgfqpoint{2.841352in}{0.736944in}}%
\pgfpathlineto{\pgfqpoint{2.839805in}{0.736944in}}%
\pgfpathlineto{\pgfqpoint{2.838259in}{0.741092in}}%
\pgfpathlineto{\pgfqpoint{2.836713in}{0.743003in}}%
\pgfpathlineto{\pgfqpoint{2.835166in}{0.746667in}}%
\pgfpathlineto{\pgfqpoint{2.833620in}{0.745083in}}%
\pgfpathlineto{\pgfqpoint{2.832073in}{0.744184in}}%
\pgfpathlineto{\pgfqpoint{2.830527in}{0.745924in}}%
\pgfpathlineto{\pgfqpoint{2.828980in}{0.745924in}}%
\pgfpathlineto{\pgfqpoint{2.827434in}{0.745924in}}%
\pgfpathlineto{\pgfqpoint{2.825888in}{0.745924in}}%
\pgfpathlineto{\pgfqpoint{2.824341in}{0.747230in}}%
\pgfpathlineto{\pgfqpoint{2.822795in}{0.751094in}}%
\pgfpathlineto{\pgfqpoint{2.821248in}{0.752051in}}%
\pgfpathlineto{\pgfqpoint{2.819702in}{0.751461in}}%
\pgfpathlineto{\pgfqpoint{2.818155in}{0.755078in}}%
\pgfpathlineto{\pgfqpoint{2.816609in}{0.752787in}}%
\pgfpathlineto{\pgfqpoint{2.815063in}{0.752864in}}%
\pgfpathlineto{\pgfqpoint{2.813516in}{0.756037in}}%
\pgfpathlineto{\pgfqpoint{2.811970in}{0.756037in}}%
\pgfpathlineto{\pgfqpoint{2.810423in}{0.756037in}}%
\pgfpathlineto{\pgfqpoint{2.808877in}{0.756120in}}%
\pgfpathlineto{\pgfqpoint{2.807330in}{0.755507in}}%
\pgfpathlineto{\pgfqpoint{2.805784in}{0.756120in}}%
\pgfpathlineto{\pgfqpoint{2.804238in}{0.756462in}}%
\pgfpathlineto{\pgfqpoint{2.802691in}{0.759454in}}%
\pgfpathlineto{\pgfqpoint{2.801145in}{0.759454in}}%
\pgfpathlineto{\pgfqpoint{2.799598in}{0.759454in}}%
\pgfpathlineto{\pgfqpoint{2.798052in}{0.759454in}}%
\pgfpathlineto{\pgfqpoint{2.796506in}{0.762176in}}%
\pgfpathlineto{\pgfqpoint{2.794959in}{0.762356in}}%
\pgfpathlineto{\pgfqpoint{2.793413in}{0.762356in}}%
\pgfpathlineto{\pgfqpoint{2.791866in}{0.762356in}}%
\pgfpathlineto{\pgfqpoint{2.790320in}{0.762176in}}%
\pgfpathlineto{\pgfqpoint{2.788773in}{0.764401in}}%
\pgfpathlineto{\pgfqpoint{2.787227in}{0.764401in}}%
\pgfpathlineto{\pgfqpoint{2.785681in}{0.764401in}}%
\pgfpathlineto{\pgfqpoint{2.784134in}{0.764401in}}%
\pgfpathlineto{\pgfqpoint{2.782588in}{0.763673in}}%
\pgfpathlineto{\pgfqpoint{2.781041in}{0.763673in}}%
\pgfpathlineto{\pgfqpoint{2.779495in}{0.765738in}}%
\pgfpathlineto{\pgfqpoint{2.777948in}{0.764591in}}%
\pgfpathlineto{\pgfqpoint{2.776402in}{0.764591in}}%
\pgfpathlineto{\pgfqpoint{2.774856in}{0.763101in}}%
\pgfpathlineto{\pgfqpoint{2.773309in}{0.763101in}}%
\pgfpathlineto{\pgfqpoint{2.771763in}{0.763726in}}%
\pgfpathlineto{\pgfqpoint{2.770216in}{0.761993in}}%
\pgfpathlineto{\pgfqpoint{2.768670in}{0.761993in}}%
\pgfpathlineto{\pgfqpoint{2.767124in}{0.760567in}}%
\pgfpathlineto{\pgfqpoint{2.765577in}{0.760567in}}%
\pgfpathlineto{\pgfqpoint{2.764031in}{0.760567in}}%
\pgfpathlineto{\pgfqpoint{2.762484in}{0.760567in}}%
\pgfpathlineto{\pgfqpoint{2.760938in}{0.758129in}}%
\pgfpathlineto{\pgfqpoint{2.759391in}{0.754308in}}%
\pgfpathlineto{\pgfqpoint{2.757845in}{0.754308in}}%
\pgfpathlineto{\pgfqpoint{2.756299in}{0.754308in}}%
\pgfpathlineto{\pgfqpoint{2.754752in}{0.755062in}}%
\pgfpathlineto{\pgfqpoint{2.753206in}{0.755062in}}%
\pgfpathlineto{\pgfqpoint{2.751659in}{0.755062in}}%
\pgfpathlineto{\pgfqpoint{2.750113in}{0.755062in}}%
\pgfpathlineto{\pgfqpoint{2.748566in}{0.751064in}}%
\pgfpathlineto{\pgfqpoint{2.747020in}{0.751064in}}%
\pgfpathlineto{\pgfqpoint{2.745474in}{0.751064in}}%
\pgfpathlineto{\pgfqpoint{2.743927in}{0.753224in}}%
\pgfpathlineto{\pgfqpoint{2.742381in}{0.753224in}}%
\pgfpathlineto{\pgfqpoint{2.740834in}{0.753224in}}%
\pgfpathlineto{\pgfqpoint{2.739288in}{0.753224in}}%
\pgfpathlineto{\pgfqpoint{2.737742in}{0.753224in}}%
\pgfpathlineto{\pgfqpoint{2.736195in}{0.753224in}}%
\pgfpathlineto{\pgfqpoint{2.734649in}{0.755058in}}%
\pgfpathlineto{\pgfqpoint{2.733102in}{0.754126in}}%
\pgfpathlineto{\pgfqpoint{2.731556in}{0.749793in}}%
\pgfpathlineto{\pgfqpoint{2.730009in}{0.749793in}}%
\pgfpathlineto{\pgfqpoint{2.728463in}{0.751101in}}%
\pgfpathlineto{\pgfqpoint{2.726917in}{0.751101in}}%
\pgfpathlineto{\pgfqpoint{2.725370in}{0.749793in}}%
\pgfpathlineto{\pgfqpoint{2.723824in}{0.750696in}}%
\pgfpathlineto{\pgfqpoint{2.722277in}{0.748979in}}%
\pgfpathlineto{\pgfqpoint{2.720731in}{0.749515in}}%
\pgfpathlineto{\pgfqpoint{2.719184in}{0.749515in}}%
\pgfpathlineto{\pgfqpoint{2.717638in}{0.749515in}}%
\pgfpathlineto{\pgfqpoint{2.716092in}{0.749515in}}%
\pgfpathlineto{\pgfqpoint{2.714545in}{0.749383in}}%
\pgfpathlineto{\pgfqpoint{2.712999in}{0.749383in}}%
\pgfpathlineto{\pgfqpoint{2.711452in}{0.749020in}}%
\pgfpathlineto{\pgfqpoint{2.709906in}{0.749020in}}%
\pgfpathlineto{\pgfqpoint{2.708360in}{0.749020in}}%
\pgfpathlineto{\pgfqpoint{2.706813in}{0.749020in}}%
\pgfpathlineto{\pgfqpoint{2.705267in}{0.749020in}}%
\pgfpathlineto{\pgfqpoint{2.703720in}{0.748390in}}%
\pgfpathlineto{\pgfqpoint{2.702174in}{0.748390in}}%
\pgfpathlineto{\pgfqpoint{2.700627in}{0.748390in}}%
\pgfpathlineto{\pgfqpoint{2.699081in}{0.748390in}}%
\pgfpathlineto{\pgfqpoint{2.697535in}{0.744028in}}%
\pgfpathlineto{\pgfqpoint{2.695988in}{0.738751in}}%
\pgfpathlineto{\pgfqpoint{2.694442in}{0.738751in}}%
\pgfpathlineto{\pgfqpoint{2.692895in}{0.738751in}}%
\pgfpathlineto{\pgfqpoint{2.691349in}{0.736457in}}%
\pgfpathlineto{\pgfqpoint{2.689802in}{0.737765in}}%
\pgfpathlineto{\pgfqpoint{2.688256in}{0.733330in}}%
\pgfpathlineto{\pgfqpoint{2.686710in}{0.732083in}}%
\pgfpathlineto{\pgfqpoint{2.685163in}{0.732962in}}%
\pgfpathlineto{\pgfqpoint{2.683617in}{0.726997in}}%
\pgfpathlineto{\pgfqpoint{2.682070in}{0.726997in}}%
\pgfpathlineto{\pgfqpoint{2.680524in}{0.720915in}}%
\pgfpathlineto{\pgfqpoint{2.678978in}{0.720915in}}%
\pgfpathlineto{\pgfqpoint{2.677431in}{0.719393in}}%
\pgfpathlineto{\pgfqpoint{2.675885in}{0.713049in}}%
\pgfpathlineto{\pgfqpoint{2.674338in}{0.713049in}}%
\pgfpathlineto{\pgfqpoint{2.672792in}{0.713259in}}%
\pgfpathlineto{\pgfqpoint{2.671245in}{0.706843in}}%
\pgfpathlineto{\pgfqpoint{2.669699in}{0.706843in}}%
\pgfpathlineto{\pgfqpoint{2.668153in}{0.700228in}}%
\pgfpathlineto{\pgfqpoint{2.666606in}{0.697760in}}%
\pgfpathlineto{\pgfqpoint{2.665060in}{0.697665in}}%
\pgfpathlineto{\pgfqpoint{2.663513in}{0.693699in}}%
\pgfpathlineto{\pgfqpoint{2.661967in}{0.691145in}}%
\pgfpathlineto{\pgfqpoint{2.660420in}{0.690800in}}%
\pgfpathlineto{\pgfqpoint{2.658874in}{0.688132in}}%
\pgfpathlineto{\pgfqpoint{2.657328in}{0.684287in}}%
\pgfpathlineto{\pgfqpoint{2.655781in}{0.681159in}}%
\pgfpathlineto{\pgfqpoint{2.654235in}{0.681159in}}%
\pgfpathlineto{\pgfqpoint{2.652688in}{0.676802in}}%
\pgfpathlineto{\pgfqpoint{2.651142in}{0.673468in}}%
\pgfpathlineto{\pgfqpoint{2.649596in}{0.671283in}}%
\pgfpathlineto{\pgfqpoint{2.648049in}{0.670673in}}%
\pgfpathlineto{\pgfqpoint{2.646503in}{0.666463in}}%
\pgfpathlineto{\pgfqpoint{2.644956in}{0.662852in}}%
\pgfpathlineto{\pgfqpoint{2.643410in}{0.661948in}}%
\pgfpathlineto{\pgfqpoint{2.641863in}{0.655529in}}%
\pgfpathlineto{\pgfqpoint{2.640317in}{0.654552in}}%
\pgfpathlineto{\pgfqpoint{2.638771in}{0.650968in}}%
\pgfpathlineto{\pgfqpoint{2.637224in}{0.647115in}}%
\pgfpathlineto{\pgfqpoint{2.635678in}{0.646311in}}%
\pgfpathlineto{\pgfqpoint{2.634131in}{0.642782in}}%
\pgfpathlineto{\pgfqpoint{2.632585in}{0.642782in}}%
\pgfpathlineto{\pgfqpoint{2.631038in}{0.642782in}}%
\pgfpathlineto{\pgfqpoint{2.629492in}{0.639975in}}%
\pgfpathlineto{\pgfqpoint{2.627946in}{0.639975in}}%
\pgfpathlineto{\pgfqpoint{2.626399in}{0.638806in}}%
\pgfpathlineto{\pgfqpoint{2.624853in}{0.642234in}}%
\pgfpathlineto{\pgfqpoint{2.623306in}{0.640715in}}%
\pgfpathlineto{\pgfqpoint{2.621760in}{0.644188in}}%
\pgfpathlineto{\pgfqpoint{2.620213in}{0.644188in}}%
\pgfpathlineto{\pgfqpoint{2.618667in}{0.647585in}}%
\pgfpathlineto{\pgfqpoint{2.617121in}{0.647585in}}%
\pgfpathlineto{\pgfqpoint{2.615574in}{0.648902in}}%
\pgfpathlineto{\pgfqpoint{2.614028in}{0.655171in}}%
\pgfpathlineto{\pgfqpoint{2.612481in}{0.656063in}}%
\pgfpathlineto{\pgfqpoint{2.610935in}{0.656063in}}%
\pgfpathlineto{\pgfqpoint{2.609389in}{0.656063in}}%
\pgfpathlineto{\pgfqpoint{2.607842in}{0.659426in}}%
\pgfpathlineto{\pgfqpoint{2.606296in}{0.660314in}}%
\pgfpathlineto{\pgfqpoint{2.604749in}{0.660314in}}%
\pgfpathlineto{\pgfqpoint{2.603203in}{0.663216in}}%
\pgfpathlineto{\pgfqpoint{2.601656in}{0.664077in}}%
\pgfpathlineto{\pgfqpoint{2.600110in}{0.668343in}}%
\pgfpathlineto{\pgfqpoint{2.598564in}{0.671678in}}%
\pgfpathlineto{\pgfqpoint{2.597017in}{0.672520in}}%
\pgfpathlineto{\pgfqpoint{2.595471in}{0.672520in}}%
\pgfpathlineto{\pgfqpoint{2.593924in}{0.672520in}}%
\pgfpathlineto{\pgfqpoint{2.592378in}{0.676318in}}%
\pgfpathlineto{\pgfqpoint{2.590831in}{0.677069in}}%
\pgfpathlineto{\pgfqpoint{2.589285in}{0.680495in}}%
\pgfpathlineto{\pgfqpoint{2.587739in}{0.681218in}}%
\pgfpathlineto{\pgfqpoint{2.586192in}{0.681218in}}%
\pgfpathlineto{\pgfqpoint{2.584646in}{0.685206in}}%
\pgfpathlineto{\pgfqpoint{2.583099in}{0.688366in}}%
\pgfpathlineto{\pgfqpoint{2.581553in}{0.688964in}}%
\pgfpathlineto{\pgfqpoint{2.580007in}{0.692387in}}%
\pgfpathlineto{\pgfqpoint{2.578460in}{0.696023in}}%
\pgfpathlineto{\pgfqpoint{2.576914in}{0.696527in}}%
\pgfpathlineto{\pgfqpoint{2.575367in}{0.699838in}}%
\pgfpathlineto{\pgfqpoint{2.573821in}{0.706473in}}%
\pgfpathlineto{\pgfqpoint{2.572274in}{0.705848in}}%
\pgfpathlineto{\pgfqpoint{2.570728in}{0.706473in}}%
\pgfpathlineto{\pgfqpoint{2.569182in}{0.712190in}}%
\pgfpathlineto{\pgfqpoint{2.567635in}{0.709581in}}%
\pgfpathlineto{\pgfqpoint{2.566089in}{0.708408in}}%
\pgfpathlineto{\pgfqpoint{2.564542in}{0.706109in}}%
\pgfpathlineto{\pgfqpoint{2.562996in}{0.707574in}}%
\pgfpathlineto{\pgfqpoint{2.561449in}{0.705676in}}%
\pgfpathlineto{\pgfqpoint{2.559903in}{0.709373in}}%
\pgfpathlineto{\pgfqpoint{2.558357in}{0.709373in}}%
\pgfpathlineto{\pgfqpoint{2.556810in}{0.709807in}}%
\pgfpathlineto{\pgfqpoint{2.555264in}{0.710972in}}%
\pgfpathlineto{\pgfqpoint{2.553717in}{0.711879in}}%
\pgfpathlineto{\pgfqpoint{2.552171in}{0.711203in}}%
\pgfpathlineto{\pgfqpoint{2.550625in}{0.711394in}}%
\pgfpathlineto{\pgfqpoint{2.549078in}{0.710692in}}%
\pgfpathlineto{\pgfqpoint{2.547532in}{0.710692in}}%
\pgfpathlineto{\pgfqpoint{2.545985in}{0.715447in}}%
\pgfpathlineto{\pgfqpoint{2.544439in}{0.714893in}}%
\pgfpathlineto{\pgfqpoint{2.542892in}{0.715541in}}%
\pgfpathlineto{\pgfqpoint{2.541346in}{0.718103in}}%
\pgfpathlineto{\pgfqpoint{2.539800in}{0.721032in}}%
\pgfpathlineto{\pgfqpoint{2.538253in}{0.721200in}}%
\pgfpathlineto{\pgfqpoint{2.536707in}{0.724771in}}%
\pgfpathlineto{\pgfqpoint{2.535160in}{0.727598in}}%
\pgfpathlineto{\pgfqpoint{2.533614in}{0.727598in}}%
\pgfpathlineto{\pgfqpoint{2.532067in}{0.728360in}}%
\pgfpathlineto{\pgfqpoint{2.530521in}{0.731439in}}%
\pgfpathlineto{\pgfqpoint{2.528975in}{0.731439in}}%
\pgfpathlineto{\pgfqpoint{2.527428in}{0.734369in}}%
\pgfpathlineto{\pgfqpoint{2.525882in}{0.733765in}}%
\pgfpathlineto{\pgfqpoint{2.524335in}{0.734537in}}%
\pgfpathlineto{\pgfqpoint{2.522789in}{0.734537in}}%
\pgfpathlineto{\pgfqpoint{2.521243in}{0.736784in}}%
\pgfpathlineto{\pgfqpoint{2.519696in}{0.737535in}}%
\pgfpathlineto{\pgfqpoint{2.518150in}{0.737535in}}%
\pgfpathlineto{\pgfqpoint{2.516603in}{0.740869in}}%
\pgfpathlineto{\pgfqpoint{2.515057in}{0.743667in}}%
\pgfpathlineto{\pgfqpoint{2.513510in}{0.743279in}}%
\pgfpathlineto{\pgfqpoint{2.511964in}{0.746399in}}%
\pgfpathlineto{\pgfqpoint{2.510418in}{0.752454in}}%
\pgfpathlineto{\pgfqpoint{2.508871in}{0.756383in}}%
\pgfpathlineto{\pgfqpoint{2.507325in}{0.762785in}}%
\pgfpathlineto{\pgfqpoint{2.505778in}{0.763051in}}%
\pgfpathlineto{\pgfqpoint{2.504232in}{0.765496in}}%
\pgfpathlineto{\pgfqpoint{2.502685in}{0.765496in}}%
\pgfpathlineto{\pgfqpoint{2.501139in}{0.771827in}}%
\pgfpathlineto{\pgfqpoint{2.499593in}{0.771827in}}%
\pgfpathlineto{\pgfqpoint{2.498046in}{0.772544in}}%
\pgfpathlineto{\pgfqpoint{2.496500in}{0.772164in}}%
\pgfpathlineto{\pgfqpoint{2.494953in}{0.778015in}}%
\pgfpathlineto{\pgfqpoint{2.493407in}{0.781954in}}%
\pgfpathlineto{\pgfqpoint{2.491861in}{0.781954in}}%
\pgfpathlineto{\pgfqpoint{2.490314in}{0.782790in}}%
\pgfpathlineto{\pgfqpoint{2.488768in}{0.782790in}}%
\pgfpathlineto{\pgfqpoint{2.487221in}{0.787361in}}%
\pgfpathlineto{\pgfqpoint{2.485675in}{0.787361in}}%
\pgfpathlineto{\pgfqpoint{2.484128in}{0.791180in}}%
\pgfpathlineto{\pgfqpoint{2.482582in}{0.791180in}}%
\pgfpathlineto{\pgfqpoint{2.481036in}{0.791710in}}%
\pgfpathlineto{\pgfqpoint{2.479489in}{0.791710in}}%
\pgfpathlineto{\pgfqpoint{2.477943in}{0.791710in}}%
\pgfpathlineto{\pgfqpoint{2.476396in}{0.791710in}}%
\pgfpathlineto{\pgfqpoint{2.474850in}{0.795447in}}%
\pgfpathlineto{\pgfqpoint{2.473303in}{0.795821in}}%
\pgfpathlineto{\pgfqpoint{2.471757in}{0.795447in}}%
\pgfpathlineto{\pgfqpoint{2.470211in}{0.795447in}}%
\pgfpathlineto{\pgfqpoint{2.468664in}{0.799461in}}%
\pgfpathlineto{\pgfqpoint{2.467118in}{0.802986in}}%
\pgfpathlineto{\pgfqpoint{2.465571in}{0.806379in}}%
\pgfpathlineto{\pgfqpoint{2.464025in}{0.806379in}}%
\pgfpathlineto{\pgfqpoint{2.462479in}{0.806379in}}%
\pgfpathlineto{\pgfqpoint{2.460932in}{0.806379in}}%
\pgfpathlineto{\pgfqpoint{2.459386in}{0.809621in}}%
\pgfpathlineto{\pgfqpoint{2.457839in}{0.809621in}}%
\pgfpathlineto{\pgfqpoint{2.456293in}{0.809621in}}%
\pgfpathlineto{\pgfqpoint{2.454746in}{0.812689in}}%
\pgfpathlineto{\pgfqpoint{2.453200in}{0.812914in}}%
\pgfpathlineto{\pgfqpoint{2.451654in}{0.813018in}}%
\pgfpathlineto{\pgfqpoint{2.450107in}{0.813018in}}%
\pgfpathlineto{\pgfqpoint{2.448561in}{0.813018in}}%
\pgfpathlineto{\pgfqpoint{2.447014in}{0.815903in}}%
\pgfpathlineto{\pgfqpoint{2.445468in}{0.815903in}}%
\pgfpathlineto{\pgfqpoint{2.443921in}{0.815860in}}%
\pgfpathlineto{\pgfqpoint{2.442375in}{0.815860in}}%
\pgfpathlineto{\pgfqpoint{2.440829in}{0.812955in}}%
\pgfpathlineto{\pgfqpoint{2.439282in}{0.812689in}}%
\pgfpathlineto{\pgfqpoint{2.437736in}{0.808998in}}%
\pgfpathlineto{\pgfqpoint{2.436189in}{0.811722in}}%
\pgfpathlineto{\pgfqpoint{2.434643in}{0.811722in}}%
\pgfpathlineto{\pgfqpoint{2.433096in}{0.814234in}}%
\pgfpathlineto{\pgfqpoint{2.431550in}{0.814234in}}%
\pgfpathlineto{\pgfqpoint{2.430004in}{0.814234in}}%
\pgfpathlineto{\pgfqpoint{2.428457in}{0.813684in}}%
\pgfpathlineto{\pgfqpoint{2.426911in}{0.813684in}}%
\pgfpathlineto{\pgfqpoint{2.425364in}{0.813684in}}%
\pgfpathlineto{\pgfqpoint{2.423818in}{0.813684in}}%
\pgfpathlineto{\pgfqpoint{2.422272in}{0.813684in}}%
\pgfpathlineto{\pgfqpoint{2.420725in}{0.810519in}}%
\pgfpathlineto{\pgfqpoint{2.419179in}{0.815060in}}%
\pgfpathlineto{\pgfqpoint{2.417632in}{0.810519in}}%
\pgfpathlineto{\pgfqpoint{2.416086in}{0.810519in}}%
\pgfpathlineto{\pgfqpoint{2.414539in}{0.810519in}}%
\pgfpathlineto{\pgfqpoint{2.412993in}{0.810519in}}%
\pgfpathlineto{\pgfqpoint{2.411447in}{0.805695in}}%
\pgfpathlineto{\pgfqpoint{2.409900in}{0.804559in}}%
\pgfpathlineto{\pgfqpoint{2.408354in}{0.803181in}}%
\pgfpathlineto{\pgfqpoint{2.406807in}{0.803967in}}%
\pgfpathlineto{\pgfqpoint{2.405261in}{0.798555in}}%
\pgfpathlineto{\pgfqpoint{2.403714in}{0.796846in}}%
\pgfpathlineto{\pgfqpoint{2.402168in}{0.795766in}}%
\pgfpathlineto{\pgfqpoint{2.400622in}{0.791887in}}%
\pgfpathlineto{\pgfqpoint{2.399075in}{0.789844in}}%
\pgfpathlineto{\pgfqpoint{2.397529in}{0.787561in}}%
\pgfpathlineto{\pgfqpoint{2.395982in}{0.781411in}}%
\pgfpathlineto{\pgfqpoint{2.394436in}{0.779936in}}%
\pgfpathlineto{\pgfqpoint{2.392890in}{0.777093in}}%
\pgfpathlineto{\pgfqpoint{2.391343in}{0.770652in}}%
\pgfpathlineto{\pgfqpoint{2.389797in}{0.767607in}}%
\pgfpathlineto{\pgfqpoint{2.388250in}{0.765658in}}%
\pgfpathlineto{\pgfqpoint{2.386704in}{0.762300in}}%
\pgfpathlineto{\pgfqpoint{2.385157in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{2.383611in}{0.755610in}}%
\pgfpathlineto{\pgfqpoint{2.382065in}{0.752236in}}%
\pgfpathlineto{\pgfqpoint{2.380518in}{0.744714in}}%
\pgfpathlineto{\pgfqpoint{2.378972in}{0.740789in}}%
\pgfpathlineto{\pgfqpoint{2.377425in}{0.736808in}}%
\pgfpathlineto{\pgfqpoint{2.375879in}{0.732777in}}%
\pgfpathlineto{\pgfqpoint{2.374332in}{0.730676in}}%
\pgfpathlineto{\pgfqpoint{2.372786in}{0.725964in}}%
\pgfpathlineto{\pgfqpoint{2.371240in}{0.721600in}}%
\pgfpathlineto{\pgfqpoint{2.369693in}{0.714394in}}%
\pgfpathlineto{\pgfqpoint{2.368147in}{0.705008in}}%
\pgfpathlineto{\pgfqpoint{2.366600in}{0.699812in}}%
\pgfpathlineto{\pgfqpoint{2.365054in}{0.695483in}}%
\pgfpathlineto{\pgfqpoint{2.363508in}{0.696032in}}%
\pgfpathlineto{\pgfqpoint{2.361961in}{0.691670in}}%
\pgfpathlineto{\pgfqpoint{2.360415in}{0.691938in}}%
\pgfpathlineto{\pgfqpoint{2.358868in}{0.690478in}}%
\pgfpathlineto{\pgfqpoint{2.357322in}{0.689124in}}%
\pgfpathlineto{\pgfqpoint{2.355775in}{0.688786in}}%
\pgfpathlineto{\pgfqpoint{2.354229in}{0.688528in}}%
\pgfpathlineto{\pgfqpoint{2.352683in}{0.686909in}}%
\pgfpathlineto{\pgfqpoint{2.351136in}{0.686495in}}%
\pgfpathlineto{\pgfqpoint{2.349590in}{0.684750in}}%
\pgfpathlineto{\pgfqpoint{2.348043in}{0.687230in}}%
\pgfpathlineto{\pgfqpoint{2.346497in}{0.685426in}}%
\pgfpathlineto{\pgfqpoint{2.344950in}{0.690668in}}%
\pgfpathlineto{\pgfqpoint{2.343404in}{0.689157in}}%
\pgfpathlineto{\pgfqpoint{2.341858in}{0.687126in}}%
\pgfpathlineto{\pgfqpoint{2.340311in}{0.685001in}}%
\pgfpathlineto{\pgfqpoint{2.338765in}{0.686781in}}%
\pgfpathlineto{\pgfqpoint{2.337218in}{0.684426in}}%
\pgfpathlineto{\pgfqpoint{2.335672in}{0.685839in}}%
\pgfpathlineto{\pgfqpoint{2.334126in}{0.683254in}}%
\pgfpathlineto{\pgfqpoint{2.332579in}{0.687013in}}%
\pgfpathlineto{\pgfqpoint{2.331033in}{0.687937in}}%
\pgfpathlineto{\pgfqpoint{2.329486in}{0.689226in}}%
\pgfpathlineto{\pgfqpoint{2.327940in}{0.689640in}}%
\pgfpathlineto{\pgfqpoint{2.326393in}{0.696293in}}%
\pgfpathlineto{\pgfqpoint{2.324847in}{0.693002in}}%
\pgfpathlineto{\pgfqpoint{2.323301in}{0.689640in}}%
\pgfpathlineto{\pgfqpoint{2.321754in}{0.689226in}}%
\pgfpathlineto{\pgfqpoint{2.320208in}{0.689226in}}%
\pgfpathlineto{\pgfqpoint{2.318661in}{0.682061in}}%
\pgfpathlineto{\pgfqpoint{2.317115in}{0.674685in}}%
\pgfpathlineto{\pgfqpoint{2.315568in}{0.670167in}}%
\pgfpathlineto{\pgfqpoint{2.314022in}{0.666255in}}%
\pgfpathlineto{\pgfqpoint{2.312476in}{0.662679in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{0.665368in}}%
\pgfpathlineto{\pgfqpoint{2.309383in}{0.665628in}}%
\pgfpathlineto{\pgfqpoint{2.307836in}{0.663913in}}%
\pgfpathlineto{\pgfqpoint{2.306290in}{0.663913in}}%
\pgfpathlineto{\pgfqpoint{2.304744in}{0.659822in}}%
\pgfpathlineto{\pgfqpoint{2.303197in}{0.661855in}}%
\pgfpathlineto{\pgfqpoint{2.301651in}{0.661794in}}%
\pgfpathlineto{\pgfqpoint{2.300104in}{0.659341in}}%
\pgfpathlineto{\pgfqpoint{2.298558in}{0.659166in}}%
\pgfpathlineto{\pgfqpoint{2.297011in}{0.658919in}}%
\pgfpathlineto{\pgfqpoint{2.295465in}{0.658788in}}%
\pgfpathlineto{\pgfqpoint{2.293919in}{0.658788in}}%
\pgfpathlineto{\pgfqpoint{2.292372in}{0.658329in}}%
\pgfpathlineto{\pgfqpoint{2.290826in}{0.657787in}}%
\pgfpathlineto{\pgfqpoint{2.289279in}{0.657707in}}%
\pgfpathlineto{\pgfqpoint{2.287733in}{0.657133in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{0.656468in}}%
\pgfpathlineto{\pgfqpoint{2.284640in}{0.657133in}}%
\pgfpathlineto{\pgfqpoint{2.283094in}{0.661520in}}%
\pgfpathlineto{\pgfqpoint{2.281547in}{0.660854in}}%
\pgfpathlineto{\pgfqpoint{2.280001in}{0.660854in}}%
\pgfpathlineto{\pgfqpoint{2.278454in}{0.660131in}}%
\pgfpathlineto{\pgfqpoint{2.276908in}{0.663712in}}%
\pgfpathlineto{\pgfqpoint{2.275362in}{0.662787in}}%
\pgfpathlineto{\pgfqpoint{2.273815in}{0.661261in}}%
\pgfpathlineto{\pgfqpoint{2.272269in}{0.660482in}}%
\pgfpathlineto{\pgfqpoint{2.270722in}{0.663754in}}%
\pgfpathlineto{\pgfqpoint{2.269176in}{0.666833in}}%
\pgfpathlineto{\pgfqpoint{2.267629in}{0.669689in}}%
\pgfpathlineto{\pgfqpoint{2.266083in}{0.668144in}}%
\pgfpathlineto{\pgfqpoint{2.264537in}{0.668144in}}%
\pgfpathlineto{\pgfqpoint{2.262990in}{0.665005in}}%
\pgfpathlineto{\pgfqpoint{2.261444in}{0.663872in}}%
\pgfpathlineto{\pgfqpoint{2.259897in}{0.663872in}}%
\pgfpathlineto{\pgfqpoint{2.258351in}{0.663669in}}%
\pgfpathlineto{\pgfqpoint{2.256804in}{0.661571in}}%
\pgfpathlineto{\pgfqpoint{2.255258in}{0.661571in}}%
\pgfpathlineto{\pgfqpoint{2.253712in}{0.657735in}}%
\pgfpathlineto{\pgfqpoint{2.252165in}{0.657735in}}%
\pgfpathlineto{\pgfqpoint{2.250619in}{0.653705in}}%
\pgfpathlineto{\pgfqpoint{2.249072in}{0.657204in}}%
\pgfpathlineto{\pgfqpoint{2.247526in}{0.658027in}}%
\pgfpathlineto{\pgfqpoint{2.245979in}{0.655308in}}%
\pgfpathlineto{\pgfqpoint{2.244433in}{0.652459in}}%
\pgfpathlineto{\pgfqpoint{2.242887in}{0.649489in}}%
\pgfpathlineto{\pgfqpoint{2.241340in}{0.649295in}}%
\pgfpathlineto{\pgfqpoint{2.239794in}{0.651278in}}%
\pgfpathlineto{\pgfqpoint{2.238247in}{0.653126in}}%
\pgfpathlineto{\pgfqpoint{2.236701in}{0.653126in}}%
\pgfpathlineto{\pgfqpoint{2.235155in}{0.659007in}}%
\pgfpathlineto{\pgfqpoint{2.233608in}{0.661671in}}%
\pgfpathlineto{\pgfqpoint{2.232062in}{0.665676in}}%
\pgfpathlineto{\pgfqpoint{2.230515in}{0.665676in}}%
\pgfpathlineto{\pgfqpoint{2.228969in}{0.667367in}}%
\pgfpathlineto{\pgfqpoint{2.227422in}{0.669494in}}%
\pgfpathlineto{\pgfqpoint{2.225876in}{0.671088in}}%
\pgfpathlineto{\pgfqpoint{2.224330in}{0.674617in}}%
\pgfpathlineto{\pgfqpoint{2.222783in}{0.673874in}}%
\pgfpathlineto{\pgfqpoint{2.221237in}{0.679789in}}%
\pgfpathlineto{\pgfqpoint{2.219690in}{0.683221in}}%
\pgfpathlineto{\pgfqpoint{2.218144in}{0.684346in}}%
\pgfpathlineto{\pgfqpoint{2.216597in}{0.685189in}}%
\pgfpathlineto{\pgfqpoint{2.215051in}{0.688432in}}%
\pgfpathlineto{\pgfqpoint{2.213505in}{0.688432in}}%
\pgfpathlineto{\pgfqpoint{2.211958in}{0.691496in}}%
\pgfpathlineto{\pgfqpoint{2.210412in}{0.693096in}}%
\pgfpathlineto{\pgfqpoint{2.208865in}{0.693096in}}%
\pgfpathlineto{\pgfqpoint{2.207319in}{0.700175in}}%
\pgfpathlineto{\pgfqpoint{2.205773in}{0.700175in}}%
\pgfpathlineto{\pgfqpoint{2.204226in}{0.701587in}}%
\pgfpathlineto{\pgfqpoint{2.202680in}{0.707184in}}%
\pgfpathlineto{\pgfqpoint{2.201133in}{0.712873in}}%
\pgfpathlineto{\pgfqpoint{2.199587in}{0.715411in}}%
\pgfpathlineto{\pgfqpoint{2.198040in}{0.725346in}}%
\pgfpathlineto{\pgfqpoint{2.196494in}{0.729710in}}%
\pgfpathlineto{\pgfqpoint{2.194948in}{0.732138in}}%
\pgfpathlineto{\pgfqpoint{2.193401in}{0.736546in}}%
\pgfpathlineto{\pgfqpoint{2.191855in}{0.738806in}}%
\pgfpathlineto{\pgfqpoint{2.190308in}{0.739999in}}%
\pgfpathlineto{\pgfqpoint{2.188762in}{0.741031in}}%
\pgfpathlineto{\pgfqpoint{2.187215in}{0.742125in}}%
\pgfpathlineto{\pgfqpoint{2.185669in}{0.747564in}}%
\pgfpathlineto{\pgfqpoint{2.184123in}{0.748362in}}%
\pgfpathlineto{\pgfqpoint{2.182576in}{0.748019in}}%
\pgfpathlineto{\pgfqpoint{2.181030in}{0.754205in}}%
\pgfpathlineto{\pgfqpoint{2.179483in}{0.758739in}}%
\pgfpathlineto{\pgfqpoint{2.177937in}{0.763724in}}%
\pgfpathlineto{\pgfqpoint{2.176391in}{0.763724in}}%
\pgfpathlineto{\pgfqpoint{2.174844in}{0.769674in}}%
\pgfpathlineto{\pgfqpoint{2.173298in}{0.769674in}}%
\pgfpathlineto{\pgfqpoint{2.171751in}{0.774352in}}%
\pgfpathlineto{\pgfqpoint{2.170205in}{0.774352in}}%
\pgfpathlineto{\pgfqpoint{2.168658in}{0.774378in}}%
\pgfpathlineto{\pgfqpoint{2.167112in}{0.778795in}}%
\pgfpathlineto{\pgfqpoint{2.165566in}{0.783191in}}%
\pgfpathlineto{\pgfqpoint{2.164019in}{0.783191in}}%
\pgfpathlineto{\pgfqpoint{2.162473in}{0.787288in}}%
\pgfpathlineto{\pgfqpoint{2.160926in}{0.787288in}}%
\pgfpathlineto{\pgfqpoint{2.159380in}{0.786894in}}%
\pgfpathlineto{\pgfqpoint{2.157833in}{0.791087in}}%
\pgfpathlineto{\pgfqpoint{2.156287in}{0.791087in}}%
\pgfpathlineto{\pgfqpoint{2.154741in}{0.791087in}}%
\pgfpathlineto{\pgfqpoint{2.153194in}{0.795221in}}%
\pgfpathlineto{\pgfqpoint{2.151648in}{0.794578in}}%
\pgfpathlineto{\pgfqpoint{2.150101in}{0.800013in}}%
\pgfpathlineto{\pgfqpoint{2.148555in}{0.800013in}}%
\pgfpathlineto{\pgfqpoint{2.147009in}{0.805949in}}%
\pgfpathlineto{\pgfqpoint{2.145462in}{0.805949in}}%
\pgfpathlineto{\pgfqpoint{2.143916in}{0.805949in}}%
\pgfpathlineto{\pgfqpoint{2.142369in}{0.811341in}}%
\pgfpathlineto{\pgfqpoint{2.140823in}{0.811341in}}%
\pgfpathlineto{\pgfqpoint{2.139276in}{0.818612in}}%
\pgfpathlineto{\pgfqpoint{2.137730in}{0.819604in}}%
\pgfpathlineto{\pgfqpoint{2.136184in}{0.819604in}}%
\pgfpathlineto{\pgfqpoint{2.134637in}{0.823144in}}%
\pgfpathlineto{\pgfqpoint{2.133091in}{0.823144in}}%
\pgfpathlineto{\pgfqpoint{2.131544in}{0.827106in}}%
\pgfpathlineto{\pgfqpoint{2.129998in}{0.832420in}}%
\pgfpathlineto{\pgfqpoint{2.128451in}{0.832420in}}%
\pgfpathlineto{\pgfqpoint{2.126905in}{0.836560in}}%
\pgfpathlineto{\pgfqpoint{2.125359in}{0.838419in}}%
\pgfpathlineto{\pgfqpoint{2.123812in}{0.837942in}}%
\pgfpathlineto{\pgfqpoint{2.122266in}{0.841276in}}%
\pgfpathlineto{\pgfqpoint{2.120719in}{0.846563in}}%
\pgfpathlineto{\pgfqpoint{2.119173in}{0.846563in}}%
\pgfpathlineto{\pgfqpoint{2.117627in}{0.848681in}}%
\pgfpathlineto{\pgfqpoint{2.116080in}{0.852616in}}%
\pgfpathlineto{\pgfqpoint{2.114534in}{0.851756in}}%
\pgfpathlineto{\pgfqpoint{2.112987in}{0.851756in}}%
\pgfpathlineto{\pgfqpoint{2.111441in}{0.855349in}}%
\pgfpathlineto{\pgfqpoint{2.109894in}{0.859284in}}%
\pgfpathlineto{\pgfqpoint{2.108348in}{0.862618in}}%
\pgfpathlineto{\pgfqpoint{2.106802in}{0.862618in}}%
\pgfpathlineto{\pgfqpoint{2.105255in}{0.863641in}}%
\pgfpathlineto{\pgfqpoint{2.103709in}{0.863641in}}%
\pgfpathlineto{\pgfqpoint{2.102162in}{0.863641in}}%
\pgfpathlineto{\pgfqpoint{2.100616in}{0.868438in}}%
\pgfpathlineto{\pgfqpoint{2.099069in}{0.868438in}}%
\pgfpathlineto{\pgfqpoint{2.097523in}{0.868713in}}%
\pgfpathlineto{\pgfqpoint{2.095977in}{0.868713in}}%
\pgfpathlineto{\pgfqpoint{2.094430in}{0.868713in}}%
\pgfpathlineto{\pgfqpoint{2.092884in}{0.868713in}}%
\pgfpathlineto{\pgfqpoint{2.091337in}{0.864584in}}%
\pgfpathlineto{\pgfqpoint{2.089791in}{0.864584in}}%
\pgfpathlineto{\pgfqpoint{2.088245in}{0.864615in}}%
\pgfpathlineto{\pgfqpoint{2.086698in}{0.864615in}}%
\pgfpathlineto{\pgfqpoint{2.085152in}{0.860447in}}%
\pgfpathlineto{\pgfqpoint{2.083605in}{0.860447in}}%
\pgfpathlineto{\pgfqpoint{2.082059in}{0.860447in}}%
\pgfpathlineto{\pgfqpoint{2.080512in}{0.860323in}}%
\pgfpathlineto{\pgfqpoint{2.078966in}{0.860447in}}%
\pgfpathlineto{\pgfqpoint{2.077420in}{0.860447in}}%
\pgfpathlineto{\pgfqpoint{2.075873in}{0.860447in}}%
\pgfpathlineto{\pgfqpoint{2.074327in}{0.860722in}}%
\pgfpathlineto{\pgfqpoint{2.072780in}{0.860722in}}%
\pgfpathlineto{\pgfqpoint{2.071234in}{0.860722in}}%
\pgfpathlineto{\pgfqpoint{2.069687in}{0.864862in}}%
\pgfpathlineto{\pgfqpoint{2.068141in}{0.862339in}}%
\pgfpathlineto{\pgfqpoint{2.066595in}{0.862339in}}%
\pgfpathlineto{\pgfqpoint{2.065048in}{0.862339in}}%
\pgfpathlineto{\pgfqpoint{2.063502in}{0.864872in}}%
\pgfpathlineto{\pgfqpoint{2.061955in}{0.864872in}}%
\pgfpathlineto{\pgfqpoint{2.060409in}{0.864872in}}%
\pgfpathlineto{\pgfqpoint{2.058862in}{0.864424in}}%
\pgfpathlineto{\pgfqpoint{2.057316in}{0.864424in}}%
\pgfpathlineto{\pgfqpoint{2.055770in}{0.864424in}}%
\pgfpathlineto{\pgfqpoint{2.054223in}{0.867668in}}%
\pgfpathlineto{\pgfqpoint{2.052677in}{0.865761in}}%
\pgfpathlineto{\pgfqpoint{2.051130in}{0.869397in}}%
\pgfpathlineto{\pgfqpoint{2.049584in}{0.868685in}}%
\pgfpathlineto{\pgfqpoint{2.048038in}{0.872047in}}%
\pgfpathlineto{\pgfqpoint{2.046491in}{0.871252in}}%
\pgfpathlineto{\pgfqpoint{2.044945in}{0.869902in}}%
\pgfpathlineto{\pgfqpoint{2.043398in}{0.869902in}}%
\pgfpathlineto{\pgfqpoint{2.041852in}{0.868868in}}%
\pgfpathlineto{\pgfqpoint{2.040305in}{0.868868in}}%
\pgfpathlineto{\pgfqpoint{2.038759in}{0.868868in}}%
\pgfpathlineto{\pgfqpoint{2.037213in}{0.865714in}}%
\pgfpathlineto{\pgfqpoint{2.035666in}{0.862339in}}%
\pgfpathlineto{\pgfqpoint{2.034120in}{0.863154in}}%
\pgfpathlineto{\pgfqpoint{2.032573in}{0.862114in}}%
\pgfpathlineto{\pgfqpoint{2.031027in}{0.863154in}}%
\pgfpathlineto{\pgfqpoint{2.029480in}{0.859541in}}%
\pgfpathlineto{\pgfqpoint{2.027934in}{0.858580in}}%
\pgfpathlineto{\pgfqpoint{2.026388in}{0.854901in}}%
\pgfpathlineto{\pgfqpoint{2.024841in}{0.856860in}}%
\pgfpathlineto{\pgfqpoint{2.023295in}{0.852166in}}%
\pgfpathlineto{\pgfqpoint{2.021748in}{0.848254in}}%
\pgfpathlineto{\pgfqpoint{2.020202in}{0.844264in}}%
\pgfpathlineto{\pgfqpoint{2.018656in}{0.839548in}}%
\pgfpathlineto{\pgfqpoint{2.017109in}{0.839548in}}%
\pgfpathlineto{\pgfqpoint{2.015563in}{0.835496in}}%
\pgfpathlineto{\pgfqpoint{2.014016in}{0.833801in}}%
\pgfpathlineto{\pgfqpoint{2.012470in}{0.829752in}}%
\pgfpathlineto{\pgfqpoint{2.010923in}{0.825654in}}%
\pgfpathlineto{\pgfqpoint{2.009377in}{0.821513in}}%
\pgfpathlineto{\pgfqpoint{2.007831in}{0.814283in}}%
\pgfpathlineto{\pgfqpoint{2.006284in}{0.809578in}}%
\pgfpathlineto{\pgfqpoint{2.004738in}{0.809578in}}%
\pgfpathlineto{\pgfqpoint{2.003191in}{0.805453in}}%
\pgfpathlineto{\pgfqpoint{2.001645in}{0.805453in}}%
\pgfpathlineto{\pgfqpoint{2.000098in}{0.799223in}}%
\pgfpathlineto{\pgfqpoint{1.998552in}{0.797576in}}%
\pgfpathlineto{\pgfqpoint{1.997006in}{0.794085in}}%
\pgfpathlineto{\pgfqpoint{1.995459in}{0.786828in}}%
\pgfpathlineto{\pgfqpoint{1.993913in}{0.786828in}}%
\pgfpathlineto{\pgfqpoint{1.992366in}{0.782715in}}%
\pgfpathlineto{\pgfqpoint{1.990820in}{0.777622in}}%
\pgfpathlineto{\pgfqpoint{1.989274in}{0.771904in}}%
\pgfpathlineto{\pgfqpoint{1.987727in}{0.766636in}}%
\pgfpathlineto{\pgfqpoint{1.986181in}{0.762878in}}%
\pgfpathlineto{\pgfqpoint{1.984634in}{0.757044in}}%
\pgfpathlineto{\pgfqpoint{1.983088in}{0.755787in}}%
\pgfpathlineto{\pgfqpoint{1.981541in}{0.751549in}}%
\pgfpathlineto{\pgfqpoint{1.979995in}{0.745955in}}%
\pgfpathlineto{\pgfqpoint{1.978449in}{0.740511in}}%
\pgfpathlineto{\pgfqpoint{1.976902in}{0.728607in}}%
\pgfpathlineto{\pgfqpoint{1.975356in}{0.728747in}}%
\pgfpathlineto{\pgfqpoint{1.973809in}{0.722730in}}%
\pgfpathlineto{\pgfqpoint{1.972263in}{0.716627in}}%
\pgfpathlineto{\pgfqpoint{1.970716in}{0.714743in}}%
\pgfpathlineto{\pgfqpoint{1.969170in}{0.712749in}}%
\pgfpathlineto{\pgfqpoint{1.967624in}{0.712634in}}%
\pgfpathlineto{\pgfqpoint{1.966077in}{0.710240in}}%
\pgfpathlineto{\pgfqpoint{1.964531in}{0.712123in}}%
\pgfpathlineto{\pgfqpoint{1.962984in}{0.705445in}}%
\pgfpathlineto{\pgfqpoint{1.961438in}{0.702843in}}%
\pgfpathlineto{\pgfqpoint{1.959892in}{0.699536in}}%
\pgfpathlineto{\pgfqpoint{1.958345in}{0.698873in}}%
\pgfpathlineto{\pgfqpoint{1.956799in}{0.689507in}}%
\pgfpathlineto{\pgfqpoint{1.955252in}{0.692665in}}%
\pgfpathlineto{\pgfqpoint{1.953706in}{0.685450in}}%
\pgfpathlineto{\pgfqpoint{1.952159in}{0.682041in}}%
\pgfpathlineto{\pgfqpoint{1.950613in}{0.685843in}}%
\pgfpathlineto{\pgfqpoint{1.949067in}{0.674712in}}%
\pgfpathlineto{\pgfqpoint{1.947520in}{0.676578in}}%
\pgfpathlineto{\pgfqpoint{1.945974in}{0.678931in}}%
\pgfpathlineto{\pgfqpoint{1.944427in}{0.671378in}}%
\pgfpathlineto{\pgfqpoint{1.942881in}{0.669303in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{0.669303in}}%
\pgfpathlineto{\pgfqpoint{1.939788in}{0.665148in}}%
\pgfpathlineto{\pgfqpoint{1.938242in}{0.667860in}}%
\pgfpathlineto{\pgfqpoint{1.936695in}{0.667860in}}%
\pgfpathlineto{\pgfqpoint{1.935149in}{0.670400in}}%
\pgfpathlineto{\pgfqpoint{1.933602in}{0.666264in}}%
\pgfpathlineto{\pgfqpoint{1.932056in}{0.669545in}}%
\pgfpathlineto{\pgfqpoint{1.930510in}{0.665355in}}%
\pgfpathlineto{\pgfqpoint{1.928963in}{0.668608in}}%
\pgfpathlineto{\pgfqpoint{1.927417in}{0.670701in}}%
\pgfpathlineto{\pgfqpoint{1.925870in}{0.669529in}}%
\pgfpathlineto{\pgfqpoint{1.924324in}{0.669529in}}%
\pgfpathlineto{\pgfqpoint{1.922777in}{0.668237in}}%
\pgfpathlineto{\pgfqpoint{1.921231in}{0.666809in}}%
\pgfpathlineto{\pgfqpoint{1.919685in}{0.664472in}}%
\pgfpathlineto{\pgfqpoint{1.918138in}{0.665680in}}%
\pgfpathlineto{\pgfqpoint{1.916592in}{0.662761in}}%
\pgfpathlineto{\pgfqpoint{1.915045in}{0.661332in}}%
\pgfpathlineto{\pgfqpoint{1.913499in}{0.662518in}}%
\pgfpathlineto{\pgfqpoint{1.911952in}{0.659742in}}%
\pgfpathlineto{\pgfqpoint{1.910406in}{0.655128in}}%
\pgfpathlineto{\pgfqpoint{1.908860in}{0.652759in}}%
\pgfpathlineto{\pgfqpoint{1.907313in}{0.652759in}}%
\pgfpathlineto{\pgfqpoint{1.905767in}{0.648459in}}%
\pgfpathlineto{\pgfqpoint{1.904220in}{0.644775in}}%
\pgfpathlineto{\pgfqpoint{1.902674in}{0.647047in}}%
\pgfpathlineto{\pgfqpoint{1.901128in}{0.643946in}}%
\pgfpathlineto{\pgfqpoint{1.899581in}{0.641893in}}%
\pgfpathlineto{\pgfqpoint{1.898035in}{0.641893in}}%
\pgfpathlineto{\pgfqpoint{1.896488in}{0.641893in}}%
\pgfpathlineto{\pgfqpoint{1.894942in}{0.637799in}}%
\pgfpathlineto{\pgfqpoint{1.893395in}{0.639069in}}%
\pgfpathlineto{\pgfqpoint{1.891849in}{0.640815in}}%
\pgfpathlineto{\pgfqpoint{1.890303in}{0.636590in}}%
\pgfpathlineto{\pgfqpoint{1.888756in}{0.638131in}}%
\pgfpathlineto{\pgfqpoint{1.887210in}{0.638131in}}%
\pgfpathlineto{\pgfqpoint{1.885663in}{0.638438in}}%
\pgfpathlineto{\pgfqpoint{1.884117in}{0.636793in}}%
\pgfpathlineto{\pgfqpoint{1.882570in}{0.638131in}}%
\pgfpathlineto{\pgfqpoint{1.881024in}{0.639522in}}%
\pgfpathlineto{\pgfqpoint{1.879478in}{0.636179in}}%
\pgfpathlineto{\pgfqpoint{1.877931in}{0.636179in}}%
\pgfpathlineto{\pgfqpoint{1.876385in}{0.636179in}}%
\pgfpathlineto{\pgfqpoint{1.874838in}{0.636179in}}%
\pgfpathlineto{\pgfqpoint{1.873292in}{0.640501in}}%
\pgfpathlineto{\pgfqpoint{1.871745in}{0.644800in}}%
\pgfpathlineto{\pgfqpoint{1.870199in}{0.644800in}}%
\pgfpathlineto{\pgfqpoint{1.868653in}{0.651775in}}%
\pgfpathlineto{\pgfqpoint{1.867106in}{0.651468in}}%
\pgfpathlineto{\pgfqpoint{1.865560in}{0.652659in}}%
\pgfpathlineto{\pgfqpoint{1.864013in}{0.656959in}}%
\pgfpathlineto{\pgfqpoint{1.862467in}{0.661232in}}%
\pgfpathlineto{\pgfqpoint{1.860921in}{0.665472in}}%
\pgfpathlineto{\pgfqpoint{1.859374in}{0.673832in}}%
\pgfpathlineto{\pgfqpoint{1.857828in}{0.681979in}}%
\pgfpathlineto{\pgfqpoint{1.856281in}{0.682630in}}%
\pgfpathlineto{\pgfqpoint{1.854735in}{0.686580in}}%
\pgfpathlineto{\pgfqpoint{1.853188in}{0.690444in}}%
\pgfpathlineto{\pgfqpoint{1.851642in}{0.689626in}}%
\pgfpathlineto{\pgfqpoint{1.850096in}{0.690444in}}%
\pgfpathlineto{\pgfqpoint{1.848549in}{0.694205in}}%
\pgfpathlineto{\pgfqpoint{1.847003in}{0.694205in}}%
\pgfpathlineto{\pgfqpoint{1.845456in}{0.695508in}}%
\pgfpathlineto{\pgfqpoint{1.843910in}{0.692926in}}%
\pgfpathlineto{\pgfqpoint{1.842363in}{0.696489in}}%
\pgfpathlineto{\pgfqpoint{1.840817in}{0.697539in}}%
\pgfpathlineto{\pgfqpoint{1.839271in}{0.701005in}}%
\pgfpathlineto{\pgfqpoint{1.837724in}{0.700228in}}%
\pgfpathlineto{\pgfqpoint{1.836178in}{0.700228in}}%
\pgfpathlineto{\pgfqpoint{1.834631in}{0.700228in}}%
\pgfpathlineto{\pgfqpoint{1.833085in}{0.701222in}}%
\pgfpathlineto{\pgfqpoint{1.831539in}{0.700500in}}%
\pgfpathlineto{\pgfqpoint{1.829992in}{0.700500in}}%
\pgfpathlineto{\pgfqpoint{1.828446in}{0.700500in}}%
\pgfpathlineto{\pgfqpoint{1.826899in}{0.703781in}}%
\pgfpathlineto{\pgfqpoint{1.825353in}{0.704535in}}%
\pgfpathlineto{\pgfqpoint{1.823806in}{0.705349in}}%
\pgfpathlineto{\pgfqpoint{1.822260in}{0.705349in}}%
\pgfpathlineto{\pgfqpoint{1.820714in}{0.705950in}}%
\pgfpathlineto{\pgfqpoint{1.819167in}{0.705464in}}%
\pgfpathlineto{\pgfqpoint{1.817621in}{0.705172in}}%
\pgfpathlineto{\pgfqpoint{1.816074in}{0.705172in}}%
\pgfpathlineto{\pgfqpoint{1.814528in}{0.705172in}}%
\pgfpathlineto{\pgfqpoint{1.812981in}{0.708060in}}%
\pgfpathlineto{\pgfqpoint{1.811435in}{0.708060in}}%
\pgfpathlineto{\pgfqpoint{1.809889in}{0.704308in}}%
\pgfpathlineto{\pgfqpoint{1.808342in}{0.707500in}}%
\pgfpathlineto{\pgfqpoint{1.806796in}{0.707500in}}%
\pgfpathlineto{\pgfqpoint{1.805249in}{0.707944in}}%
\pgfpathlineto{\pgfqpoint{1.803703in}{0.707944in}}%
\pgfpathlineto{\pgfqpoint{1.802157in}{0.710410in}}%
\pgfpathlineto{\pgfqpoint{1.800610in}{0.710502in}}%
\pgfpathlineto{\pgfqpoint{1.799064in}{0.708498in}}%
\pgfpathlineto{\pgfqpoint{1.797517in}{0.708760in}}%
\pgfpathlineto{\pgfqpoint{1.795971in}{0.708760in}}%
\pgfpathlineto{\pgfqpoint{1.794424in}{0.710732in}}%
\pgfpathlineto{\pgfqpoint{1.792878in}{0.710732in}}%
\pgfpathlineto{\pgfqpoint{1.791332in}{0.712229in}}%
\pgfpathlineto{\pgfqpoint{1.789785in}{0.713049in}}%
\pgfpathlineto{\pgfqpoint{1.788239in}{0.713049in}}%
\pgfpathlineto{\pgfqpoint{1.786692in}{0.708614in}}%
\pgfpathlineto{\pgfqpoint{1.785146in}{0.704193in}}%
\pgfpathlineto{\pgfqpoint{1.783599in}{0.705481in}}%
\pgfpathlineto{\pgfqpoint{1.782053in}{0.699989in}}%
\pgfpathlineto{\pgfqpoint{1.780507in}{0.699989in}}%
\pgfpathlineto{\pgfqpoint{1.778960in}{0.699935in}}%
\pgfpathlineto{\pgfqpoint{1.777414in}{0.699721in}}%
\pgfpathlineto{\pgfqpoint{1.775867in}{0.699721in}}%
\pgfpathlineto{\pgfqpoint{1.774321in}{0.694621in}}%
\pgfpathlineto{\pgfqpoint{1.772775in}{0.690265in}}%
\pgfpathlineto{\pgfqpoint{1.771228in}{0.690265in}}%
\pgfpathlineto{\pgfqpoint{1.769682in}{0.689342in}}%
\pgfpathlineto{\pgfqpoint{1.768135in}{0.689342in}}%
\pgfpathlineto{\pgfqpoint{1.766589in}{0.683105in}}%
\pgfpathlineto{\pgfqpoint{1.765042in}{0.683737in}}%
\pgfpathlineto{\pgfqpoint{1.763496in}{0.679458in}}%
\pgfpathlineto{\pgfqpoint{1.761950in}{0.675158in}}%
\pgfpathlineto{\pgfqpoint{1.760403in}{0.670839in}}%
\pgfpathlineto{\pgfqpoint{1.758857in}{0.666503in}}%
\pgfpathlineto{\pgfqpoint{1.757310in}{0.657787in}}%
\pgfpathlineto{\pgfqpoint{1.755764in}{0.653440in}}%
\pgfpathlineto{\pgfqpoint{1.754217in}{0.649070in}}%
\pgfpathlineto{\pgfqpoint{1.752671in}{0.649070in}}%
\pgfpathlineto{\pgfqpoint{1.751125in}{0.649070in}}%
\pgfpathlineto{\pgfqpoint{1.749578in}{0.649070in}}%
\pgfpathlineto{\pgfqpoint{1.748032in}{0.649070in}}%
\pgfpathlineto{\pgfqpoint{1.746485in}{0.649070in}}%
\pgfpathlineto{\pgfqpoint{1.744939in}{0.649070in}}%
\pgfpathlineto{\pgfqpoint{1.743393in}{0.649070in}}%
\pgfpathlineto{\pgfqpoint{1.741846in}{0.649070in}}%
\pgfpathlineto{\pgfqpoint{1.740300in}{0.649070in}}%
\pgfpathlineto{\pgfqpoint{1.738753in}{0.650659in}}%
\pgfpathlineto{\pgfqpoint{1.737207in}{0.650677in}}%
\pgfpathlineto{\pgfqpoint{1.735660in}{0.650677in}}%
\pgfpathlineto{\pgfqpoint{1.734114in}{0.650677in}}%
\pgfpathlineto{\pgfqpoint{1.732568in}{0.655057in}}%
\pgfpathlineto{\pgfqpoint{1.731021in}{0.656614in}}%
\pgfpathlineto{\pgfqpoint{1.729475in}{0.656614in}}%
\pgfpathlineto{\pgfqpoint{1.727928in}{0.656614in}}%
\pgfpathlineto{\pgfqpoint{1.726382in}{0.661012in}}%
\pgfpathlineto{\pgfqpoint{1.724835in}{0.666877in}}%
\pgfpathlineto{\pgfqpoint{1.723289in}{0.663282in}}%
\pgfpathlineto{\pgfqpoint{1.721743in}{0.667680in}}%
\pgfpathlineto{\pgfqpoint{1.720196in}{0.672067in}}%
\pgfpathlineto{\pgfqpoint{1.718650in}{0.672067in}}%
\pgfpathlineto{\pgfqpoint{1.717103in}{0.672067in}}%
\pgfpathlineto{\pgfqpoint{1.715557in}{0.675628in}}%
\pgfpathlineto{\pgfqpoint{1.714011in}{0.675628in}}%
\pgfpathlineto{\pgfqpoint{1.712464in}{0.675628in}}%
\pgfpathlineto{\pgfqpoint{1.710918in}{0.675628in}}%
\pgfpathlineto{\pgfqpoint{1.709371in}{0.675628in}}%
\pgfpathlineto{\pgfqpoint{1.707825in}{0.676442in}}%
\pgfpathlineto{\pgfqpoint{1.706278in}{0.672784in}}%
\pgfpathlineto{\pgfqpoint{1.704732in}{0.677162in}}%
\pgfpathlineto{\pgfqpoint{1.703186in}{0.677162in}}%
\pgfpathlineto{\pgfqpoint{1.701639in}{0.677162in}}%
\pgfpathlineto{\pgfqpoint{1.700093in}{0.681527in}}%
\pgfpathlineto{\pgfqpoint{1.698546in}{0.681527in}}%
\pgfpathlineto{\pgfqpoint{1.697000in}{0.677162in}}%
\pgfpathlineto{\pgfqpoint{1.695453in}{0.672784in}}%
\pgfpathlineto{\pgfqpoint{1.693907in}{0.672762in}}%
\pgfpathlineto{\pgfqpoint{1.692361in}{0.672762in}}%
\pgfpathlineto{\pgfqpoint{1.690814in}{0.674348in}}%
\pgfpathlineto{\pgfqpoint{1.689268in}{0.674348in}}%
\pgfpathlineto{\pgfqpoint{1.687721in}{0.669951in}}%
\pgfpathlineto{\pgfqpoint{1.686175in}{0.669951in}}%
\pgfpathlineto{\pgfqpoint{1.684628in}{0.665543in}}%
\pgfpathlineto{\pgfqpoint{1.683082in}{0.661127in}}%
\pgfpathlineto{\pgfqpoint{1.681536in}{0.661837in}}%
\pgfpathlineto{\pgfqpoint{1.679989in}{0.661837in}}%
\pgfpathlineto{\pgfqpoint{1.678443in}{0.661837in}}%
\pgfpathlineto{\pgfqpoint{1.676896in}{0.661837in}}%
\pgfpathlineto{\pgfqpoint{1.675350in}{0.657411in}}%
\pgfpathlineto{\pgfqpoint{1.673804in}{0.657411in}}%
\pgfpathlineto{\pgfqpoint{1.672257in}{0.657411in}}%
\pgfpathlineto{\pgfqpoint{1.670711in}{0.653612in}}%
\pgfpathlineto{\pgfqpoint{1.669164in}{0.654175in}}%
\pgfpathlineto{\pgfqpoint{1.667618in}{0.658605in}}%
\pgfpathlineto{\pgfqpoint{1.666071in}{0.658605in}}%
\pgfpathlineto{\pgfqpoint{1.664525in}{0.658605in}}%
\pgfpathlineto{\pgfqpoint{1.662979in}{0.659094in}}%
\pgfpathlineto{\pgfqpoint{1.661432in}{0.660610in}}%
\pgfpathlineto{\pgfqpoint{1.659886in}{0.656163in}}%
\pgfpathlineto{\pgfqpoint{1.658339in}{0.656163in}}%
\pgfpathlineto{\pgfqpoint{1.656793in}{0.656163in}}%
\pgfpathlineto{\pgfqpoint{1.655246in}{0.656163in}}%
\pgfpathlineto{\pgfqpoint{1.653700in}{0.656163in}}%
\pgfpathlineto{\pgfqpoint{1.652154in}{0.656619in}}%
\pgfpathlineto{\pgfqpoint{1.650607in}{0.656619in}}%
\pgfpathlineto{\pgfqpoint{1.649061in}{0.656270in}}%
\pgfpathlineto{\pgfqpoint{1.647514in}{0.657683in}}%
\pgfpathlineto{\pgfqpoint{1.645968in}{0.659425in}}%
\pgfpathlineto{\pgfqpoint{1.644422in}{0.659425in}}%
\pgfpathlineto{\pgfqpoint{1.642875in}{0.659425in}}%
\pgfpathlineto{\pgfqpoint{1.641329in}{0.660711in}}%
\pgfpathlineto{\pgfqpoint{1.639782in}{0.661403in}}%
\pgfpathlineto{\pgfqpoint{1.638236in}{0.661403in}}%
\pgfpathlineto{\pgfqpoint{1.636689in}{0.661403in}}%
\pgfpathlineto{\pgfqpoint{1.635143in}{0.661403in}}%
\pgfpathlineto{\pgfqpoint{1.633597in}{0.661403in}}%
\pgfpathlineto{\pgfqpoint{1.632050in}{0.661403in}}%
\pgfpathlineto{\pgfqpoint{1.630504in}{0.661403in}}%
\pgfpathlineto{\pgfqpoint{1.628957in}{0.662674in}}%
\pgfpathlineto{\pgfqpoint{1.627411in}{0.662674in}}%
\pgfpathlineto{\pgfqpoint{1.625864in}{0.662674in}}%
\pgfpathlineto{\pgfqpoint{1.624318in}{0.667170in}}%
\pgfpathlineto{\pgfqpoint{1.622772in}{0.667170in}}%
\pgfpathlineto{\pgfqpoint{1.621225in}{0.668011in}}%
\pgfpathlineto{\pgfqpoint{1.619679in}{0.668011in}}%
\pgfpathlineto{\pgfqpoint{1.618132in}{0.667365in}}%
\pgfpathlineto{\pgfqpoint{1.616586in}{0.667365in}}%
\pgfpathlineto{\pgfqpoint{1.615040in}{0.667365in}}%
\pgfpathlineto{\pgfqpoint{1.613493in}{0.668798in}}%
\pgfpathlineto{\pgfqpoint{1.611947in}{0.668798in}}%
\pgfpathlineto{\pgfqpoint{1.610400in}{0.668798in}}%
\pgfpathlineto{\pgfqpoint{1.608854in}{0.670780in}}%
\pgfpathlineto{\pgfqpoint{1.607307in}{0.675314in}}%
\pgfpathlineto{\pgfqpoint{1.605761in}{0.675314in}}%
\pgfpathlineto{\pgfqpoint{1.604215in}{0.675314in}}%
\pgfpathlineto{\pgfqpoint{1.602668in}{0.675314in}}%
\pgfpathlineto{\pgfqpoint{1.601122in}{0.675314in}}%
\pgfpathlineto{\pgfqpoint{1.599575in}{0.674460in}}%
\pgfpathlineto{\pgfqpoint{1.598029in}{0.675314in}}%
\pgfpathlineto{\pgfqpoint{1.596482in}{0.675314in}}%
\pgfpathlineto{\pgfqpoint{1.594936in}{0.675676in}}%
\pgfpathlineto{\pgfqpoint{1.593390in}{0.675676in}}%
\pgfpathlineto{\pgfqpoint{1.591843in}{0.676598in}}%
\pgfpathlineto{\pgfqpoint{1.590297in}{0.676598in}}%
\pgfpathlineto{\pgfqpoint{1.588750in}{0.676598in}}%
\pgfpathlineto{\pgfqpoint{1.587204in}{0.676598in}}%
\pgfpathlineto{\pgfqpoint{1.585658in}{0.676201in}}%
\pgfpathlineto{\pgfqpoint{1.584111in}{0.681983in}}%
\pgfpathlineto{\pgfqpoint{1.582565in}{0.681983in}}%
\pgfpathlineto{\pgfqpoint{1.581018in}{0.681983in}}%
\pgfpathlineto{\pgfqpoint{1.579472in}{0.677448in}}%
\pgfpathlineto{\pgfqpoint{1.577925in}{0.677448in}}%
\pgfpathlineto{\pgfqpoint{1.576379in}{0.677448in}}%
\pgfpathlineto{\pgfqpoint{1.574833in}{0.672913in}}%
\pgfpathlineto{\pgfqpoint{1.573286in}{0.673215in}}%
\pgfpathlineto{\pgfqpoint{1.571740in}{0.673215in}}%
\pgfpathlineto{\pgfqpoint{1.570193in}{0.673215in}}%
\pgfpathlineto{\pgfqpoint{1.568647in}{0.673215in}}%
\pgfpathlineto{\pgfqpoint{1.567100in}{0.673215in}}%
\pgfpathlineto{\pgfqpoint{1.565554in}{0.673215in}}%
\pgfpathlineto{\pgfqpoint{1.564008in}{0.673215in}}%
\pgfpathlineto{\pgfqpoint{1.562461in}{0.672270in}}%
\pgfpathlineto{\pgfqpoint{1.560915in}{0.668376in}}%
\pgfpathlineto{\pgfqpoint{1.559368in}{0.668376in}}%
\pgfpathlineto{\pgfqpoint{1.557822in}{0.667336in}}%
\pgfpathlineto{\pgfqpoint{1.556276in}{0.666822in}}%
\pgfpathlineto{\pgfqpoint{1.554729in}{0.667336in}}%
\pgfpathlineto{\pgfqpoint{1.553183in}{0.667336in}}%
\pgfpathlineto{\pgfqpoint{1.551636in}{0.671864in}}%
\pgfpathlineto{\pgfqpoint{1.550090in}{0.671864in}}%
\pgfpathlineto{\pgfqpoint{1.548543in}{0.674246in}}%
\pgfpathlineto{\pgfqpoint{1.546997in}{0.674246in}}%
\pgfpathlineto{\pgfqpoint{1.545451in}{0.678769in}}%
\pgfpathlineto{\pgfqpoint{1.543904in}{0.679195in}}%
\pgfpathlineto{\pgfqpoint{1.542358in}{0.679195in}}%
\pgfpathlineto{\pgfqpoint{1.540811in}{0.681892in}}%
\pgfpathlineto{\pgfqpoint{1.539265in}{0.686390in}}%
\pgfpathlineto{\pgfqpoint{1.537718in}{0.681207in}}%
\pgfpathlineto{\pgfqpoint{1.536172in}{0.678841in}}%
\pgfpathlineto{\pgfqpoint{1.534626in}{0.678102in}}%
\pgfpathlineto{\pgfqpoint{1.533079in}{0.676708in}}%
\pgfpathlineto{\pgfqpoint{1.531533in}{0.675922in}}%
\pgfpathlineto{\pgfqpoint{1.529986in}{0.674008in}}%
\pgfpathlineto{\pgfqpoint{1.528440in}{0.671547in}}%
\pgfpathlineto{\pgfqpoint{1.526894in}{0.671547in}}%
\pgfpathlineto{\pgfqpoint{1.525347in}{0.668975in}}%
\pgfpathlineto{\pgfqpoint{1.523801in}{0.667795in}}%
\pgfpathlineto{\pgfqpoint{1.522254in}{0.666529in}}%
\pgfpathlineto{\pgfqpoint{1.520708in}{0.664762in}}%
\pgfpathlineto{\pgfqpoint{1.519161in}{0.663285in}}%
\pgfpathlineto{\pgfqpoint{1.517615in}{0.662199in}}%
\pgfpathlineto{\pgfqpoint{1.516069in}{0.660577in}}%
\pgfpathlineto{\pgfqpoint{1.514522in}{0.655052in}}%
\pgfpathlineto{\pgfqpoint{1.512976in}{0.653399in}}%
\pgfpathlineto{\pgfqpoint{1.511429in}{0.651659in}}%
\pgfpathlineto{\pgfqpoint{1.509883in}{0.643847in}}%
\pgfpathlineto{\pgfqpoint{1.508336in}{0.641882in}}%
\pgfpathlineto{\pgfqpoint{1.506790in}{0.639834in}}%
\pgfpathlineto{\pgfqpoint{1.505244in}{0.636387in}}%
\pgfpathlineto{\pgfqpoint{1.503697in}{0.633165in}}%
\pgfpathlineto{\pgfqpoint{1.502151in}{0.623036in}}%
\pgfpathlineto{\pgfqpoint{1.500604in}{0.618996in}}%
\pgfpathlineto{\pgfqpoint{1.499058in}{0.610842in}}%
\pgfpathlineto{\pgfqpoint{1.497511in}{0.608812in}}%
\pgfpathlineto{\pgfqpoint{1.495965in}{0.606708in}}%
\pgfpathlineto{\pgfqpoint{1.494419in}{0.603175in}}%
\pgfpathlineto{\pgfqpoint{1.492872in}{0.603175in}}%
\pgfpathlineto{\pgfqpoint{1.491326in}{0.601049in}}%
\pgfpathlineto{\pgfqpoint{1.489779in}{0.596994in}}%
\pgfpathlineto{\pgfqpoint{1.488233in}{0.594831in}}%
\pgfpathlineto{\pgfqpoint{1.486687in}{0.594831in}}%
\pgfpathlineto{\pgfqpoint{1.485140in}{0.590788in}}%
\pgfpathlineto{\pgfqpoint{1.483594in}{0.591256in}}%
\pgfpathlineto{\pgfqpoint{1.482047in}{0.591256in}}%
\pgfpathlineto{\pgfqpoint{1.480501in}{0.591256in}}%
\pgfpathlineto{\pgfqpoint{1.478954in}{0.587170in}}%
\pgfpathlineto{\pgfqpoint{1.477408in}{0.587170in}}%
\pgfpathlineto{\pgfqpoint{1.475862in}{0.587170in}}%
\pgfpathlineto{\pgfqpoint{1.474315in}{0.587585in}}%
\pgfpathlineto{\pgfqpoint{1.472769in}{0.587585in}}%
\pgfpathlineto{\pgfqpoint{1.471222in}{0.587585in}}%
\pgfpathlineto{\pgfqpoint{1.469676in}{0.587585in}}%
\pgfpathlineto{\pgfqpoint{1.468129in}{0.583820in}}%
\pgfpathlineto{\pgfqpoint{1.466583in}{0.583344in}}%
\pgfpathlineto{\pgfqpoint{1.465037in}{0.583344in}}%
\pgfpathlineto{\pgfqpoint{1.463490in}{0.583344in}}%
\pgfpathlineto{\pgfqpoint{1.461944in}{0.585623in}}%
\pgfpathlineto{\pgfqpoint{1.460397in}{0.585623in}}%
\pgfpathlineto{\pgfqpoint{1.458851in}{0.586109in}}%
\pgfpathlineto{\pgfqpoint{1.457305in}{0.586109in}}%
\pgfpathlineto{\pgfqpoint{1.455758in}{0.586109in}}%
\pgfpathlineto{\pgfqpoint{1.454212in}{0.586285in}}%
\pgfpathlineto{\pgfqpoint{1.452665in}{0.586285in}}%
\pgfpathlineto{\pgfqpoint{1.451119in}{0.586285in}}%
\pgfpathlineto{\pgfqpoint{1.449572in}{0.586285in}}%
\pgfpathlineto{\pgfqpoint{1.448026in}{0.586285in}}%
\pgfpathlineto{\pgfqpoint{1.446480in}{0.586414in}}%
\pgfpathlineto{\pgfqpoint{1.444933in}{0.586414in}}%
\pgfpathlineto{\pgfqpoint{1.443387in}{0.582111in}}%
\pgfpathlineto{\pgfqpoint{1.441840in}{0.582111in}}%
\pgfpathlineto{\pgfqpoint{1.440294in}{0.582111in}}%
\pgfpathlineto{\pgfqpoint{1.438747in}{0.583163in}}%
\pgfpathlineto{\pgfqpoint{1.437201in}{0.583163in}}%
\pgfpathlineto{\pgfqpoint{1.435655in}{0.583163in}}%
\pgfpathlineto{\pgfqpoint{1.434108in}{0.583163in}}%
\pgfpathlineto{\pgfqpoint{1.432562in}{0.578046in}}%
\pgfpathlineto{\pgfqpoint{1.431015in}{0.578046in}}%
\pgfpathlineto{\pgfqpoint{1.429469in}{0.578046in}}%
\pgfpathlineto{\pgfqpoint{1.427923in}{0.578046in}}%
\pgfpathlineto{\pgfqpoint{1.426376in}{0.573697in}}%
\pgfpathlineto{\pgfqpoint{1.424830in}{0.574409in}}%
\pgfpathlineto{\pgfqpoint{1.423283in}{0.574505in}}%
\pgfpathlineto{\pgfqpoint{1.421737in}{0.574505in}}%
\pgfpathlineto{\pgfqpoint{1.420190in}{0.573605in}}%
\pgfpathlineto{\pgfqpoint{1.418644in}{0.573605in}}%
\pgfpathlineto{\pgfqpoint{1.417098in}{0.573605in}}%
\pgfpathlineto{\pgfqpoint{1.415551in}{0.572633in}}%
\pgfpathlineto{\pgfqpoint{1.414005in}{0.568253in}}%
\pgfpathlineto{\pgfqpoint{1.412458in}{0.567216in}}%
\pgfpathlineto{\pgfqpoint{1.410912in}{0.568561in}}%
\pgfpathlineto{\pgfqpoint{1.409365in}{0.571797in}}%
\pgfpathlineto{\pgfqpoint{1.407819in}{0.571797in}}%
\pgfpathlineto{\pgfqpoint{1.406273in}{0.570768in}}%
\pgfpathlineto{\pgfqpoint{1.404726in}{0.570660in}}%
\pgfpathlineto{\pgfqpoint{1.403180in}{0.570660in}}%
\pgfpathlineto{\pgfqpoint{1.401633in}{0.570660in}}%
\pgfpathlineto{\pgfqpoint{1.400087in}{0.569277in}}%
\pgfpathlineto{\pgfqpoint{1.398541in}{0.569277in}}%
\pgfpathlineto{\pgfqpoint{1.396994in}{0.569277in}}%
\pgfpathlineto{\pgfqpoint{1.395448in}{0.569018in}}%
\pgfpathlineto{\pgfqpoint{1.393901in}{0.567475in}}%
\pgfpathlineto{\pgfqpoint{1.392355in}{0.567475in}}%
\pgfpathlineto{\pgfqpoint{1.390808in}{0.562380in}}%
\pgfpathlineto{\pgfqpoint{1.389262in}{0.560673in}}%
\pgfpathlineto{\pgfqpoint{1.387716in}{0.558886in}}%
\pgfpathlineto{\pgfqpoint{1.386169in}{0.557019in}}%
\pgfpathlineto{\pgfqpoint{1.384623in}{0.555291in}}%
\pgfpathlineto{\pgfqpoint{1.383076in}{0.553898in}}%
\pgfpathlineto{\pgfqpoint{1.381530in}{0.549610in}}%
\pgfpathlineto{\pgfqpoint{1.379983in}{0.547550in}}%
\pgfpathlineto{\pgfqpoint{1.378437in}{0.545397in}}%
\pgfpathlineto{\pgfqpoint{1.376891in}{0.545397in}}%
\pgfpathlineto{\pgfqpoint{1.375344in}{0.545763in}}%
\pgfpathlineto{\pgfqpoint{1.373798in}{0.543365in}}%
\pgfpathlineto{\pgfqpoint{1.372251in}{0.540893in}}%
\pgfpathlineto{\pgfqpoint{1.370705in}{0.540893in}}%
\pgfpathlineto{\pgfqpoint{1.369159in}{0.540893in}}%
\pgfpathlineto{\pgfqpoint{1.367612in}{0.540893in}}%
\pgfpathlineto{\pgfqpoint{1.366066in}{0.540988in}}%
\pgfpathlineto{\pgfqpoint{1.364519in}{0.541032in}}%
\pgfpathlineto{\pgfqpoint{1.362973in}{0.538668in}}%
\pgfpathlineto{\pgfqpoint{1.361426in}{0.538668in}}%
\pgfpathlineto{\pgfqpoint{1.359880in}{0.538668in}}%
\pgfpathlineto{\pgfqpoint{1.358334in}{0.538668in}}%
\pgfpathlineto{\pgfqpoint{1.356787in}{0.538668in}}%
\pgfpathlineto{\pgfqpoint{1.355241in}{0.538668in}}%
\pgfpathlineto{\pgfqpoint{1.353694in}{0.538668in}}%
\pgfpathlineto{\pgfqpoint{1.352148in}{0.538668in}}%
\pgfpathlineto{\pgfqpoint{1.350601in}{0.538668in}}%
\pgfpathlineto{\pgfqpoint{1.349055in}{0.538668in}}%
\pgfpathlineto{\pgfqpoint{1.347509in}{0.538668in}}%
\pgfpathlineto{\pgfqpoint{1.345962in}{0.538668in}}%
\pgfpathlineto{\pgfqpoint{1.344416in}{0.542565in}}%
\pgfpathlineto{\pgfqpoint{1.342869in}{0.542565in}}%
\pgfpathlineto{\pgfqpoint{1.341323in}{0.542565in}}%
\pgfpathlineto{\pgfqpoint{1.339776in}{0.542604in}}%
\pgfpathlineto{\pgfqpoint{1.338230in}{0.542604in}}%
\pgfpathlineto{\pgfqpoint{1.336684in}{0.542589in}}%
\pgfpathlineto{\pgfqpoint{1.335137in}{0.542589in}}%
\pgfpathlineto{\pgfqpoint{1.333591in}{0.542589in}}%
\pgfpathlineto{\pgfqpoint{1.332044in}{0.538662in}}%
\pgfpathlineto{\pgfqpoint{1.330498in}{0.538662in}}%
\pgfpathlineto{\pgfqpoint{1.328952in}{0.538662in}}%
\pgfpathlineto{\pgfqpoint{1.327405in}{0.538605in}}%
\pgfpathlineto{\pgfqpoint{1.325859in}{0.538605in}}%
\pgfpathlineto{\pgfqpoint{1.324312in}{0.538349in}}%
\pgfpathlineto{\pgfqpoint{1.322766in}{0.538349in}}%
\pgfpathlineto{\pgfqpoint{1.321219in}{0.542269in}}%
\pgfpathlineto{\pgfqpoint{1.319673in}{0.542269in}}%
\pgfpathlineto{\pgfqpoint{1.318127in}{0.538349in}}%
\pgfpathlineto{\pgfqpoint{1.316580in}{0.538194in}}%
\pgfpathlineto{\pgfqpoint{1.315034in}{0.538194in}}%
\pgfpathlineto{\pgfqpoint{1.313487in}{0.538194in}}%
\pgfpathlineto{\pgfqpoint{1.311941in}{0.538194in}}%
\pgfpathlineto{\pgfqpoint{1.310394in}{0.535571in}}%
\pgfpathlineto{\pgfqpoint{1.308848in}{0.535571in}}%
\pgfpathlineto{\pgfqpoint{1.307302in}{0.535571in}}%
\pgfpathlineto{\pgfqpoint{1.305755in}{0.535361in}}%
\pgfpathlineto{\pgfqpoint{1.304209in}{0.535361in}}%
\pgfpathlineto{\pgfqpoint{1.302662in}{0.535109in}}%
\pgfpathlineto{\pgfqpoint{1.301116in}{0.535109in}}%
\pgfpathlineto{\pgfqpoint{1.299570in}{0.537750in}}%
\pgfpathlineto{\pgfqpoint{1.298023in}{0.537750in}}%
\pgfpathlineto{\pgfqpoint{1.296477in}{0.537750in}}%
\pgfpathlineto{\pgfqpoint{1.294930in}{0.537750in}}%
\pgfpathlineto{\pgfqpoint{1.293384in}{0.538149in}}%
\pgfpathlineto{\pgfqpoint{1.291837in}{0.538149in}}%
\pgfpathlineto{\pgfqpoint{1.290291in}{0.537910in}}%
\pgfpathlineto{\pgfqpoint{1.288745in}{0.537910in}}%
\pgfpathlineto{\pgfqpoint{1.287198in}{0.537910in}}%
\pgfpathlineto{\pgfqpoint{1.285652in}{0.544419in}}%
\pgfpathlineto{\pgfqpoint{1.284105in}{0.544419in}}%
\pgfpathlineto{\pgfqpoint{1.282559in}{0.544419in}}%
\pgfpathlineto{\pgfqpoint{1.281012in}{0.544419in}}%
\pgfpathlineto{\pgfqpoint{1.279466in}{0.544419in}}%
\pgfpathlineto{\pgfqpoint{1.277920in}{0.544134in}}%
\pgfpathlineto{\pgfqpoint{1.276373in}{0.546717in}}%
\pgfpathlineto{\pgfqpoint{1.274827in}{0.546717in}}%
\pgfpathlineto{\pgfqpoint{1.273280in}{0.547176in}}%
\pgfpathlineto{\pgfqpoint{1.271734in}{0.547176in}}%
\pgfpathlineto{\pgfqpoint{1.270188in}{0.551087in}}%
\pgfpathlineto{\pgfqpoint{1.268641in}{0.551087in}}%
\pgfpathlineto{\pgfqpoint{1.267095in}{0.551087in}}%
\pgfpathlineto{\pgfqpoint{1.265548in}{0.548446in}}%
\pgfpathlineto{\pgfqpoint{1.264002in}{0.548154in}}%
\pgfpathlineto{\pgfqpoint{1.262455in}{0.551977in}}%
\pgfpathlineto{\pgfqpoint{1.260909in}{0.551977in}}%
\pgfpathlineto{\pgfqpoint{1.259363in}{0.551977in}}%
\pgfpathlineto{\pgfqpoint{1.257816in}{0.551977in}}%
\pgfpathlineto{\pgfqpoint{1.256270in}{0.552408in}}%
\pgfpathlineto{\pgfqpoint{1.254723in}{0.556200in}}%
\pgfpathlineto{\pgfqpoint{1.253177in}{0.556200in}}%
\pgfpathlineto{\pgfqpoint{1.251630in}{0.555889in}}%
\pgfpathlineto{\pgfqpoint{1.250084in}{0.555889in}}%
\pgfpathlineto{\pgfqpoint{1.248538in}{0.555889in}}%
\pgfpathlineto{\pgfqpoint{1.246991in}{0.560054in}}%
\pgfpathlineto{\pgfqpoint{1.245445in}{0.560054in}}%
\pgfpathlineto{\pgfqpoint{1.243898in}{0.560054in}}%
\pgfpathlineto{\pgfqpoint{1.242352in}{0.557179in}}%
\pgfpathlineto{\pgfqpoint{1.240806in}{0.557179in}}%
\pgfpathlineto{\pgfqpoint{1.239259in}{0.557179in}}%
\pgfpathlineto{\pgfqpoint{1.237713in}{0.560842in}}%
\pgfpathlineto{\pgfqpoint{1.236166in}{0.560842in}}%
\pgfpathlineto{\pgfqpoint{1.234620in}{0.560842in}}%
\pgfpathlineto{\pgfqpoint{1.233073in}{0.561195in}}%
\pgfpathlineto{\pgfqpoint{1.231527in}{0.561195in}}%
\pgfpathlineto{\pgfqpoint{1.229981in}{0.561195in}}%
\pgfpathlineto{\pgfqpoint{1.228434in}{0.561490in}}%
\pgfpathlineto{\pgfqpoint{1.226888in}{0.561490in}}%
\pgfpathlineto{\pgfqpoint{1.225341in}{0.561730in}}%
\pgfpathlineto{\pgfqpoint{1.223795in}{0.561917in}}%
\pgfpathlineto{\pgfqpoint{1.222248in}{0.562052in}}%
\pgfpathlineto{\pgfqpoint{1.220702in}{0.562138in}}%
\pgfpathlineto{\pgfqpoint{1.219156in}{0.562138in}}%
\pgfpathlineto{\pgfqpoint{1.217609in}{0.559148in}}%
\pgfpathlineto{\pgfqpoint{1.216063in}{0.559148in}}%
\pgfpathlineto{\pgfqpoint{1.214516in}{0.559136in}}%
\pgfpathlineto{\pgfqpoint{1.212970in}{0.559082in}}%
\pgfpathlineto{\pgfqpoint{1.211424in}{0.559082in}}%
\pgfpathlineto{\pgfqpoint{1.209877in}{0.559082in}}%
\pgfpathlineto{\pgfqpoint{1.208331in}{0.555995in}}%
\pgfpathlineto{\pgfqpoint{1.206784in}{0.555897in}}%
\pgfpathlineto{\pgfqpoint{1.205238in}{0.555897in}}%
\pgfpathlineto{\pgfqpoint{1.203691in}{0.555897in}}%
\pgfpathlineto{\pgfqpoint{1.202145in}{0.552761in}}%
\pgfpathlineto{\pgfqpoint{1.200599in}{0.552622in}}%
\pgfpathlineto{\pgfqpoint{1.199052in}{0.552425in}}%
\pgfpathlineto{\pgfqpoint{1.197506in}{0.549247in}}%
\pgfpathlineto{\pgfqpoint{1.195959in}{0.549247in}}%
\pgfpathlineto{\pgfqpoint{1.194413in}{0.549247in}}%
\pgfpathlineto{\pgfqpoint{1.192866in}{0.549247in}}%
\pgfpathlineto{\pgfqpoint{1.191320in}{0.549031in}}%
\pgfpathlineto{\pgfqpoint{1.189774in}{0.549031in}}%
\pgfpathlineto{\pgfqpoint{1.188227in}{0.549031in}}%
\pgfpathlineto{\pgfqpoint{1.186681in}{0.549031in}}%
\pgfpathlineto{\pgfqpoint{1.185134in}{0.549031in}}%
\pgfpathlineto{\pgfqpoint{1.183588in}{0.548750in}}%
\pgfpathlineto{\pgfqpoint{1.182042in}{0.548750in}}%
\pgfpathlineto{\pgfqpoint{1.180495in}{0.548750in}}%
\pgfpathlineto{\pgfqpoint{1.178949in}{0.548750in}}%
\pgfpathlineto{\pgfqpoint{1.177402in}{0.551923in}}%
\pgfpathlineto{\pgfqpoint{1.175856in}{0.555388in}}%
\pgfpathlineto{\pgfqpoint{1.174309in}{0.555388in}}%
\pgfpathlineto{\pgfqpoint{1.172763in}{0.555388in}}%
\pgfpathlineto{\pgfqpoint{1.171217in}{0.551923in}}%
\pgfpathlineto{\pgfqpoint{1.169670in}{0.555651in}}%
\pgfpathlineto{\pgfqpoint{1.168124in}{0.555356in}}%
\pgfpathlineto{\pgfqpoint{1.166577in}{0.555356in}}%
\pgfpathlineto{\pgfqpoint{1.165031in}{0.558790in}}%
\pgfpathlineto{\pgfqpoint{1.163484in}{0.562267in}}%
\pgfpathlineto{\pgfqpoint{1.161938in}{0.562267in}}%
\pgfpathlineto{\pgfqpoint{1.160392in}{0.558752in}}%
\pgfpathlineto{\pgfqpoint{1.158845in}{0.555322in}}%
\pgfpathlineto{\pgfqpoint{1.157299in}{0.558752in}}%
\pgfpathlineto{\pgfqpoint{1.155752in}{0.558752in}}%
\pgfpathlineto{\pgfqpoint{1.154206in}{0.558752in}}%
\pgfpathlineto{\pgfqpoint{1.152659in}{0.558392in}}%
\pgfpathlineto{\pgfqpoint{1.151113in}{0.558392in}}%
\pgfpathlineto{\pgfqpoint{1.149567in}{0.555146in}}%
\pgfpathlineto{\pgfqpoint{1.148020in}{0.554738in}}%
\pgfpathlineto{\pgfqpoint{1.146474in}{0.554738in}}%
\pgfpathlineto{\pgfqpoint{1.144927in}{0.558442in}}%
\pgfpathlineto{\pgfqpoint{1.143381in}{0.558015in}}%
\pgfpathlineto{\pgfqpoint{1.141835in}{0.558398in}}%
\pgfpathlineto{\pgfqpoint{1.140288in}{0.557458in}}%
\pgfpathlineto{\pgfqpoint{1.138742in}{0.554570in}}%
\pgfpathlineto{\pgfqpoint{1.137195in}{0.554570in}}%
\pgfpathlineto{\pgfqpoint{1.135649in}{0.554570in}}%
\pgfpathlineto{\pgfqpoint{1.134102in}{0.554507in}}%
\pgfpathlineto{\pgfqpoint{1.132556in}{0.550714in}}%
\pgfpathlineto{\pgfqpoint{1.131010in}{0.547393in}}%
\pgfpathlineto{\pgfqpoint{1.129463in}{0.543559in}}%
\pgfpathlineto{\pgfqpoint{1.127917in}{0.543944in}}%
\pgfpathlineto{\pgfqpoint{1.126370in}{0.540725in}}%
\pgfpathlineto{\pgfqpoint{1.124824in}{0.540153in}}%
\pgfpathlineto{\pgfqpoint{1.123277in}{0.537276in}}%
\pgfpathlineto{\pgfqpoint{1.121731in}{0.537276in}}%
\pgfpathlineto{\pgfqpoint{1.120185in}{0.534057in}}%
\pgfpathlineto{\pgfqpoint{1.118638in}{0.531225in}}%
\pgfpathlineto{\pgfqpoint{1.117092in}{0.531225in}}%
\pgfpathlineto{\pgfqpoint{1.115545in}{0.531629in}}%
\pgfpathlineto{\pgfqpoint{1.113999in}{0.531629in}}%
\pgfpathlineto{\pgfqpoint{1.112453in}{0.531161in}}%
\pgfpathlineto{\pgfqpoint{1.110906in}{0.531952in}}%
\pgfpathlineto{\pgfqpoint{1.109360in}{0.531952in}}%
\pgfpathlineto{\pgfqpoint{1.107813in}{0.531952in}}%
\pgfpathlineto{\pgfqpoint{1.106267in}{0.525326in}}%
\pgfpathlineto{\pgfqpoint{1.104720in}{0.525651in}}%
\pgfpathlineto{\pgfqpoint{1.103174in}{0.525955in}}%
\pgfpathlineto{\pgfqpoint{1.101628in}{0.525651in}}%
\pgfpathlineto{\pgfqpoint{1.100081in}{0.525651in}}%
\pgfpathlineto{\pgfqpoint{1.098535in}{0.525934in}}%
\pgfpathlineto{\pgfqpoint{1.096988in}{0.532824in}}%
\pgfpathlineto{\pgfqpoint{1.095442in}{0.532824in}}%
\pgfpathlineto{\pgfqpoint{1.093895in}{0.532824in}}%
\pgfpathlineto{\pgfqpoint{1.092349in}{0.536320in}}%
\pgfpathlineto{\pgfqpoint{1.090803in}{0.532903in}}%
\pgfpathlineto{\pgfqpoint{1.089256in}{0.533137in}}%
\pgfpathlineto{\pgfqpoint{1.087710in}{0.533045in}}%
\pgfpathlineto{\pgfqpoint{1.086163in}{0.536224in}}%
\pgfpathlineto{\pgfqpoint{1.084617in}{0.539418in}}%
\pgfpathlineto{\pgfqpoint{1.083071in}{0.542456in}}%
\pgfpathlineto{\pgfqpoint{1.081524in}{0.542472in}}%
\pgfpathlineto{\pgfqpoint{1.079978in}{0.542472in}}%
\pgfpathlineto{\pgfqpoint{1.078431in}{0.545428in}}%
\pgfpathlineto{\pgfqpoint{1.076885in}{0.545370in}}%
\pgfpathlineto{\pgfqpoint{1.075338in}{0.545370in}}%
\pgfpathlineto{\pgfqpoint{1.073792in}{0.548235in}}%
\pgfpathlineto{\pgfqpoint{1.072246in}{0.551986in}}%
\pgfpathlineto{\pgfqpoint{1.070699in}{0.551929in}}%
\pgfpathlineto{\pgfqpoint{1.069153in}{0.551929in}}%
\pgfpathlineto{\pgfqpoint{1.067606in}{0.549017in}}%
\pgfpathlineto{\pgfqpoint{1.066060in}{0.549017in}}%
\pgfpathlineto{\pgfqpoint{1.064513in}{0.549017in}}%
\pgfpathlineto{\pgfqpoint{1.062967in}{0.549017in}}%
\pgfpathlineto{\pgfqpoint{1.061421in}{0.552660in}}%
\pgfpathlineto{\pgfqpoint{1.059874in}{0.552684in}}%
\pgfpathlineto{\pgfqpoint{1.058328in}{0.549017in}}%
\pgfpathlineto{\pgfqpoint{1.056781in}{0.546019in}}%
\pgfpathlineto{\pgfqpoint{1.055235in}{0.546019in}}%
\pgfpathlineto{\pgfqpoint{1.053689in}{0.548731in}}%
\pgfpathlineto{\pgfqpoint{1.052142in}{0.548450in}}%
\pgfpathlineto{\pgfqpoint{1.050596in}{0.548162in}}%
\pgfpathlineto{\pgfqpoint{1.049049in}{0.545178in}}%
\pgfpathlineto{\pgfqpoint{1.047503in}{0.544833in}}%
\pgfpathlineto{\pgfqpoint{1.045956in}{0.544833in}}%
\pgfpathlineto{\pgfqpoint{1.044410in}{0.544437in}}%
\pgfpathlineto{\pgfqpoint{1.042864in}{0.543888in}}%
\pgfpathlineto{\pgfqpoint{1.041317in}{0.543383in}}%
\pgfpathlineto{\pgfqpoint{1.039771in}{0.543383in}}%
\pgfpathlineto{\pgfqpoint{1.038224in}{0.542687in}}%
\pgfpathlineto{\pgfqpoint{1.036678in}{0.545639in}}%
\pgfpathlineto{\pgfqpoint{1.035131in}{0.545639in}}%
\pgfpathlineto{\pgfqpoint{1.033585in}{0.545034in}}%
\pgfpathlineto{\pgfqpoint{1.032039in}{0.544172in}}%
\pgfpathlineto{\pgfqpoint{1.030492in}{0.540311in}}%
\pgfpathlineto{\pgfqpoint{1.028946in}{0.543219in}}%
\pgfpathlineto{\pgfqpoint{1.027399in}{0.542472in}}%
\pgfpathlineto{\pgfqpoint{1.025853in}{0.542472in}}%
\pgfpathlineto{\pgfqpoint{1.024307in}{0.537852in}}%
\pgfpathlineto{\pgfqpoint{1.022760in}{0.535029in}}%
\pgfpathlineto{\pgfqpoint{1.021214in}{0.533883in}}%
\pgfpathlineto{\pgfqpoint{1.019667in}{0.533883in}}%
\pgfpathlineto{\pgfqpoint{1.018121in}{0.533883in}}%
\pgfpathlineto{\pgfqpoint{1.016574in}{0.532644in}}%
\pgfpathlineto{\pgfqpoint{1.015028in}{0.532644in}}%
\pgfpathlineto{\pgfqpoint{1.013482in}{0.531312in}}%
\pgfpathlineto{\pgfqpoint{1.011935in}{0.532223in}}%
\pgfpathlineto{\pgfqpoint{1.010389in}{0.528748in}}%
\pgfpathlineto{\pgfqpoint{1.008842in}{0.528748in}}%
\pgfpathlineto{\pgfqpoint{1.007296in}{0.527388in}}%
\pgfpathlineto{\pgfqpoint{1.005749in}{0.527388in}}%
\pgfpathlineto{\pgfqpoint{1.004203in}{0.527388in}}%
\pgfpathlineto{\pgfqpoint{1.002657in}{0.527388in}}%
\pgfpathlineto{\pgfqpoint{1.001110in}{0.523216in}}%
\pgfpathlineto{\pgfqpoint{0.999564in}{0.523216in}}%
\pgfpathlineto{\pgfqpoint{0.998017in}{0.521694in}}%
\pgfpathlineto{\pgfqpoint{0.996471in}{0.521694in}}%
\pgfpathlineto{\pgfqpoint{0.994925in}{0.520075in}}%
\pgfpathlineto{\pgfqpoint{0.993378in}{0.518360in}}%
\pgfpathlineto{\pgfqpoint{0.991832in}{0.518360in}}%
\pgfpathlineto{\pgfqpoint{0.990285in}{0.519415in}}%
\pgfpathlineto{\pgfqpoint{0.988739in}{0.517632in}}%
\pgfpathlineto{\pgfqpoint{0.987192in}{0.518706in}}%
\pgfpathlineto{\pgfqpoint{0.985646in}{0.512465in}}%
\pgfpathlineto{\pgfqpoint{0.984100in}{0.512465in}}%
\pgfpathlineto{\pgfqpoint{0.982553in}{0.509880in}}%
\pgfpathlineto{\pgfqpoint{0.981007in}{0.507973in}}%
\pgfpathlineto{\pgfqpoint{0.979460in}{0.507973in}}%
\pgfpathlineto{\pgfqpoint{0.977914in}{0.507973in}}%
\pgfpathlineto{\pgfqpoint{0.976367in}{0.505971in}}%
\pgfpathlineto{\pgfqpoint{0.974821in}{0.505971in}}%
\pgfpathlineto{\pgfqpoint{0.973275in}{0.503875in}}%
\pgfpathlineto{\pgfqpoint{0.971728in}{0.501310in}}%
\pgfpathlineto{\pgfqpoint{0.970182in}{0.501310in}}%
\pgfpathlineto{\pgfqpoint{0.968635in}{0.499303in}}%
\pgfpathlineto{\pgfqpoint{0.967089in}{0.497207in}}%
\pgfpathlineto{\pgfqpoint{0.965542in}{0.497207in}}%
\pgfpathlineto{\pgfqpoint{0.963996in}{0.497207in}}%
\pgfpathlineto{\pgfqpoint{0.962450in}{0.497207in}}%
\pgfpathlineto{\pgfqpoint{0.960903in}{0.494642in}}%
\pgfpathlineto{\pgfqpoint{0.959357in}{0.494642in}}%
\pgfpathlineto{\pgfqpoint{0.957810in}{0.491498in}}%
\pgfpathlineto{\pgfqpoint{0.956264in}{0.491498in}}%
\pgfpathlineto{\pgfqpoint{0.954718in}{0.491498in}}%
\pgfpathlineto{\pgfqpoint{0.953171in}{0.493659in}}%
\pgfpathlineto{\pgfqpoint{0.951625in}{0.493659in}}%
\pgfpathlineto{\pgfqpoint{0.950078in}{0.493659in}}%
\pgfpathlineto{\pgfqpoint{0.948532in}{0.493659in}}%
\pgfpathlineto{\pgfqpoint{0.946985in}{0.493659in}}%
\pgfpathlineto{\pgfqpoint{0.945439in}{0.493659in}}%
\pgfpathlineto{\pgfqpoint{0.943893in}{0.492609in}}%
\pgfpathlineto{\pgfqpoint{0.942346in}{0.492609in}}%
\pgfpathlineto{\pgfqpoint{0.940800in}{0.495985in}}%
\pgfpathlineto{\pgfqpoint{0.939253in}{0.495985in}}%
\pgfpathlineto{\pgfqpoint{0.937707in}{0.495985in}}%
\pgfpathlineto{\pgfqpoint{0.936160in}{0.498501in}}%
\pgfpathlineto{\pgfqpoint{0.934614in}{0.498501in}}%
\pgfpathlineto{\pgfqpoint{0.933068in}{0.499652in}}%
\pgfpathlineto{\pgfqpoint{0.931521in}{0.500799in}}%
\pgfpathlineto{\pgfqpoint{0.929975in}{0.500799in}}%
\pgfpathlineto{\pgfqpoint{0.928428in}{0.500799in}}%
\pgfpathlineto{\pgfqpoint{0.926882in}{0.500799in}}%
\pgfpathlineto{\pgfqpoint{0.925336in}{0.500799in}}%
\pgfpathlineto{\pgfqpoint{0.923789in}{0.500799in}}%
\pgfpathlineto{\pgfqpoint{0.922243in}{0.499652in}}%
\pgfpathlineto{\pgfqpoint{0.920696in}{0.499652in}}%
\pgfpathlineto{\pgfqpoint{0.919150in}{0.496430in}}%
\pgfpathlineto{\pgfqpoint{0.917603in}{0.496430in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.496430in}}%
\pgfpathlineto{\pgfqpoint{0.914511in}{0.496430in}}%
\pgfpathlineto{\pgfqpoint{0.912964in}{0.496430in}}%
\pgfpathlineto{\pgfqpoint{0.911418in}{0.497556in}}%
\pgfpathlineto{\pgfqpoint{0.909871in}{0.497556in}}%
\pgfpathlineto{\pgfqpoint{0.908325in}{0.497556in}}%
\pgfpathlineto{\pgfqpoint{0.906778in}{0.495104in}}%
\pgfpathlineto{\pgfqpoint{0.905232in}{0.495104in}}%
\pgfpathlineto{\pgfqpoint{0.903686in}{0.492984in}}%
\pgfpathlineto{\pgfqpoint{0.902139in}{0.492984in}}%
\pgfpathlineto{\pgfqpoint{0.900593in}{0.492984in}}%
\pgfpathlineto{\pgfqpoint{0.899046in}{0.492984in}}%
\pgfpathlineto{\pgfqpoint{0.897500in}{0.490473in}}%
\pgfpathlineto{\pgfqpoint{0.895954in}{0.491832in}}%
\pgfpathlineto{\pgfqpoint{0.894407in}{0.491832in}}%
\pgfpathlineto{\pgfqpoint{0.892861in}{0.491832in}}%
\pgfpathlineto{\pgfqpoint{0.891314in}{0.491832in}}%
\pgfpathlineto{\pgfqpoint{0.889768in}{0.486707in}}%
\pgfpathlineto{\pgfqpoint{0.888221in}{0.486707in}}%
\pgfpathlineto{\pgfqpoint{0.886675in}{0.486707in}}%
\pgfpathlineto{\pgfqpoint{0.885129in}{0.486707in}}%
\pgfpathlineto{\pgfqpoint{0.883582in}{0.486707in}}%
\pgfpathlineto{\pgfqpoint{0.882036in}{0.484008in}}%
\pgfpathlineto{\pgfqpoint{0.880489in}{0.486707in}}%
\pgfpathlineto{\pgfqpoint{0.878943in}{0.486707in}}%
\pgfpathlineto{\pgfqpoint{0.877396in}{0.486707in}}%
\pgfpathlineto{\pgfqpoint{0.875850in}{0.483605in}}%
\pgfpathlineto{\pgfqpoint{0.874304in}{0.483605in}}%
\pgfpathlineto{\pgfqpoint{0.872757in}{0.481487in}}%
\pgfpathlineto{\pgfqpoint{0.871211in}{0.481487in}}%
\pgfpathlineto{\pgfqpoint{0.869664in}{0.481487in}}%
\pgfpathlineto{\pgfqpoint{0.868118in}{0.481487in}}%
\pgfpathlineto{\pgfqpoint{0.866572in}{0.481487in}}%
\pgfpathlineto{\pgfqpoint{0.865025in}{0.481487in}}%
\pgfpathlineto{\pgfqpoint{0.863479in}{0.481487in}}%
\pgfpathlineto{\pgfqpoint{0.861932in}{0.478877in}}%
\pgfpathlineto{\pgfqpoint{0.860386in}{0.476701in}}%
\pgfpathlineto{\pgfqpoint{0.858839in}{0.476701in}}%
\pgfpathlineto{\pgfqpoint{0.857293in}{0.479273in}}%
\pgfpathlineto{\pgfqpoint{0.855747in}{0.479273in}}%
\pgfpathlineto{\pgfqpoint{0.854200in}{0.481622in}}%
\pgfpathlineto{\pgfqpoint{0.852654in}{0.481622in}}%
\pgfpathlineto{\pgfqpoint{0.851107in}{0.481622in}}%
\pgfpathlineto{\pgfqpoint{0.849561in}{0.482791in}}%
\pgfpathlineto{\pgfqpoint{0.848014in}{0.482791in}}%
\pgfpathlineto{\pgfqpoint{0.846468in}{0.482791in}}%
\pgfpathlineto{\pgfqpoint{0.844922in}{0.482791in}}%
\pgfpathlineto{\pgfqpoint{0.843375in}{0.482791in}}%
\pgfpathlineto{\pgfqpoint{0.841829in}{0.482791in}}%
\pgfpathlineto{\pgfqpoint{0.840282in}{0.483956in}}%
\pgfpathlineto{\pgfqpoint{0.838736in}{0.483956in}}%
\pgfpathlineto{\pgfqpoint{0.837190in}{0.485117in}}%
\pgfpathlineto{\pgfqpoint{0.835643in}{0.485117in}}%
\pgfpathlineto{\pgfqpoint{0.834097in}{0.485117in}}%
\pgfpathlineto{\pgfqpoint{0.832550in}{0.485117in}}%
\pgfpathlineto{\pgfqpoint{0.831004in}{0.485117in}}%
\pgfpathlineto{\pgfqpoint{0.829457in}{0.485117in}}%
\pgfpathlineto{\pgfqpoint{0.827911in}{0.485117in}}%
\pgfpathlineto{\pgfqpoint{0.826365in}{0.485117in}}%
\pgfpathlineto{\pgfqpoint{0.824818in}{0.485117in}}%
\pgfpathlineto{\pgfqpoint{0.823272in}{0.482875in}}%
\pgfpathlineto{\pgfqpoint{0.821725in}{0.482875in}}%
\pgfpathlineto{\pgfqpoint{0.820179in}{0.484048in}}%
\pgfpathlineto{\pgfqpoint{0.818632in}{0.484048in}}%
\pgfpathlineto{\pgfqpoint{0.817086in}{0.484048in}}%
\pgfpathlineto{\pgfqpoint{0.815540in}{0.484048in}}%
\pgfpathlineto{\pgfqpoint{0.813993in}{0.485217in}}%
\pgfpathlineto{\pgfqpoint{0.812447in}{0.482887in}}%
\pgfpathlineto{\pgfqpoint{0.810900in}{0.482887in}}%
\pgfpathlineto{\pgfqpoint{0.809354in}{0.480439in}}%
\pgfpathlineto{\pgfqpoint{0.807808in}{0.481626in}}%
\pgfpathlineto{\pgfqpoint{0.806261in}{0.481626in}}%
\pgfpathlineto{\pgfqpoint{0.804715in}{0.481626in}}%
\pgfpathlineto{\pgfqpoint{0.803168in}{0.481626in}}%
\pgfpathlineto{\pgfqpoint{0.801622in}{0.482810in}}%
\pgfpathlineto{\pgfqpoint{0.800075in}{0.486409in}}%
\pgfpathlineto{\pgfqpoint{0.798529in}{0.486409in}}%
\pgfpathlineto{\pgfqpoint{0.796983in}{0.486409in}}%
\pgfpathlineto{\pgfqpoint{0.795436in}{0.486409in}}%
\pgfpathlineto{\pgfqpoint{0.793890in}{0.487573in}}%
\pgfpathlineto{\pgfqpoint{0.792343in}{0.485166in}}%
\pgfpathlineto{\pgfqpoint{0.790797in}{0.485166in}}%
\pgfpathlineto{\pgfqpoint{0.789250in}{0.485166in}}%
\pgfpathlineto{\pgfqpoint{0.787704in}{0.488731in}}%
\pgfpathlineto{\pgfqpoint{0.786158in}{0.488731in}}%
\pgfpathlineto{\pgfqpoint{0.784611in}{0.489882in}}%
\pgfpathlineto{\pgfqpoint{0.783065in}{0.491024in}}%
\pgfpathlineto{\pgfqpoint{0.781518in}{0.493273in}}%
\pgfpathlineto{\pgfqpoint{0.779972in}{0.493273in}}%
\pgfpathlineto{\pgfqpoint{0.778425in}{0.494376in}}%
\pgfpathlineto{\pgfqpoint{0.776879in}{0.494376in}}%
\pgfpathlineto{\pgfqpoint{0.775333in}{0.495460in}}%
\pgfpathlineto{\pgfqpoint{0.773786in}{0.497492in}}%
\pgfpathlineto{\pgfqpoint{0.772240in}{0.497492in}}%
\pgfpathlineto{\pgfqpoint{0.770693in}{0.497492in}}%
\pgfpathlineto{\pgfqpoint{0.769147in}{0.498495in}}%
\pgfpathlineto{\pgfqpoint{0.767601in}{0.498495in}}%
\pgfpathlineto{\pgfqpoint{0.766054in}{0.498495in}}%
\pgfpathlineto{\pgfqpoint{0.764508in}{0.498495in}}%
\pgfpathlineto{\pgfqpoint{0.762961in}{0.498495in}}%
\pgfpathlineto{\pgfqpoint{0.761415in}{0.498495in}}%
\pgfpathlineto{\pgfqpoint{0.759868in}{0.498495in}}%
\pgfpathlineto{\pgfqpoint{0.758322in}{0.498495in}}%
\pgfpathlineto{\pgfqpoint{0.756776in}{0.494289in}}%
\pgfpathlineto{\pgfqpoint{0.755229in}{0.494289in}}%
\pgfpathlineto{\pgfqpoint{0.753683in}{0.494289in}}%
\pgfpathlineto{\pgfqpoint{0.752136in}{0.494289in}}%
\pgfpathlineto{\pgfqpoint{0.750590in}{0.494289in}}%
\pgfpathlineto{\pgfqpoint{0.749043in}{0.494289in}}%
\pgfpathlineto{\pgfqpoint{0.747497in}{0.494289in}}%
\pgfpathlineto{\pgfqpoint{0.745951in}{0.493194in}}%
\pgfpathlineto{\pgfqpoint{0.744404in}{0.493194in}}%
\pgfpathlineto{\pgfqpoint{0.742858in}{0.493194in}}%
\pgfpathlineto{\pgfqpoint{0.741311in}{0.493194in}}%
\pgfpathlineto{\pgfqpoint{0.739765in}{0.493194in}}%
\pgfpathlineto{\pgfqpoint{0.738219in}{0.493194in}}%
\pgfpathlineto{\pgfqpoint{0.736672in}{0.493194in}}%
\pgfpathlineto{\pgfqpoint{0.735126in}{0.493194in}}%
\pgfpathlineto{\pgfqpoint{0.733579in}{0.493194in}}%
\pgfpathlineto{\pgfqpoint{0.732033in}{0.495460in}}%
\pgfpathlineto{\pgfqpoint{0.730486in}{0.495460in}}%
\pgfpathlineto{\pgfqpoint{0.728940in}{0.490705in}}%
\pgfpathlineto{\pgfqpoint{0.727394in}{0.490705in}}%
\pgfpathlineto{\pgfqpoint{0.725847in}{0.490705in}}%
\pgfpathlineto{\pgfqpoint{0.724301in}{0.490705in}}%
\pgfpathlineto{\pgfqpoint{0.722754in}{0.490705in}}%
\pgfpathlineto{\pgfqpoint{0.721208in}{0.493194in}}%
\pgfpathlineto{\pgfqpoint{0.719661in}{0.493194in}}%
\pgfpathlineto{\pgfqpoint{0.718115in}{0.494289in}}%
\pgfpathlineto{\pgfqpoint{0.716569in}{0.495360in}}%
\pgfpathlineto{\pgfqpoint{0.715022in}{0.495360in}}%
\pgfpathlineto{\pgfqpoint{0.713476in}{0.495360in}}%
\pgfpathlineto{\pgfqpoint{0.711929in}{0.495360in}}%
\pgfpathlineto{\pgfqpoint{0.710383in}{0.495360in}}%
\pgfpathlineto{\pgfqpoint{0.708837in}{0.492905in}}%
\pgfpathlineto{\pgfqpoint{0.707290in}{0.495360in}}%
\pgfpathlineto{\pgfqpoint{0.705744in}{0.495360in}}%
\pgfpathlineto{\pgfqpoint{0.704197in}{0.495360in}}%
\pgfpathlineto{\pgfqpoint{0.702651in}{0.495360in}}%
\pgfpathlineto{\pgfqpoint{0.701104in}{0.495360in}}%
\pgfpathlineto{\pgfqpoint{0.699558in}{0.495360in}}%
\pgfpathlineto{\pgfqpoint{0.698012in}{0.495360in}}%
\pgfpathlineto{\pgfqpoint{0.696465in}{0.496400in}}%
\pgfpathlineto{\pgfqpoint{0.694919in}{0.496400in}}%
\pgfpathlineto{\pgfqpoint{0.693372in}{0.499831in}}%
\pgfpathlineto{\pgfqpoint{0.691826in}{0.499831in}}%
\pgfpathlineto{\pgfqpoint{0.690279in}{0.499831in}}%
\pgfpathlineto{\pgfqpoint{0.688733in}{0.499831in}}%
\pgfpathlineto{\pgfqpoint{0.687187in}{0.499831in}}%
\pgfpathlineto{\pgfqpoint{0.685640in}{0.499831in}}%
\pgfpathlineto{\pgfqpoint{0.684094in}{0.499831in}}%
\pgfpathlineto{\pgfqpoint{0.682547in}{0.499831in}}%
\pgfpathlineto{\pgfqpoint{0.681001in}{0.500915in}}%
\pgfpathlineto{\pgfqpoint{0.679455in}{0.498817in}}%
\pgfpathlineto{\pgfqpoint{0.677908in}{0.498817in}}%
\pgfpathlineto{\pgfqpoint{0.676362in}{0.499831in}}%
\pgfpathlineto{\pgfqpoint{0.674815in}{0.499831in}}%
\pgfpathlineto{\pgfqpoint{0.673269in}{0.499831in}}%
\pgfpathlineto{\pgfqpoint{0.671722in}{0.499831in}}%
\pgfpathlineto{\pgfqpoint{0.670176in}{0.499831in}}%
\pgfpathlineto{\pgfqpoint{0.668630in}{0.499831in}}%
\pgfpathlineto{\pgfqpoint{0.667083in}{0.499831in}}%
\pgfpathlineto{\pgfqpoint{0.665537in}{0.499831in}}%
\pgfpathlineto{\pgfqpoint{0.663990in}{0.499831in}}%
\pgfpathlineto{\pgfqpoint{0.662444in}{0.497240in}}%
\pgfpathlineto{\pgfqpoint{0.660897in}{0.497240in}}%
\pgfpathlineto{\pgfqpoint{0.659351in}{0.497240in}}%
\pgfpathlineto{\pgfqpoint{0.657805in}{0.499831in}}%
\pgfpathlineto{\pgfqpoint{0.656258in}{0.499831in}}%
\pgfpathlineto{\pgfqpoint{0.654712in}{0.499831in}}%
\pgfpathlineto{\pgfqpoint{0.653165in}{0.499831in}}%
\pgfpathlineto{\pgfqpoint{0.651619in}{0.494373in}}%
\pgfpathlineto{\pgfqpoint{0.650073in}{0.496510in}}%
\pgfpathlineto{\pgfqpoint{0.648526in}{0.496510in}}%
\pgfpathlineto{\pgfqpoint{0.646980in}{0.496510in}}%
\pgfpathlineto{\pgfqpoint{0.645433in}{0.498719in}}%
\pgfpathlineto{\pgfqpoint{0.643887in}{0.498719in}}%
\pgfpathlineto{\pgfqpoint{0.642340in}{0.498719in}}%
\pgfpathlineto{\pgfqpoint{0.640794in}{0.498719in}}%
\pgfpathlineto{\pgfqpoint{0.639248in}{0.498719in}}%
\pgfpathlineto{\pgfqpoint{0.637701in}{0.498719in}}%
\pgfpathlineto{\pgfqpoint{0.636155in}{0.498719in}}%
\pgfpathlineto{\pgfqpoint{0.634608in}{0.498719in}}%
\pgfpathlineto{\pgfqpoint{0.633062in}{0.499831in}}%
\pgfpathlineto{\pgfqpoint{0.631515in}{0.499831in}}%
\pgfpathlineto{\pgfqpoint{0.629969in}{0.502114in}}%
\pgfpathlineto{\pgfqpoint{0.628423in}{0.502114in}}%
\pgfpathlineto{\pgfqpoint{0.626876in}{0.504066in}}%
\pgfpathlineto{\pgfqpoint{0.625330in}{0.502114in}}%
\pgfpathlineto{\pgfqpoint{0.623783in}{0.502114in}}%
\pgfpathlineto{\pgfqpoint{0.622237in}{0.502114in}}%
\pgfpathlineto{\pgfqpoint{0.620691in}{0.502114in}}%
\pgfpathlineto{\pgfqpoint{0.619144in}{0.502114in}}%
\pgfpathlineto{\pgfqpoint{0.617598in}{0.502114in}}%
\pgfpathlineto{\pgfqpoint{0.616051in}{0.498536in}}%
\pgfpathlineto{\pgfqpoint{0.614505in}{0.498536in}}%
\pgfpathlineto{\pgfqpoint{0.612958in}{0.498536in}}%
\pgfpathlineto{\pgfqpoint{0.611412in}{0.498536in}}%
\pgfpathlineto{\pgfqpoint{0.609866in}{0.498536in}}%
\pgfpathlineto{\pgfqpoint{0.608319in}{0.498536in}}%
\pgfpathlineto{\pgfqpoint{0.606773in}{0.498536in}}%
\pgfpathlineto{\pgfqpoint{0.605226in}{0.499470in}}%
\pgfpathlineto{\pgfqpoint{0.603680in}{0.499470in}}%
\pgfpathlineto{\pgfqpoint{0.602133in}{0.497398in}}%
\pgfpathlineto{\pgfqpoint{0.600587in}{0.493693in}}%
\pgfpathlineto{\pgfqpoint{0.599041in}{0.495627in}}%
\pgfpathlineto{\pgfqpoint{0.597494in}{0.495627in}}%
\pgfpathlineto{\pgfqpoint{0.595948in}{0.495627in}}%
\pgfpathlineto{\pgfqpoint{0.594401in}{0.499470in}}%
\pgfpathlineto{\pgfqpoint{0.592855in}{0.499470in}}%
\pgfpathlineto{\pgfqpoint{0.591308in}{0.497398in}}%
\pgfpathlineto{\pgfqpoint{0.589762in}{0.497398in}}%
\pgfpathlineto{\pgfqpoint{0.588216in}{0.497398in}}%
\pgfpathlineto{\pgfqpoint{0.586669in}{0.497398in}}%
\pgfpathlineto{\pgfqpoint{0.585123in}{0.497398in}}%
\pgfpathlineto{\pgfqpoint{0.583576in}{0.496400in}}%
\pgfpathlineto{\pgfqpoint{0.583576in}{0.496400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.583576in}{0.433259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.583576in,y=0.384648in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970182in}{0.433259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.970182in,y=0.384648in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.356787in}{0.433259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.356787in,y=0.384648in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.743393in}{0.433259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.743393in,y=0.384648in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129998in}{0.433259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.129998in,y=0.384648in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.516603in}{0.433259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.516603in,y=0.384648in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{125}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903209in}{0.433259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.903209in,y=0.384648in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{150}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.289814in}{0.433259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.289814in,y=0.384648in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{175}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.975356in,y=0.221562in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$t$ (s)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.583576in}{0.433259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475937in, y=0.391050in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.583576in}{0.566624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475937in, y=0.524415in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.583576in}{0.699989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475937in, y=0.657780in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.583576in}{0.833354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475937in, y=0.791145in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.583576in}{0.966719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475937in, y=0.924510in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.420381in,y=0.699989in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\Delta T_\mathrm{TS}$ (°C)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583576in}{0.433259in}}{\pgfqpoint{2.783559in}{0.533460in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.501961,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583576in}{0.523281in}}%
\pgfpathlineto{\pgfqpoint{0.585123in}{0.521613in}}%
\pgfpathlineto{\pgfqpoint{0.591308in}{0.521613in}}%
\pgfpathlineto{\pgfqpoint{0.592855in}{0.523281in}}%
\pgfpathlineto{\pgfqpoint{0.594401in}{0.523281in}}%
\pgfpathlineto{\pgfqpoint{0.595948in}{0.521613in}}%
\pgfpathlineto{\pgfqpoint{0.599041in}{0.521613in}}%
\pgfpathlineto{\pgfqpoint{0.600587in}{0.519946in}}%
\pgfpathlineto{\pgfqpoint{0.603680in}{0.523281in}}%
\pgfpathlineto{\pgfqpoint{0.605226in}{0.523281in}}%
\pgfpathlineto{\pgfqpoint{0.606773in}{0.524948in}}%
\pgfpathlineto{\pgfqpoint{0.616051in}{0.524948in}}%
\pgfpathlineto{\pgfqpoint{0.617598in}{0.526615in}}%
\pgfpathlineto{\pgfqpoint{0.625330in}{0.526615in}}%
\pgfpathlineto{\pgfqpoint{0.626876in}{0.528282in}}%
\pgfpathlineto{\pgfqpoint{0.628423in}{0.526615in}}%
\pgfpathlineto{\pgfqpoint{0.629969in}{0.526615in}}%
\pgfpathlineto{\pgfqpoint{0.631515in}{0.524948in}}%
\pgfpathlineto{\pgfqpoint{0.633062in}{0.524948in}}%
\pgfpathlineto{\pgfqpoint{0.634608in}{0.526615in}}%
\pgfpathlineto{\pgfqpoint{0.645433in}{0.526615in}}%
\pgfpathlineto{\pgfqpoint{0.646980in}{0.524948in}}%
\pgfpathlineto{\pgfqpoint{0.650073in}{0.524948in}}%
\pgfpathlineto{\pgfqpoint{0.651619in}{0.521613in}}%
\pgfpathlineto{\pgfqpoint{0.653165in}{0.524948in}}%
\pgfpathlineto{\pgfqpoint{0.657805in}{0.524948in}}%
\pgfpathlineto{\pgfqpoint{0.659351in}{0.523281in}}%
\pgfpathlineto{\pgfqpoint{0.662444in}{0.523281in}}%
\pgfpathlineto{\pgfqpoint{0.663990in}{0.524948in}}%
\pgfpathlineto{\pgfqpoint{0.676362in}{0.524948in}}%
\pgfpathlineto{\pgfqpoint{0.677908in}{0.521613in}}%
\pgfpathlineto{\pgfqpoint{0.679455in}{0.521613in}}%
\pgfpathlineto{\pgfqpoint{0.682547in}{0.524948in}}%
\pgfpathlineto{\pgfqpoint{0.693372in}{0.524948in}}%
\pgfpathlineto{\pgfqpoint{0.694919in}{0.523281in}}%
\pgfpathlineto{\pgfqpoint{0.696465in}{0.523281in}}%
\pgfpathlineto{\pgfqpoint{0.698012in}{0.524948in}}%
\pgfpathlineto{\pgfqpoint{0.707290in}{0.524948in}}%
\pgfpathlineto{\pgfqpoint{0.708837in}{0.523281in}}%
\pgfpathlineto{\pgfqpoint{0.710383in}{0.524948in}}%
\pgfpathlineto{\pgfqpoint{0.716569in}{0.524948in}}%
\pgfpathlineto{\pgfqpoint{0.719661in}{0.528282in}}%
\pgfpathlineto{\pgfqpoint{0.721208in}{0.528282in}}%
\pgfpathlineto{\pgfqpoint{0.722754in}{0.526615in}}%
\pgfpathlineto{\pgfqpoint{0.728940in}{0.526615in}}%
\pgfpathlineto{\pgfqpoint{0.730486in}{0.529949in}}%
\pgfpathlineto{\pgfqpoint{0.732033in}{0.529949in}}%
\pgfpathlineto{\pgfqpoint{0.733579in}{0.528282in}}%
\pgfpathlineto{\pgfqpoint{0.745951in}{0.528282in}}%
\pgfpathlineto{\pgfqpoint{0.747497in}{0.526615in}}%
\pgfpathlineto{\pgfqpoint{0.756776in}{0.526615in}}%
\pgfpathlineto{\pgfqpoint{0.758322in}{0.529949in}}%
\pgfpathlineto{\pgfqpoint{0.769147in}{0.529949in}}%
\pgfpathlineto{\pgfqpoint{0.770693in}{0.531616in}}%
\pgfpathlineto{\pgfqpoint{0.773786in}{0.531616in}}%
\pgfpathlineto{\pgfqpoint{0.775333in}{0.529949in}}%
\pgfpathlineto{\pgfqpoint{0.776879in}{0.531616in}}%
\pgfpathlineto{\pgfqpoint{0.778425in}{0.531616in}}%
\pgfpathlineto{\pgfqpoint{0.779972in}{0.533283in}}%
\pgfpathlineto{\pgfqpoint{0.781518in}{0.533283in}}%
\pgfpathlineto{\pgfqpoint{0.784611in}{0.538284in}}%
\pgfpathlineto{\pgfqpoint{0.786158in}{0.539951in}}%
\pgfpathlineto{\pgfqpoint{0.792343in}{0.539951in}}%
\pgfpathlineto{\pgfqpoint{0.795436in}{0.543285in}}%
\pgfpathlineto{\pgfqpoint{0.801622in}{0.543285in}}%
\pgfpathlineto{\pgfqpoint{0.803168in}{0.544952in}}%
\pgfpathlineto{\pgfqpoint{0.807808in}{0.544952in}}%
\pgfpathlineto{\pgfqpoint{0.810900in}{0.548286in}}%
\pgfpathlineto{\pgfqpoint{0.812447in}{0.548286in}}%
\pgfpathlineto{\pgfqpoint{0.815540in}{0.551621in}}%
\pgfpathlineto{\pgfqpoint{0.820179in}{0.551621in}}%
\pgfpathlineto{\pgfqpoint{0.821725in}{0.553288in}}%
\pgfpathlineto{\pgfqpoint{0.823272in}{0.553288in}}%
\pgfpathlineto{\pgfqpoint{0.824818in}{0.554955in}}%
\pgfpathlineto{\pgfqpoint{0.837190in}{0.554955in}}%
\pgfpathlineto{\pgfqpoint{0.838736in}{0.556622in}}%
\pgfpathlineto{\pgfqpoint{0.840282in}{0.556622in}}%
\pgfpathlineto{\pgfqpoint{0.841829in}{0.558289in}}%
\pgfpathlineto{\pgfqpoint{0.849561in}{0.558289in}}%
\pgfpathlineto{\pgfqpoint{0.851107in}{0.559956in}}%
\pgfpathlineto{\pgfqpoint{0.854200in}{0.559956in}}%
\pgfpathlineto{\pgfqpoint{0.855747in}{0.563290in}}%
\pgfpathlineto{\pgfqpoint{0.857293in}{0.563290in}}%
\pgfpathlineto{\pgfqpoint{0.858839in}{0.561623in}}%
\pgfpathlineto{\pgfqpoint{0.860386in}{0.561623in}}%
\pgfpathlineto{\pgfqpoint{0.863479in}{0.564957in}}%
\pgfpathlineto{\pgfqpoint{0.872757in}{0.564957in}}%
\pgfpathlineto{\pgfqpoint{0.874304in}{0.566624in}}%
\pgfpathlineto{\pgfqpoint{0.875850in}{0.566624in}}%
\pgfpathlineto{\pgfqpoint{0.877396in}{0.568291in}}%
\pgfpathlineto{\pgfqpoint{0.880489in}{0.568291in}}%
\pgfpathlineto{\pgfqpoint{0.882036in}{0.566624in}}%
\pgfpathlineto{\pgfqpoint{0.883582in}{0.568291in}}%
\pgfpathlineto{\pgfqpoint{0.889768in}{0.568291in}}%
\pgfpathlineto{\pgfqpoint{0.891314in}{0.571625in}}%
\pgfpathlineto{\pgfqpoint{0.895954in}{0.571625in}}%
\pgfpathlineto{\pgfqpoint{0.897500in}{0.568291in}}%
\pgfpathlineto{\pgfqpoint{0.899046in}{0.569958in}}%
\pgfpathlineto{\pgfqpoint{0.903686in}{0.569958in}}%
\pgfpathlineto{\pgfqpoint{0.905232in}{0.571625in}}%
\pgfpathlineto{\pgfqpoint{0.906778in}{0.571625in}}%
\pgfpathlineto{\pgfqpoint{0.908325in}{0.573292in}}%
\pgfpathlineto{\pgfqpoint{0.911418in}{0.573292in}}%
\pgfpathlineto{\pgfqpoint{0.912964in}{0.574959in}}%
\pgfpathlineto{\pgfqpoint{0.919150in}{0.574959in}}%
\pgfpathlineto{\pgfqpoint{0.920696in}{0.576627in}}%
\pgfpathlineto{\pgfqpoint{0.922243in}{0.576627in}}%
\pgfpathlineto{\pgfqpoint{0.923789in}{0.574959in}}%
\pgfpathlineto{\pgfqpoint{0.931521in}{0.574959in}}%
\pgfpathlineto{\pgfqpoint{0.934614in}{0.578294in}}%
\pgfpathlineto{\pgfqpoint{0.936160in}{0.578294in}}%
\pgfpathlineto{\pgfqpoint{0.937707in}{0.576627in}}%
\pgfpathlineto{\pgfqpoint{0.943893in}{0.576627in}}%
\pgfpathlineto{\pgfqpoint{0.945439in}{0.579961in}}%
\pgfpathlineto{\pgfqpoint{0.953171in}{0.579961in}}%
\pgfpathlineto{\pgfqpoint{0.954718in}{0.581628in}}%
\pgfpathlineto{\pgfqpoint{0.957810in}{0.581628in}}%
\pgfpathlineto{\pgfqpoint{0.959357in}{0.583295in}}%
\pgfpathlineto{\pgfqpoint{0.960903in}{0.583295in}}%
\pgfpathlineto{\pgfqpoint{0.962450in}{0.584962in}}%
\pgfpathlineto{\pgfqpoint{0.967089in}{0.584962in}}%
\pgfpathlineto{\pgfqpoint{0.968635in}{0.586629in}}%
\pgfpathlineto{\pgfqpoint{0.970182in}{0.589963in}}%
\pgfpathlineto{\pgfqpoint{0.971728in}{0.589963in}}%
\pgfpathlineto{\pgfqpoint{0.974821in}{0.593297in}}%
\pgfpathlineto{\pgfqpoint{0.976367in}{0.593297in}}%
\pgfpathlineto{\pgfqpoint{0.977914in}{0.594964in}}%
\pgfpathlineto{\pgfqpoint{0.981007in}{0.594964in}}%
\pgfpathlineto{\pgfqpoint{0.984100in}{0.598298in}}%
\pgfpathlineto{\pgfqpoint{0.985646in}{0.598298in}}%
\pgfpathlineto{\pgfqpoint{0.991832in}{0.604967in}}%
\pgfpathlineto{\pgfqpoint{0.993378in}{0.604967in}}%
\pgfpathlineto{\pgfqpoint{0.996471in}{0.608301in}}%
\pgfpathlineto{\pgfqpoint{0.998017in}{0.608301in}}%
\pgfpathlineto{\pgfqpoint{0.999564in}{0.609968in}}%
\pgfpathlineto{\pgfqpoint{1.001110in}{0.609968in}}%
\pgfpathlineto{\pgfqpoint{1.002657in}{0.613302in}}%
\pgfpathlineto{\pgfqpoint{1.007296in}{0.613302in}}%
\pgfpathlineto{\pgfqpoint{1.008842in}{0.614969in}}%
\pgfpathlineto{\pgfqpoint{1.010389in}{0.614969in}}%
\pgfpathlineto{\pgfqpoint{1.015028in}{0.619970in}}%
\pgfpathlineto{\pgfqpoint{1.016574in}{0.619970in}}%
\pgfpathlineto{\pgfqpoint{1.018121in}{0.621637in}}%
\pgfpathlineto{\pgfqpoint{1.021214in}{0.621637in}}%
\pgfpathlineto{\pgfqpoint{1.024307in}{0.624971in}}%
\pgfpathlineto{\pgfqpoint{1.025853in}{0.628305in}}%
\pgfpathlineto{\pgfqpoint{1.027399in}{0.628305in}}%
\pgfpathlineto{\pgfqpoint{1.030492in}{0.624971in}}%
\pgfpathlineto{\pgfqpoint{1.033585in}{0.629972in}}%
\pgfpathlineto{\pgfqpoint{1.035131in}{0.628305in}}%
\pgfpathlineto{\pgfqpoint{1.036678in}{0.628305in}}%
\pgfpathlineto{\pgfqpoint{1.038224in}{0.626638in}}%
\pgfpathlineto{\pgfqpoint{1.039771in}{0.628305in}}%
\pgfpathlineto{\pgfqpoint{1.041317in}{0.628305in}}%
\pgfpathlineto{\pgfqpoint{1.042864in}{0.626638in}}%
\pgfpathlineto{\pgfqpoint{1.044410in}{0.628305in}}%
\pgfpathlineto{\pgfqpoint{1.045956in}{0.626638in}}%
\pgfpathlineto{\pgfqpoint{1.047503in}{0.626638in}}%
\pgfpathlineto{\pgfqpoint{1.049049in}{0.624971in}}%
\pgfpathlineto{\pgfqpoint{1.050596in}{0.626638in}}%
\pgfpathlineto{\pgfqpoint{1.052142in}{0.624971in}}%
\pgfpathlineto{\pgfqpoint{1.053689in}{0.626638in}}%
\pgfpathlineto{\pgfqpoint{1.055235in}{0.624971in}}%
\pgfpathlineto{\pgfqpoint{1.056781in}{0.624971in}}%
\pgfpathlineto{\pgfqpoint{1.058328in}{0.626638in}}%
\pgfpathlineto{\pgfqpoint{1.059874in}{0.626638in}}%
\pgfpathlineto{\pgfqpoint{1.061421in}{0.628305in}}%
\pgfpathlineto{\pgfqpoint{1.062967in}{0.626638in}}%
\pgfpathlineto{\pgfqpoint{1.067606in}{0.626638in}}%
\pgfpathlineto{\pgfqpoint{1.069153in}{0.628305in}}%
\pgfpathlineto{\pgfqpoint{1.070699in}{0.628305in}}%
\pgfpathlineto{\pgfqpoint{1.072246in}{0.631640in}}%
\pgfpathlineto{\pgfqpoint{1.075338in}{0.628305in}}%
\pgfpathlineto{\pgfqpoint{1.076885in}{0.628305in}}%
\pgfpathlineto{\pgfqpoint{1.078431in}{0.629972in}}%
\pgfpathlineto{\pgfqpoint{1.079978in}{0.628305in}}%
\pgfpathlineto{\pgfqpoint{1.081524in}{0.628305in}}%
\pgfpathlineto{\pgfqpoint{1.083071in}{0.629972in}}%
\pgfpathlineto{\pgfqpoint{1.084617in}{0.628305in}}%
\pgfpathlineto{\pgfqpoint{1.086163in}{0.628305in}}%
\pgfpathlineto{\pgfqpoint{1.087710in}{0.626638in}}%
\pgfpathlineto{\pgfqpoint{1.089256in}{0.628305in}}%
\pgfpathlineto{\pgfqpoint{1.090803in}{0.628305in}}%
\pgfpathlineto{\pgfqpoint{1.092349in}{0.629972in}}%
\pgfpathlineto{\pgfqpoint{1.096988in}{0.629972in}}%
\pgfpathlineto{\pgfqpoint{1.098535in}{0.628305in}}%
\pgfpathlineto{\pgfqpoint{1.100081in}{0.629972in}}%
\pgfpathlineto{\pgfqpoint{1.101628in}{0.629972in}}%
\pgfpathlineto{\pgfqpoint{1.103174in}{0.631640in}}%
\pgfpathlineto{\pgfqpoint{1.104720in}{0.629972in}}%
\pgfpathlineto{\pgfqpoint{1.106267in}{0.631640in}}%
\pgfpathlineto{\pgfqpoint{1.107813in}{0.634974in}}%
\pgfpathlineto{\pgfqpoint{1.110906in}{0.634974in}}%
\pgfpathlineto{\pgfqpoint{1.113999in}{0.639975in}}%
\pgfpathlineto{\pgfqpoint{1.115545in}{0.639975in}}%
\pgfpathlineto{\pgfqpoint{1.117092in}{0.641642in}}%
\pgfpathlineto{\pgfqpoint{1.118638in}{0.641642in}}%
\pgfpathlineto{\pgfqpoint{1.121731in}{0.646643in}}%
\pgfpathlineto{\pgfqpoint{1.123277in}{0.646643in}}%
\pgfpathlineto{\pgfqpoint{1.126370in}{0.651644in}}%
\pgfpathlineto{\pgfqpoint{1.129463in}{0.654978in}}%
\pgfpathlineto{\pgfqpoint{1.135649in}{0.666648in}}%
\pgfpathlineto{\pgfqpoint{1.138742in}{0.666648in}}%
\pgfpathlineto{\pgfqpoint{1.143381in}{0.674983in}}%
\pgfpathlineto{\pgfqpoint{1.144927in}{0.676650in}}%
\pgfpathlineto{\pgfqpoint{1.148020in}{0.676650in}}%
\pgfpathlineto{\pgfqpoint{1.151113in}{0.679984in}}%
\pgfpathlineto{\pgfqpoint{1.152659in}{0.679984in}}%
\pgfpathlineto{\pgfqpoint{1.154206in}{0.681651in}}%
\pgfpathlineto{\pgfqpoint{1.157299in}{0.681651in}}%
\pgfpathlineto{\pgfqpoint{1.158845in}{0.679984in}}%
\pgfpathlineto{\pgfqpoint{1.160392in}{0.681651in}}%
\pgfpathlineto{\pgfqpoint{1.161938in}{0.684986in}}%
\pgfpathlineto{\pgfqpoint{1.163484in}{0.684986in}}%
\pgfpathlineto{\pgfqpoint{1.165031in}{0.683318in}}%
\pgfpathlineto{\pgfqpoint{1.168124in}{0.683318in}}%
\pgfpathlineto{\pgfqpoint{1.169670in}{0.684986in}}%
\pgfpathlineto{\pgfqpoint{1.171217in}{0.684986in}}%
\pgfpathlineto{\pgfqpoint{1.172763in}{0.686653in}}%
\pgfpathlineto{\pgfqpoint{1.175856in}{0.686653in}}%
\pgfpathlineto{\pgfqpoint{1.178949in}{0.683318in}}%
\pgfpathlineto{\pgfqpoint{1.183588in}{0.683318in}}%
\pgfpathlineto{\pgfqpoint{1.185134in}{0.684986in}}%
\pgfpathlineto{\pgfqpoint{1.191320in}{0.684986in}}%
\pgfpathlineto{\pgfqpoint{1.192866in}{0.683318in}}%
\pgfpathlineto{\pgfqpoint{1.197506in}{0.683318in}}%
\pgfpathlineto{\pgfqpoint{1.200599in}{0.686653in}}%
\pgfpathlineto{\pgfqpoint{1.202145in}{0.684986in}}%
\pgfpathlineto{\pgfqpoint{1.203691in}{0.686653in}}%
\pgfpathlineto{\pgfqpoint{1.206784in}{0.686653in}}%
\pgfpathlineto{\pgfqpoint{1.208331in}{0.684986in}}%
\pgfpathlineto{\pgfqpoint{1.209877in}{0.686653in}}%
\pgfpathlineto{\pgfqpoint{1.212970in}{0.686653in}}%
\pgfpathlineto{\pgfqpoint{1.216063in}{0.683318in}}%
\pgfpathlineto{\pgfqpoint{1.220702in}{0.683318in}}%
\pgfpathlineto{\pgfqpoint{1.226888in}{0.676650in}}%
\pgfpathlineto{\pgfqpoint{1.228434in}{0.676650in}}%
\pgfpathlineto{\pgfqpoint{1.229981in}{0.674983in}}%
\pgfpathlineto{\pgfqpoint{1.233073in}{0.674983in}}%
\pgfpathlineto{\pgfqpoint{1.234620in}{0.673316in}}%
\pgfpathlineto{\pgfqpoint{1.237713in}{0.673316in}}%
\pgfpathlineto{\pgfqpoint{1.239259in}{0.671649in}}%
\pgfpathlineto{\pgfqpoint{1.242352in}{0.671649in}}%
\pgfpathlineto{\pgfqpoint{1.243898in}{0.673316in}}%
\pgfpathlineto{\pgfqpoint{1.246991in}{0.673316in}}%
\pgfpathlineto{\pgfqpoint{1.248538in}{0.669982in}}%
\pgfpathlineto{\pgfqpoint{1.251630in}{0.669982in}}%
\pgfpathlineto{\pgfqpoint{1.253177in}{0.668315in}}%
\pgfpathlineto{\pgfqpoint{1.254723in}{0.668315in}}%
\pgfpathlineto{\pgfqpoint{1.257816in}{0.664981in}}%
\pgfpathlineto{\pgfqpoint{1.262455in}{0.664981in}}%
\pgfpathlineto{\pgfqpoint{1.265548in}{0.661647in}}%
\pgfpathlineto{\pgfqpoint{1.267095in}{0.663314in}}%
\pgfpathlineto{\pgfqpoint{1.270188in}{0.663314in}}%
\pgfpathlineto{\pgfqpoint{1.271734in}{0.661647in}}%
\pgfpathlineto{\pgfqpoint{1.273280in}{0.661647in}}%
\pgfpathlineto{\pgfqpoint{1.274827in}{0.659980in}}%
\pgfpathlineto{\pgfqpoint{1.276373in}{0.659980in}}%
\pgfpathlineto{\pgfqpoint{1.279466in}{0.656645in}}%
\pgfpathlineto{\pgfqpoint{1.285652in}{0.656645in}}%
\pgfpathlineto{\pgfqpoint{1.287198in}{0.653311in}}%
\pgfpathlineto{\pgfqpoint{1.290291in}{0.653311in}}%
\pgfpathlineto{\pgfqpoint{1.291837in}{0.651644in}}%
\pgfpathlineto{\pgfqpoint{1.293384in}{0.651644in}}%
\pgfpathlineto{\pgfqpoint{1.294930in}{0.649977in}}%
\pgfpathlineto{\pgfqpoint{1.299570in}{0.649977in}}%
\pgfpathlineto{\pgfqpoint{1.301116in}{0.648310in}}%
\pgfpathlineto{\pgfqpoint{1.302662in}{0.648310in}}%
\pgfpathlineto{\pgfqpoint{1.304209in}{0.646643in}}%
\pgfpathlineto{\pgfqpoint{1.305755in}{0.646643in}}%
\pgfpathlineto{\pgfqpoint{1.307302in}{0.644976in}}%
\pgfpathlineto{\pgfqpoint{1.310394in}{0.644976in}}%
\pgfpathlineto{\pgfqpoint{1.311941in}{0.646643in}}%
\pgfpathlineto{\pgfqpoint{1.316580in}{0.646643in}}%
\pgfpathlineto{\pgfqpoint{1.318127in}{0.644976in}}%
\pgfpathlineto{\pgfqpoint{1.319673in}{0.646643in}}%
\pgfpathlineto{\pgfqpoint{1.321219in}{0.646643in}}%
\pgfpathlineto{\pgfqpoint{1.322766in}{0.644976in}}%
\pgfpathlineto{\pgfqpoint{1.324312in}{0.644976in}}%
\pgfpathlineto{\pgfqpoint{1.325859in}{0.646643in}}%
\pgfpathlineto{\pgfqpoint{1.327405in}{0.646643in}}%
\pgfpathlineto{\pgfqpoint{1.328952in}{0.644976in}}%
\pgfpathlineto{\pgfqpoint{1.332044in}{0.644976in}}%
\pgfpathlineto{\pgfqpoint{1.333591in}{0.646643in}}%
\pgfpathlineto{\pgfqpoint{1.336684in}{0.646643in}}%
\pgfpathlineto{\pgfqpoint{1.338230in}{0.644976in}}%
\pgfpathlineto{\pgfqpoint{1.339776in}{0.644976in}}%
\pgfpathlineto{\pgfqpoint{1.341323in}{0.643309in}}%
\pgfpathlineto{\pgfqpoint{1.364519in}{0.643309in}}%
\pgfpathlineto{\pgfqpoint{1.367612in}{0.646643in}}%
\pgfpathlineto{\pgfqpoint{1.372251in}{0.646643in}}%
\pgfpathlineto{\pgfqpoint{1.375344in}{0.649977in}}%
\pgfpathlineto{\pgfqpoint{1.376891in}{0.648310in}}%
\pgfpathlineto{\pgfqpoint{1.378437in}{0.648310in}}%
\pgfpathlineto{\pgfqpoint{1.383076in}{0.658313in}}%
\pgfpathlineto{\pgfqpoint{1.384623in}{0.658313in}}%
\pgfpathlineto{\pgfqpoint{1.387716in}{0.663314in}}%
\pgfpathlineto{\pgfqpoint{1.392355in}{0.668315in}}%
\pgfpathlineto{\pgfqpoint{1.393901in}{0.668315in}}%
\pgfpathlineto{\pgfqpoint{1.396994in}{0.671649in}}%
\pgfpathlineto{\pgfqpoint{1.400087in}{0.671649in}}%
\pgfpathlineto{\pgfqpoint{1.401633in}{0.673316in}}%
\pgfpathlineto{\pgfqpoint{1.406273in}{0.673316in}}%
\pgfpathlineto{\pgfqpoint{1.407819in}{0.676650in}}%
\pgfpathlineto{\pgfqpoint{1.410912in}{0.676650in}}%
\pgfpathlineto{\pgfqpoint{1.412458in}{0.674983in}}%
\pgfpathlineto{\pgfqpoint{1.417098in}{0.679984in}}%
\pgfpathlineto{\pgfqpoint{1.420190in}{0.679984in}}%
\pgfpathlineto{\pgfqpoint{1.421737in}{0.681651in}}%
\pgfpathlineto{\pgfqpoint{1.423283in}{0.681651in}}%
\pgfpathlineto{\pgfqpoint{1.424830in}{0.683318in}}%
\pgfpathlineto{\pgfqpoint{1.426376in}{0.683318in}}%
\pgfpathlineto{\pgfqpoint{1.427923in}{0.684986in}}%
\pgfpathlineto{\pgfqpoint{1.432562in}{0.684986in}}%
\pgfpathlineto{\pgfqpoint{1.434108in}{0.688320in}}%
\pgfpathlineto{\pgfqpoint{1.443387in}{0.688320in}}%
\pgfpathlineto{\pgfqpoint{1.444933in}{0.689987in}}%
\pgfpathlineto{\pgfqpoint{1.446480in}{0.689987in}}%
\pgfpathlineto{\pgfqpoint{1.448026in}{0.691654in}}%
\pgfpathlineto{\pgfqpoint{1.454212in}{0.691654in}}%
\pgfpathlineto{\pgfqpoint{1.455758in}{0.693321in}}%
\pgfpathlineto{\pgfqpoint{1.458851in}{0.693321in}}%
\pgfpathlineto{\pgfqpoint{1.460397in}{0.696655in}}%
\pgfpathlineto{\pgfqpoint{1.466583in}{0.696655in}}%
\pgfpathlineto{\pgfqpoint{1.469676in}{0.703323in}}%
\pgfpathlineto{\pgfqpoint{1.474315in}{0.703323in}}%
\pgfpathlineto{\pgfqpoint{1.475862in}{0.704990in}}%
\pgfpathlineto{\pgfqpoint{1.478954in}{0.704990in}}%
\pgfpathlineto{\pgfqpoint{1.480501in}{0.706657in}}%
\pgfpathlineto{\pgfqpoint{1.483594in}{0.706657in}}%
\pgfpathlineto{\pgfqpoint{1.486687in}{0.709991in}}%
\pgfpathlineto{\pgfqpoint{1.488233in}{0.709991in}}%
\pgfpathlineto{\pgfqpoint{1.492872in}{0.714993in}}%
\pgfpathlineto{\pgfqpoint{1.494419in}{0.714993in}}%
\pgfpathlineto{\pgfqpoint{1.497511in}{0.719994in}}%
\pgfpathlineto{\pgfqpoint{1.499058in}{0.721661in}}%
\pgfpathlineto{\pgfqpoint{1.508336in}{0.739999in}}%
\pgfpathlineto{\pgfqpoint{1.509883in}{0.741666in}}%
\pgfpathlineto{\pgfqpoint{1.512976in}{0.748334in}}%
\pgfpathlineto{\pgfqpoint{1.514522in}{0.750001in}}%
\pgfpathlineto{\pgfqpoint{1.519161in}{0.758336in}}%
\pgfpathlineto{\pgfqpoint{1.520708in}{0.760003in}}%
\pgfpathlineto{\pgfqpoint{1.522254in}{0.760003in}}%
\pgfpathlineto{\pgfqpoint{1.525347in}{0.763337in}}%
\pgfpathlineto{\pgfqpoint{1.526894in}{0.766672in}}%
\pgfpathlineto{\pgfqpoint{1.528440in}{0.766672in}}%
\pgfpathlineto{\pgfqpoint{1.531533in}{0.771673in}}%
\pgfpathlineto{\pgfqpoint{1.537718in}{0.778341in}}%
\pgfpathlineto{\pgfqpoint{1.539265in}{0.781675in}}%
\pgfpathlineto{\pgfqpoint{1.540811in}{0.780008in}}%
\pgfpathlineto{\pgfqpoint{1.542358in}{0.781675in}}%
\pgfpathlineto{\pgfqpoint{1.543904in}{0.781675in}}%
\pgfpathlineto{\pgfqpoint{1.546997in}{0.778341in}}%
\pgfpathlineto{\pgfqpoint{1.548543in}{0.778341in}}%
\pgfpathlineto{\pgfqpoint{1.550090in}{0.781675in}}%
\pgfpathlineto{\pgfqpoint{1.551636in}{0.781675in}}%
\pgfpathlineto{\pgfqpoint{1.553183in}{0.780008in}}%
\pgfpathlineto{\pgfqpoint{1.554729in}{0.780008in}}%
\pgfpathlineto{\pgfqpoint{1.556276in}{0.778341in}}%
\pgfpathlineto{\pgfqpoint{1.559368in}{0.781675in}}%
\pgfpathlineto{\pgfqpoint{1.562461in}{0.781675in}}%
\pgfpathlineto{\pgfqpoint{1.564008in}{0.783342in}}%
\pgfpathlineto{\pgfqpoint{1.574833in}{0.783342in}}%
\pgfpathlineto{\pgfqpoint{1.576379in}{0.785009in}}%
\pgfpathlineto{\pgfqpoint{1.579472in}{0.785009in}}%
\pgfpathlineto{\pgfqpoint{1.581018in}{0.786676in}}%
\pgfpathlineto{\pgfqpoint{1.584111in}{0.786676in}}%
\pgfpathlineto{\pgfqpoint{1.585658in}{0.781675in}}%
\pgfpathlineto{\pgfqpoint{1.587204in}{0.783342in}}%
\pgfpathlineto{\pgfqpoint{1.591843in}{0.783342in}}%
\pgfpathlineto{\pgfqpoint{1.593390in}{0.781675in}}%
\pgfpathlineto{\pgfqpoint{1.594936in}{0.781675in}}%
\pgfpathlineto{\pgfqpoint{1.596482in}{0.780008in}}%
\pgfpathlineto{\pgfqpoint{1.598029in}{0.780008in}}%
\pgfpathlineto{\pgfqpoint{1.599575in}{0.778341in}}%
\pgfpathlineto{\pgfqpoint{1.601122in}{0.780008in}}%
\pgfpathlineto{\pgfqpoint{1.607307in}{0.780008in}}%
\pgfpathlineto{\pgfqpoint{1.608854in}{0.778341in}}%
\pgfpathlineto{\pgfqpoint{1.610400in}{0.775007in}}%
\pgfpathlineto{\pgfqpoint{1.613493in}{0.775007in}}%
\pgfpathlineto{\pgfqpoint{1.615040in}{0.771673in}}%
\pgfpathlineto{\pgfqpoint{1.618132in}{0.771673in}}%
\pgfpathlineto{\pgfqpoint{1.619679in}{0.773340in}}%
\pgfpathlineto{\pgfqpoint{1.624318in}{0.773340in}}%
\pgfpathlineto{\pgfqpoint{1.625864in}{0.771673in}}%
\pgfpathlineto{\pgfqpoint{1.628957in}{0.771673in}}%
\pgfpathlineto{\pgfqpoint{1.630504in}{0.770006in}}%
\pgfpathlineto{\pgfqpoint{1.639782in}{0.770006in}}%
\pgfpathlineto{\pgfqpoint{1.642875in}{0.765005in}}%
\pgfpathlineto{\pgfqpoint{1.645968in}{0.765005in}}%
\pgfpathlineto{\pgfqpoint{1.649061in}{0.760003in}}%
\pgfpathlineto{\pgfqpoint{1.650607in}{0.761670in}}%
\pgfpathlineto{\pgfqpoint{1.652154in}{0.761670in}}%
\pgfpathlineto{\pgfqpoint{1.653700in}{0.760003in}}%
\pgfpathlineto{\pgfqpoint{1.659886in}{0.760003in}}%
\pgfpathlineto{\pgfqpoint{1.661432in}{0.761670in}}%
\pgfpathlineto{\pgfqpoint{1.664525in}{0.758336in}}%
\pgfpathlineto{\pgfqpoint{1.667618in}{0.758336in}}%
\pgfpathlineto{\pgfqpoint{1.670711in}{0.755002in}}%
\pgfpathlineto{\pgfqpoint{1.675350in}{0.755002in}}%
\pgfpathlineto{\pgfqpoint{1.676896in}{0.756669in}}%
\pgfpathlineto{\pgfqpoint{1.681536in}{0.756669in}}%
\pgfpathlineto{\pgfqpoint{1.683082in}{0.755002in}}%
\pgfpathlineto{\pgfqpoint{1.686175in}{0.758336in}}%
\pgfpathlineto{\pgfqpoint{1.687721in}{0.758336in}}%
\pgfpathlineto{\pgfqpoint{1.689268in}{0.760003in}}%
\pgfpathlineto{\pgfqpoint{1.690814in}{0.760003in}}%
\pgfpathlineto{\pgfqpoint{1.692361in}{0.758336in}}%
\pgfpathlineto{\pgfqpoint{1.693907in}{0.758336in}}%
\pgfpathlineto{\pgfqpoint{1.695453in}{0.756669in}}%
\pgfpathlineto{\pgfqpoint{1.698546in}{0.760003in}}%
\pgfpathlineto{\pgfqpoint{1.700093in}{0.760003in}}%
\pgfpathlineto{\pgfqpoint{1.701639in}{0.758336in}}%
\pgfpathlineto{\pgfqpoint{1.704732in}{0.758336in}}%
\pgfpathlineto{\pgfqpoint{1.706278in}{0.756669in}}%
\pgfpathlineto{\pgfqpoint{1.707825in}{0.756669in}}%
\pgfpathlineto{\pgfqpoint{1.709371in}{0.755002in}}%
\pgfpathlineto{\pgfqpoint{1.720196in}{0.755002in}}%
\pgfpathlineto{\pgfqpoint{1.723289in}{0.751668in}}%
\pgfpathlineto{\pgfqpoint{1.724835in}{0.751668in}}%
\pgfpathlineto{\pgfqpoint{1.727928in}{0.745000in}}%
\pgfpathlineto{\pgfqpoint{1.731021in}{0.745000in}}%
\pgfpathlineto{\pgfqpoint{1.734114in}{0.741666in}}%
\pgfpathlineto{\pgfqpoint{1.737207in}{0.741666in}}%
\pgfpathlineto{\pgfqpoint{1.740300in}{0.738332in}}%
\pgfpathlineto{\pgfqpoint{1.754217in}{0.738332in}}%
\pgfpathlineto{\pgfqpoint{1.755764in}{0.739999in}}%
\pgfpathlineto{\pgfqpoint{1.757310in}{0.739999in}}%
\pgfpathlineto{\pgfqpoint{1.760403in}{0.745000in}}%
\pgfpathlineto{\pgfqpoint{1.765042in}{0.750001in}}%
\pgfpathlineto{\pgfqpoint{1.766589in}{0.748334in}}%
\pgfpathlineto{\pgfqpoint{1.768135in}{0.750001in}}%
\pgfpathlineto{\pgfqpoint{1.772775in}{0.750001in}}%
\pgfpathlineto{\pgfqpoint{1.774321in}{0.751668in}}%
\pgfpathlineto{\pgfqpoint{1.778960in}{0.751668in}}%
\pgfpathlineto{\pgfqpoint{1.780507in}{0.750001in}}%
\pgfpathlineto{\pgfqpoint{1.782053in}{0.750001in}}%
\pgfpathlineto{\pgfqpoint{1.783599in}{0.753335in}}%
\pgfpathlineto{\pgfqpoint{1.785146in}{0.751668in}}%
\pgfpathlineto{\pgfqpoint{1.786692in}{0.751668in}}%
\pgfpathlineto{\pgfqpoint{1.788239in}{0.753335in}}%
\pgfpathlineto{\pgfqpoint{1.791332in}{0.753335in}}%
\pgfpathlineto{\pgfqpoint{1.792878in}{0.751668in}}%
\pgfpathlineto{\pgfqpoint{1.794424in}{0.751668in}}%
\pgfpathlineto{\pgfqpoint{1.795971in}{0.750001in}}%
\pgfpathlineto{\pgfqpoint{1.797517in}{0.750001in}}%
\pgfpathlineto{\pgfqpoint{1.799064in}{0.748334in}}%
\pgfpathlineto{\pgfqpoint{1.800610in}{0.748334in}}%
\pgfpathlineto{\pgfqpoint{1.802157in}{0.750001in}}%
\pgfpathlineto{\pgfqpoint{1.803703in}{0.748334in}}%
\pgfpathlineto{\pgfqpoint{1.805249in}{0.748334in}}%
\pgfpathlineto{\pgfqpoint{1.806796in}{0.746667in}}%
\pgfpathlineto{\pgfqpoint{1.808342in}{0.746667in}}%
\pgfpathlineto{\pgfqpoint{1.809889in}{0.743333in}}%
\pgfpathlineto{\pgfqpoint{1.811435in}{0.745000in}}%
\pgfpathlineto{\pgfqpoint{1.812981in}{0.745000in}}%
\pgfpathlineto{\pgfqpoint{1.814528in}{0.743333in}}%
\pgfpathlineto{\pgfqpoint{1.819167in}{0.743333in}}%
\pgfpathlineto{\pgfqpoint{1.822260in}{0.739999in}}%
\pgfpathlineto{\pgfqpoint{1.823806in}{0.739999in}}%
\pgfpathlineto{\pgfqpoint{1.825353in}{0.738332in}}%
\pgfpathlineto{\pgfqpoint{1.826899in}{0.739999in}}%
\pgfpathlineto{\pgfqpoint{1.828446in}{0.738332in}}%
\pgfpathlineto{\pgfqpoint{1.831539in}{0.738332in}}%
\pgfpathlineto{\pgfqpoint{1.834631in}{0.734997in}}%
\pgfpathlineto{\pgfqpoint{1.837724in}{0.734997in}}%
\pgfpathlineto{\pgfqpoint{1.843910in}{0.728329in}}%
\pgfpathlineto{\pgfqpoint{1.845456in}{0.729996in}}%
\pgfpathlineto{\pgfqpoint{1.847003in}{0.728329in}}%
\pgfpathlineto{\pgfqpoint{1.848549in}{0.728329in}}%
\pgfpathlineto{\pgfqpoint{1.850096in}{0.726662in}}%
\pgfpathlineto{\pgfqpoint{1.851642in}{0.728329in}}%
\pgfpathlineto{\pgfqpoint{1.856281in}{0.723328in}}%
\pgfpathlineto{\pgfqpoint{1.862467in}{0.711659in}}%
\pgfpathlineto{\pgfqpoint{1.868653in}{0.704990in}}%
\pgfpathlineto{\pgfqpoint{1.870199in}{0.699989in}}%
\pgfpathlineto{\pgfqpoint{1.871745in}{0.699989in}}%
\pgfpathlineto{\pgfqpoint{1.874838in}{0.696655in}}%
\pgfpathlineto{\pgfqpoint{1.879478in}{0.696655in}}%
\pgfpathlineto{\pgfqpoint{1.884117in}{0.691654in}}%
\pgfpathlineto{\pgfqpoint{1.885663in}{0.691654in}}%
\pgfpathlineto{\pgfqpoint{1.887210in}{0.693321in}}%
\pgfpathlineto{\pgfqpoint{1.888756in}{0.693321in}}%
\pgfpathlineto{\pgfqpoint{1.890303in}{0.691654in}}%
\pgfpathlineto{\pgfqpoint{1.891849in}{0.693321in}}%
\pgfpathlineto{\pgfqpoint{1.894942in}{0.689987in}}%
\pgfpathlineto{\pgfqpoint{1.896488in}{0.691654in}}%
\pgfpathlineto{\pgfqpoint{1.901128in}{0.691654in}}%
\pgfpathlineto{\pgfqpoint{1.902674in}{0.694988in}}%
\pgfpathlineto{\pgfqpoint{1.904220in}{0.693321in}}%
\pgfpathlineto{\pgfqpoint{1.905767in}{0.694988in}}%
\pgfpathlineto{\pgfqpoint{1.907313in}{0.698322in}}%
\pgfpathlineto{\pgfqpoint{1.908860in}{0.698322in}}%
\pgfpathlineto{\pgfqpoint{1.916592in}{0.713326in}}%
\pgfpathlineto{\pgfqpoint{1.921231in}{0.718327in}}%
\pgfpathlineto{\pgfqpoint{1.924324in}{0.724995in}}%
\pgfpathlineto{\pgfqpoint{1.925870in}{0.724995in}}%
\pgfpathlineto{\pgfqpoint{1.928963in}{0.729996in}}%
\pgfpathlineto{\pgfqpoint{1.930510in}{0.728329in}}%
\pgfpathlineto{\pgfqpoint{1.932056in}{0.733330in}}%
\pgfpathlineto{\pgfqpoint{1.933602in}{0.731663in}}%
\pgfpathlineto{\pgfqpoint{1.936695in}{0.738332in}}%
\pgfpathlineto{\pgfqpoint{1.938242in}{0.738332in}}%
\pgfpathlineto{\pgfqpoint{1.939788in}{0.739999in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{0.743333in}}%
\pgfpathlineto{\pgfqpoint{1.942881in}{0.743333in}}%
\pgfpathlineto{\pgfqpoint{1.945974in}{0.753335in}}%
\pgfpathlineto{\pgfqpoint{1.947520in}{0.753335in}}%
\pgfpathlineto{\pgfqpoint{1.949067in}{0.751668in}}%
\pgfpathlineto{\pgfqpoint{1.950613in}{0.758336in}}%
\pgfpathlineto{\pgfqpoint{1.952159in}{0.756669in}}%
\pgfpathlineto{\pgfqpoint{1.962984in}{0.781675in}}%
\pgfpathlineto{\pgfqpoint{1.967624in}{0.793345in}}%
\pgfpathlineto{\pgfqpoint{1.969170in}{0.795012in}}%
\pgfpathlineto{\pgfqpoint{1.973809in}{0.806681in}}%
\pgfpathlineto{\pgfqpoint{1.984634in}{0.838355in}}%
\pgfpathlineto{\pgfqpoint{1.990820in}{0.853359in}}%
\pgfpathlineto{\pgfqpoint{1.993913in}{0.860027in}}%
\pgfpathlineto{\pgfqpoint{1.995459in}{0.860027in}}%
\pgfpathlineto{\pgfqpoint{1.998552in}{0.868362in}}%
\pgfpathlineto{\pgfqpoint{2.001645in}{0.871697in}}%
\pgfpathlineto{\pgfqpoint{2.003191in}{0.871697in}}%
\pgfpathlineto{\pgfqpoint{2.004738in}{0.873364in}}%
\pgfpathlineto{\pgfqpoint{2.007831in}{0.873364in}}%
\pgfpathlineto{\pgfqpoint{2.010923in}{0.880032in}}%
\pgfpathlineto{\pgfqpoint{2.017109in}{0.886700in}}%
\pgfpathlineto{\pgfqpoint{2.020202in}{0.886700in}}%
\pgfpathlineto{\pgfqpoint{2.023295in}{0.890034in}}%
\pgfpathlineto{\pgfqpoint{2.024841in}{0.890034in}}%
\pgfpathlineto{\pgfqpoint{2.026388in}{0.888367in}}%
\pgfpathlineto{\pgfqpoint{2.027934in}{0.890034in}}%
\pgfpathlineto{\pgfqpoint{2.029480in}{0.888367in}}%
\pgfpathlineto{\pgfqpoint{2.032573in}{0.891701in}}%
\pgfpathlineto{\pgfqpoint{2.034120in}{0.890034in}}%
\pgfpathlineto{\pgfqpoint{2.035666in}{0.890034in}}%
\pgfpathlineto{\pgfqpoint{2.038759in}{0.893368in}}%
\pgfpathlineto{\pgfqpoint{2.041852in}{0.893368in}}%
\pgfpathlineto{\pgfqpoint{2.043398in}{0.891701in}}%
\pgfpathlineto{\pgfqpoint{2.044945in}{0.891701in}}%
\pgfpathlineto{\pgfqpoint{2.046491in}{0.893368in}}%
\pgfpathlineto{\pgfqpoint{2.049584in}{0.890034in}}%
\pgfpathlineto{\pgfqpoint{2.051130in}{0.891701in}}%
\pgfpathlineto{\pgfqpoint{2.052677in}{0.890034in}}%
\pgfpathlineto{\pgfqpoint{2.058862in}{0.890034in}}%
\pgfpathlineto{\pgfqpoint{2.060409in}{0.891701in}}%
\pgfpathlineto{\pgfqpoint{2.063502in}{0.891701in}}%
\pgfpathlineto{\pgfqpoint{2.065048in}{0.890034in}}%
\pgfpathlineto{\pgfqpoint{2.069687in}{0.890034in}}%
\pgfpathlineto{\pgfqpoint{2.071234in}{0.888367in}}%
\pgfpathlineto{\pgfqpoint{2.074327in}{0.888367in}}%
\pgfpathlineto{\pgfqpoint{2.075873in}{0.886700in}}%
\pgfpathlineto{\pgfqpoint{2.078966in}{0.886700in}}%
\pgfpathlineto{\pgfqpoint{2.080512in}{0.888367in}}%
\pgfpathlineto{\pgfqpoint{2.082059in}{0.886700in}}%
\pgfpathlineto{\pgfqpoint{2.085152in}{0.886700in}}%
\pgfpathlineto{\pgfqpoint{2.086698in}{0.888367in}}%
\pgfpathlineto{\pgfqpoint{2.088245in}{0.888367in}}%
\pgfpathlineto{\pgfqpoint{2.089791in}{0.886700in}}%
\pgfpathlineto{\pgfqpoint{2.091337in}{0.886700in}}%
\pgfpathlineto{\pgfqpoint{2.092884in}{0.888367in}}%
\pgfpathlineto{\pgfqpoint{2.097523in}{0.888367in}}%
\pgfpathlineto{\pgfqpoint{2.099069in}{0.886700in}}%
\pgfpathlineto{\pgfqpoint{2.100616in}{0.886700in}}%
\pgfpathlineto{\pgfqpoint{2.102162in}{0.883366in}}%
\pgfpathlineto{\pgfqpoint{2.105255in}{0.883366in}}%
\pgfpathlineto{\pgfqpoint{2.106802in}{0.881699in}}%
\pgfpathlineto{\pgfqpoint{2.108348in}{0.881699in}}%
\pgfpathlineto{\pgfqpoint{2.112987in}{0.873364in}}%
\pgfpathlineto{\pgfqpoint{2.114534in}{0.873364in}}%
\pgfpathlineto{\pgfqpoint{2.119173in}{0.868362in}}%
\pgfpathlineto{\pgfqpoint{2.120719in}{0.868362in}}%
\pgfpathlineto{\pgfqpoint{2.125359in}{0.860027in}}%
\pgfpathlineto{\pgfqpoint{2.128451in}{0.856693in}}%
\pgfpathlineto{\pgfqpoint{2.129998in}{0.856693in}}%
\pgfpathlineto{\pgfqpoint{2.133091in}{0.850025in}}%
\pgfpathlineto{\pgfqpoint{2.134637in}{0.850025in}}%
\pgfpathlineto{\pgfqpoint{2.136184in}{0.846691in}}%
\pgfpathlineto{\pgfqpoint{2.137730in}{0.846691in}}%
\pgfpathlineto{\pgfqpoint{2.139276in}{0.845024in}}%
\pgfpathlineto{\pgfqpoint{2.140823in}{0.840022in}}%
\pgfpathlineto{\pgfqpoint{2.142369in}{0.840022in}}%
\pgfpathlineto{\pgfqpoint{2.143916in}{0.836688in}}%
\pgfpathlineto{\pgfqpoint{2.147009in}{0.836688in}}%
\pgfpathlineto{\pgfqpoint{2.148555in}{0.833354in}}%
\pgfpathlineto{\pgfqpoint{2.150101in}{0.833354in}}%
\pgfpathlineto{\pgfqpoint{2.153194in}{0.828353in}}%
\pgfpathlineto{\pgfqpoint{2.154741in}{0.826686in}}%
\pgfpathlineto{\pgfqpoint{2.157833in}{0.826686in}}%
\pgfpathlineto{\pgfqpoint{2.160926in}{0.823352in}}%
\pgfpathlineto{\pgfqpoint{2.162473in}{0.823352in}}%
\pgfpathlineto{\pgfqpoint{2.164019in}{0.820018in}}%
\pgfpathlineto{\pgfqpoint{2.165566in}{0.820018in}}%
\pgfpathlineto{\pgfqpoint{2.170205in}{0.815016in}}%
\pgfpathlineto{\pgfqpoint{2.171751in}{0.815016in}}%
\pgfpathlineto{\pgfqpoint{2.173298in}{0.811682in}}%
\pgfpathlineto{\pgfqpoint{2.174844in}{0.811682in}}%
\pgfpathlineto{\pgfqpoint{2.176391in}{0.806681in}}%
\pgfpathlineto{\pgfqpoint{2.177937in}{0.806681in}}%
\pgfpathlineto{\pgfqpoint{2.182576in}{0.796679in}}%
\pgfpathlineto{\pgfqpoint{2.184123in}{0.798346in}}%
\pgfpathlineto{\pgfqpoint{2.185669in}{0.796679in}}%
\pgfpathlineto{\pgfqpoint{2.188762in}{0.791678in}}%
\pgfpathlineto{\pgfqpoint{2.191855in}{0.788343in}}%
\pgfpathlineto{\pgfqpoint{2.194948in}{0.781675in}}%
\pgfpathlineto{\pgfqpoint{2.205773in}{0.760003in}}%
\pgfpathlineto{\pgfqpoint{2.207319in}{0.760003in}}%
\pgfpathlineto{\pgfqpoint{2.208865in}{0.755002in}}%
\pgfpathlineto{\pgfqpoint{2.210412in}{0.755002in}}%
\pgfpathlineto{\pgfqpoint{2.211958in}{0.753335in}}%
\pgfpathlineto{\pgfqpoint{2.213505in}{0.750001in}}%
\pgfpathlineto{\pgfqpoint{2.215051in}{0.750001in}}%
\pgfpathlineto{\pgfqpoint{2.225876in}{0.728329in}}%
\pgfpathlineto{\pgfqpoint{2.230515in}{0.723328in}}%
\pgfpathlineto{\pgfqpoint{2.232062in}{0.723328in}}%
\pgfpathlineto{\pgfqpoint{2.236701in}{0.713326in}}%
\pgfpathlineto{\pgfqpoint{2.238247in}{0.713326in}}%
\pgfpathlineto{\pgfqpoint{2.241340in}{0.706657in}}%
\pgfpathlineto{\pgfqpoint{2.242887in}{0.706657in}}%
\pgfpathlineto{\pgfqpoint{2.247526in}{0.711659in}}%
\pgfpathlineto{\pgfqpoint{2.249072in}{0.711659in}}%
\pgfpathlineto{\pgfqpoint{2.250619in}{0.709991in}}%
\pgfpathlineto{\pgfqpoint{2.252165in}{0.713326in}}%
\pgfpathlineto{\pgfqpoint{2.253712in}{0.713326in}}%
\pgfpathlineto{\pgfqpoint{2.255258in}{0.716660in}}%
\pgfpathlineto{\pgfqpoint{2.256804in}{0.716660in}}%
\pgfpathlineto{\pgfqpoint{2.258351in}{0.718327in}}%
\pgfpathlineto{\pgfqpoint{2.261444in}{0.718327in}}%
\pgfpathlineto{\pgfqpoint{2.264537in}{0.724995in}}%
\pgfpathlineto{\pgfqpoint{2.266083in}{0.724995in}}%
\pgfpathlineto{\pgfqpoint{2.267629in}{0.726662in}}%
\pgfpathlineto{\pgfqpoint{2.272269in}{0.726662in}}%
\pgfpathlineto{\pgfqpoint{2.275362in}{0.731663in}}%
\pgfpathlineto{\pgfqpoint{2.276908in}{0.733330in}}%
\pgfpathlineto{\pgfqpoint{2.278454in}{0.733330in}}%
\pgfpathlineto{\pgfqpoint{2.280001in}{0.736664in}}%
\pgfpathlineto{\pgfqpoint{2.281547in}{0.736664in}}%
\pgfpathlineto{\pgfqpoint{2.283094in}{0.738332in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{0.734997in}}%
\pgfpathlineto{\pgfqpoint{2.293919in}{0.743333in}}%
\pgfpathlineto{\pgfqpoint{2.297011in}{0.743333in}}%
\pgfpathlineto{\pgfqpoint{2.300104in}{0.746667in}}%
\pgfpathlineto{\pgfqpoint{2.301651in}{0.746667in}}%
\pgfpathlineto{\pgfqpoint{2.303197in}{0.748334in}}%
\pgfpathlineto{\pgfqpoint{2.304744in}{0.748334in}}%
\pgfpathlineto{\pgfqpoint{2.306290in}{0.751668in}}%
\pgfpathlineto{\pgfqpoint{2.307836in}{0.751668in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{0.755002in}}%
\pgfpathlineto{\pgfqpoint{2.312476in}{0.755002in}}%
\pgfpathlineto{\pgfqpoint{2.320208in}{0.770006in}}%
\pgfpathlineto{\pgfqpoint{2.323301in}{0.770006in}}%
\pgfpathlineto{\pgfqpoint{2.326393in}{0.773340in}}%
\pgfpathlineto{\pgfqpoint{2.327940in}{0.770006in}}%
\pgfpathlineto{\pgfqpoint{2.329486in}{0.770006in}}%
\pgfpathlineto{\pgfqpoint{2.331033in}{0.771673in}}%
\pgfpathlineto{\pgfqpoint{2.332579in}{0.771673in}}%
\pgfpathlineto{\pgfqpoint{2.334126in}{0.770006in}}%
\pgfpathlineto{\pgfqpoint{2.335672in}{0.771673in}}%
\pgfpathlineto{\pgfqpoint{2.337218in}{0.771673in}}%
\pgfpathlineto{\pgfqpoint{2.338765in}{0.773340in}}%
\pgfpathlineto{\pgfqpoint{2.340311in}{0.773340in}}%
\pgfpathlineto{\pgfqpoint{2.343404in}{0.776674in}}%
\pgfpathlineto{\pgfqpoint{2.344950in}{0.780008in}}%
\pgfpathlineto{\pgfqpoint{2.346497in}{0.776674in}}%
\pgfpathlineto{\pgfqpoint{2.348043in}{0.778341in}}%
\pgfpathlineto{\pgfqpoint{2.349590in}{0.773340in}}%
\pgfpathlineto{\pgfqpoint{2.351136in}{0.775007in}}%
\pgfpathlineto{\pgfqpoint{2.352683in}{0.773340in}}%
\pgfpathlineto{\pgfqpoint{2.354229in}{0.775007in}}%
\pgfpathlineto{\pgfqpoint{2.355775in}{0.775007in}}%
\pgfpathlineto{\pgfqpoint{2.357322in}{0.773340in}}%
\pgfpathlineto{\pgfqpoint{2.358868in}{0.775007in}}%
\pgfpathlineto{\pgfqpoint{2.361961in}{0.775007in}}%
\pgfpathlineto{\pgfqpoint{2.363508in}{0.776674in}}%
\pgfpathlineto{\pgfqpoint{2.365054in}{0.776674in}}%
\pgfpathlineto{\pgfqpoint{2.366600in}{0.778341in}}%
\pgfpathlineto{\pgfqpoint{2.372786in}{0.790010in}}%
\pgfpathlineto{\pgfqpoint{2.380518in}{0.798346in}}%
\pgfpathlineto{\pgfqpoint{2.382065in}{0.803347in}}%
\pgfpathlineto{\pgfqpoint{2.383611in}{0.803347in}}%
\pgfpathlineto{\pgfqpoint{2.385157in}{0.805014in}}%
\pgfpathlineto{\pgfqpoint{2.388250in}{0.810015in}}%
\pgfpathlineto{\pgfqpoint{2.391343in}{0.813349in}}%
\pgfpathlineto{\pgfqpoint{2.394436in}{0.818351in}}%
\pgfpathlineto{\pgfqpoint{2.395982in}{0.818351in}}%
\pgfpathlineto{\pgfqpoint{2.399075in}{0.823352in}}%
\pgfpathlineto{\pgfqpoint{2.402168in}{0.826686in}}%
\pgfpathlineto{\pgfqpoint{2.406807in}{0.835021in}}%
\pgfpathlineto{\pgfqpoint{2.411447in}{0.840022in}}%
\pgfpathlineto{\pgfqpoint{2.412993in}{0.843356in}}%
\pgfpathlineto{\pgfqpoint{2.417632in}{0.843356in}}%
\pgfpathlineto{\pgfqpoint{2.419179in}{0.846691in}}%
\pgfpathlineto{\pgfqpoint{2.420725in}{0.843356in}}%
\pgfpathlineto{\pgfqpoint{2.422272in}{0.846691in}}%
\pgfpathlineto{\pgfqpoint{2.428457in}{0.846691in}}%
\pgfpathlineto{\pgfqpoint{2.430004in}{0.848358in}}%
\pgfpathlineto{\pgfqpoint{2.433096in}{0.848358in}}%
\pgfpathlineto{\pgfqpoint{2.434643in}{0.846691in}}%
\pgfpathlineto{\pgfqpoint{2.436189in}{0.846691in}}%
\pgfpathlineto{\pgfqpoint{2.437736in}{0.845024in}}%
\pgfpathlineto{\pgfqpoint{2.442375in}{0.850025in}}%
\pgfpathlineto{\pgfqpoint{2.443921in}{0.850025in}}%
\pgfpathlineto{\pgfqpoint{2.445468in}{0.848358in}}%
\pgfpathlineto{\pgfqpoint{2.447014in}{0.848358in}}%
\pgfpathlineto{\pgfqpoint{2.448561in}{0.846691in}}%
\pgfpathlineto{\pgfqpoint{2.451654in}{0.846691in}}%
\pgfpathlineto{\pgfqpoint{2.453200in}{0.845024in}}%
\pgfpathlineto{\pgfqpoint{2.454746in}{0.846691in}}%
\pgfpathlineto{\pgfqpoint{2.456293in}{0.845024in}}%
\pgfpathlineto{\pgfqpoint{2.459386in}{0.845024in}}%
\pgfpathlineto{\pgfqpoint{2.460932in}{0.843356in}}%
\pgfpathlineto{\pgfqpoint{2.465571in}{0.843356in}}%
\pgfpathlineto{\pgfqpoint{2.468664in}{0.840022in}}%
\pgfpathlineto{\pgfqpoint{2.470211in}{0.836688in}}%
\pgfpathlineto{\pgfqpoint{2.471757in}{0.836688in}}%
\pgfpathlineto{\pgfqpoint{2.473303in}{0.838355in}}%
\pgfpathlineto{\pgfqpoint{2.476396in}{0.835021in}}%
\pgfpathlineto{\pgfqpoint{2.481036in}{0.835021in}}%
\pgfpathlineto{\pgfqpoint{2.482582in}{0.833354in}}%
\pgfpathlineto{\pgfqpoint{2.484128in}{0.833354in}}%
\pgfpathlineto{\pgfqpoint{2.485675in}{0.831687in}}%
\pgfpathlineto{\pgfqpoint{2.487221in}{0.831687in}}%
\pgfpathlineto{\pgfqpoint{2.488768in}{0.828353in}}%
\pgfpathlineto{\pgfqpoint{2.490314in}{0.828353in}}%
\pgfpathlineto{\pgfqpoint{2.491861in}{0.826686in}}%
\pgfpathlineto{\pgfqpoint{2.493407in}{0.826686in}}%
\pgfpathlineto{\pgfqpoint{2.494953in}{0.825019in}}%
\pgfpathlineto{\pgfqpoint{2.498046in}{0.818351in}}%
\pgfpathlineto{\pgfqpoint{2.499593in}{0.816683in}}%
\pgfpathlineto{\pgfqpoint{2.501139in}{0.816683in}}%
\pgfpathlineto{\pgfqpoint{2.502685in}{0.813349in}}%
\pgfpathlineto{\pgfqpoint{2.504232in}{0.813349in}}%
\pgfpathlineto{\pgfqpoint{2.505778in}{0.811682in}}%
\pgfpathlineto{\pgfqpoint{2.518150in}{0.785009in}}%
\pgfpathlineto{\pgfqpoint{2.519696in}{0.785009in}}%
\pgfpathlineto{\pgfqpoint{2.521243in}{0.783342in}}%
\pgfpathlineto{\pgfqpoint{2.522789in}{0.780008in}}%
\pgfpathlineto{\pgfqpoint{2.524335in}{0.780008in}}%
\pgfpathlineto{\pgfqpoint{2.528975in}{0.775007in}}%
\pgfpathlineto{\pgfqpoint{2.530521in}{0.775007in}}%
\pgfpathlineto{\pgfqpoint{2.533614in}{0.771673in}}%
\pgfpathlineto{\pgfqpoint{2.535160in}{0.771673in}}%
\pgfpathlineto{\pgfqpoint{2.539800in}{0.763337in}}%
\pgfpathlineto{\pgfqpoint{2.541346in}{0.761670in}}%
\pgfpathlineto{\pgfqpoint{2.544439in}{0.756669in}}%
\pgfpathlineto{\pgfqpoint{2.545985in}{0.755002in}}%
\pgfpathlineto{\pgfqpoint{2.547532in}{0.750001in}}%
\pgfpathlineto{\pgfqpoint{2.549078in}{0.750001in}}%
\pgfpathlineto{\pgfqpoint{2.550625in}{0.748334in}}%
\pgfpathlineto{\pgfqpoint{2.553717in}{0.743333in}}%
\pgfpathlineto{\pgfqpoint{2.556810in}{0.739999in}}%
\pgfpathlineto{\pgfqpoint{2.558357in}{0.736664in}}%
\pgfpathlineto{\pgfqpoint{2.559903in}{0.736664in}}%
\pgfpathlineto{\pgfqpoint{2.562996in}{0.728329in}}%
\pgfpathlineto{\pgfqpoint{2.567635in}{0.723328in}}%
\pgfpathlineto{\pgfqpoint{2.569182in}{0.724995in}}%
\pgfpathlineto{\pgfqpoint{2.572274in}{0.719994in}}%
\pgfpathlineto{\pgfqpoint{2.573821in}{0.721661in}}%
\pgfpathlineto{\pgfqpoint{2.575367in}{0.718327in}}%
\pgfpathlineto{\pgfqpoint{2.578460in}{0.718327in}}%
\pgfpathlineto{\pgfqpoint{2.580007in}{0.716660in}}%
\pgfpathlineto{\pgfqpoint{2.581553in}{0.716660in}}%
\pgfpathlineto{\pgfqpoint{2.583099in}{0.718327in}}%
\pgfpathlineto{\pgfqpoint{2.584646in}{0.716660in}}%
\pgfpathlineto{\pgfqpoint{2.587739in}{0.716660in}}%
\pgfpathlineto{\pgfqpoint{2.589285in}{0.718327in}}%
\pgfpathlineto{\pgfqpoint{2.590831in}{0.716660in}}%
\pgfpathlineto{\pgfqpoint{2.592378in}{0.718327in}}%
\pgfpathlineto{\pgfqpoint{2.597017in}{0.718327in}}%
\pgfpathlineto{\pgfqpoint{2.598564in}{0.719994in}}%
\pgfpathlineto{\pgfqpoint{2.600110in}{0.718327in}}%
\pgfpathlineto{\pgfqpoint{2.601656in}{0.718327in}}%
\pgfpathlineto{\pgfqpoint{2.603203in}{0.719994in}}%
\pgfpathlineto{\pgfqpoint{2.604749in}{0.718327in}}%
\pgfpathlineto{\pgfqpoint{2.606296in}{0.718327in}}%
\pgfpathlineto{\pgfqpoint{2.607842in}{0.719994in}}%
\pgfpathlineto{\pgfqpoint{2.609389in}{0.718327in}}%
\pgfpathlineto{\pgfqpoint{2.612481in}{0.718327in}}%
\pgfpathlineto{\pgfqpoint{2.614028in}{0.719994in}}%
\pgfpathlineto{\pgfqpoint{2.617121in}{0.714993in}}%
\pgfpathlineto{\pgfqpoint{2.618667in}{0.714993in}}%
\pgfpathlineto{\pgfqpoint{2.620213in}{0.713326in}}%
\pgfpathlineto{\pgfqpoint{2.621760in}{0.713326in}}%
\pgfpathlineto{\pgfqpoint{2.626399in}{0.708324in}}%
\pgfpathlineto{\pgfqpoint{2.627946in}{0.709991in}}%
\pgfpathlineto{\pgfqpoint{2.629492in}{0.709991in}}%
\pgfpathlineto{\pgfqpoint{2.631038in}{0.711659in}}%
\pgfpathlineto{\pgfqpoint{2.634131in}{0.711659in}}%
\pgfpathlineto{\pgfqpoint{2.635678in}{0.713326in}}%
\pgfpathlineto{\pgfqpoint{2.637224in}{0.711659in}}%
\pgfpathlineto{\pgfqpoint{2.640317in}{0.716660in}}%
\pgfpathlineto{\pgfqpoint{2.641863in}{0.718327in}}%
\pgfpathlineto{\pgfqpoint{2.646503in}{0.726662in}}%
\pgfpathlineto{\pgfqpoint{2.648049in}{0.726662in}}%
\pgfpathlineto{\pgfqpoint{2.649596in}{0.728329in}}%
\pgfpathlineto{\pgfqpoint{2.651142in}{0.728329in}}%
\pgfpathlineto{\pgfqpoint{2.654235in}{0.734997in}}%
\pgfpathlineto{\pgfqpoint{2.655781in}{0.734997in}}%
\pgfpathlineto{\pgfqpoint{2.658874in}{0.739999in}}%
\pgfpathlineto{\pgfqpoint{2.665060in}{0.746667in}}%
\pgfpathlineto{\pgfqpoint{2.666606in}{0.745000in}}%
\pgfpathlineto{\pgfqpoint{2.668153in}{0.746667in}}%
\pgfpathlineto{\pgfqpoint{2.669699in}{0.751668in}}%
\pgfpathlineto{\pgfqpoint{2.671245in}{0.751668in}}%
\pgfpathlineto{\pgfqpoint{2.672792in}{0.755002in}}%
\pgfpathlineto{\pgfqpoint{2.674338in}{0.753335in}}%
\pgfpathlineto{\pgfqpoint{2.675885in}{0.753335in}}%
\pgfpathlineto{\pgfqpoint{2.677431in}{0.756669in}}%
\pgfpathlineto{\pgfqpoint{2.680524in}{0.756669in}}%
\pgfpathlineto{\pgfqpoint{2.682070in}{0.760003in}}%
\pgfpathlineto{\pgfqpoint{2.683617in}{0.760003in}}%
\pgfpathlineto{\pgfqpoint{2.685163in}{0.763337in}}%
\pgfpathlineto{\pgfqpoint{2.686710in}{0.761670in}}%
\pgfpathlineto{\pgfqpoint{2.689802in}{0.765005in}}%
\pgfpathlineto{\pgfqpoint{2.691349in}{0.763337in}}%
\pgfpathlineto{\pgfqpoint{2.692895in}{0.768339in}}%
\pgfpathlineto{\pgfqpoint{2.695988in}{0.768339in}}%
\pgfpathlineto{\pgfqpoint{2.699081in}{0.773340in}}%
\pgfpathlineto{\pgfqpoint{2.703720in}{0.773340in}}%
\pgfpathlineto{\pgfqpoint{2.705267in}{0.775007in}}%
\pgfpathlineto{\pgfqpoint{2.711452in}{0.775007in}}%
\pgfpathlineto{\pgfqpoint{2.712999in}{0.776674in}}%
\pgfpathlineto{\pgfqpoint{2.714545in}{0.776674in}}%
\pgfpathlineto{\pgfqpoint{2.716092in}{0.778341in}}%
\pgfpathlineto{\pgfqpoint{2.720731in}{0.778341in}}%
\pgfpathlineto{\pgfqpoint{2.722277in}{0.776674in}}%
\pgfpathlineto{\pgfqpoint{2.723824in}{0.778341in}}%
\pgfpathlineto{\pgfqpoint{2.725370in}{0.776674in}}%
\pgfpathlineto{\pgfqpoint{2.726917in}{0.778341in}}%
\pgfpathlineto{\pgfqpoint{2.728463in}{0.778341in}}%
\pgfpathlineto{\pgfqpoint{2.730009in}{0.776674in}}%
\pgfpathlineto{\pgfqpoint{2.731556in}{0.776674in}}%
\pgfpathlineto{\pgfqpoint{2.734649in}{0.780008in}}%
\pgfpathlineto{\pgfqpoint{2.736195in}{0.778341in}}%
\pgfpathlineto{\pgfqpoint{2.743927in}{0.778341in}}%
\pgfpathlineto{\pgfqpoint{2.745474in}{0.776674in}}%
\pgfpathlineto{\pgfqpoint{2.748566in}{0.776674in}}%
\pgfpathlineto{\pgfqpoint{2.750113in}{0.778341in}}%
\pgfpathlineto{\pgfqpoint{2.754752in}{0.778341in}}%
\pgfpathlineto{\pgfqpoint{2.756299in}{0.776674in}}%
\pgfpathlineto{\pgfqpoint{2.759391in}{0.776674in}}%
\pgfpathlineto{\pgfqpoint{2.762484in}{0.780008in}}%
\pgfpathlineto{\pgfqpoint{2.767124in}{0.780008in}}%
\pgfpathlineto{\pgfqpoint{2.768670in}{0.783342in}}%
\pgfpathlineto{\pgfqpoint{2.770216in}{0.783342in}}%
\pgfpathlineto{\pgfqpoint{2.773309in}{0.786676in}}%
\pgfpathlineto{\pgfqpoint{2.774856in}{0.786676in}}%
\pgfpathlineto{\pgfqpoint{2.776402in}{0.788343in}}%
\pgfpathlineto{\pgfqpoint{2.777948in}{0.788343in}}%
\pgfpathlineto{\pgfqpoint{2.779495in}{0.790010in}}%
\pgfpathlineto{\pgfqpoint{2.781041in}{0.788343in}}%
\pgfpathlineto{\pgfqpoint{2.782588in}{0.788343in}}%
\pgfpathlineto{\pgfqpoint{2.784134in}{0.790010in}}%
\pgfpathlineto{\pgfqpoint{2.788773in}{0.790010in}}%
\pgfpathlineto{\pgfqpoint{2.790320in}{0.786676in}}%
\pgfpathlineto{\pgfqpoint{2.791866in}{0.788343in}}%
\pgfpathlineto{\pgfqpoint{2.794959in}{0.788343in}}%
\pgfpathlineto{\pgfqpoint{2.798052in}{0.785009in}}%
\pgfpathlineto{\pgfqpoint{2.802691in}{0.785009in}}%
\pgfpathlineto{\pgfqpoint{2.807330in}{0.780008in}}%
\pgfpathlineto{\pgfqpoint{2.808877in}{0.781675in}}%
\pgfpathlineto{\pgfqpoint{2.810423in}{0.778341in}}%
\pgfpathlineto{\pgfqpoint{2.813516in}{0.778341in}}%
\pgfpathlineto{\pgfqpoint{2.815063in}{0.776674in}}%
\pgfpathlineto{\pgfqpoint{2.816609in}{0.773340in}}%
\pgfpathlineto{\pgfqpoint{2.818155in}{0.773340in}}%
\pgfpathlineto{\pgfqpoint{2.825888in}{0.765005in}}%
\pgfpathlineto{\pgfqpoint{2.830527in}{0.765005in}}%
\pgfpathlineto{\pgfqpoint{2.833620in}{0.761670in}}%
\pgfpathlineto{\pgfqpoint{2.835166in}{0.763337in}}%
\pgfpathlineto{\pgfqpoint{2.838259in}{0.758336in}}%
\pgfpathlineto{\pgfqpoint{2.839805in}{0.756669in}}%
\pgfpathlineto{\pgfqpoint{2.841352in}{0.756669in}}%
\pgfpathlineto{\pgfqpoint{2.842898in}{0.755002in}}%
\pgfpathlineto{\pgfqpoint{2.844445in}{0.751668in}}%
\pgfpathlineto{\pgfqpoint{2.847537in}{0.751668in}}%
\pgfpathlineto{\pgfqpoint{2.849084in}{0.750001in}}%
\pgfpathlineto{\pgfqpoint{2.850630in}{0.750001in}}%
\pgfpathlineto{\pgfqpoint{2.852177in}{0.746667in}}%
\pgfpathlineto{\pgfqpoint{2.853723in}{0.748334in}}%
\pgfpathlineto{\pgfqpoint{2.858362in}{0.743333in}}%
\pgfpathlineto{\pgfqpoint{2.861455in}{0.738332in}}%
\pgfpathlineto{\pgfqpoint{2.863002in}{0.736664in}}%
\pgfpathlineto{\pgfqpoint{2.866095in}{0.731663in}}%
\pgfpathlineto{\pgfqpoint{2.867641in}{0.731663in}}%
\pgfpathlineto{\pgfqpoint{2.872280in}{0.723328in}}%
\pgfpathlineto{\pgfqpoint{2.873827in}{0.721661in}}%
\pgfpathlineto{\pgfqpoint{2.876919in}{0.714993in}}%
\pgfpathlineto{\pgfqpoint{2.878466in}{0.714993in}}%
\pgfpathlineto{\pgfqpoint{2.881559in}{0.711659in}}%
\pgfpathlineto{\pgfqpoint{2.883105in}{0.708324in}}%
\pgfpathlineto{\pgfqpoint{2.884652in}{0.708324in}}%
\pgfpathlineto{\pgfqpoint{2.890837in}{0.701656in}}%
\pgfpathlineto{\pgfqpoint{2.898569in}{0.678317in}}%
\pgfpathlineto{\pgfqpoint{2.900116in}{0.676650in}}%
\pgfpathlineto{\pgfqpoint{2.903209in}{0.671649in}}%
\pgfpathlineto{\pgfqpoint{2.906301in}{0.668315in}}%
\pgfpathlineto{\pgfqpoint{2.909394in}{0.668315in}}%
\pgfpathlineto{\pgfqpoint{2.910941in}{0.666648in}}%
\pgfpathlineto{\pgfqpoint{2.912487in}{0.666648in}}%
\pgfpathlineto{\pgfqpoint{2.914034in}{0.663314in}}%
\pgfpathlineto{\pgfqpoint{2.915580in}{0.663314in}}%
\pgfpathlineto{\pgfqpoint{2.917126in}{0.664981in}}%
\pgfpathlineto{\pgfqpoint{2.918673in}{0.664981in}}%
\pgfpathlineto{\pgfqpoint{2.923312in}{0.669982in}}%
\pgfpathlineto{\pgfqpoint{2.924859in}{0.669982in}}%
\pgfpathlineto{\pgfqpoint{2.926405in}{0.673316in}}%
\pgfpathlineto{\pgfqpoint{2.927951in}{0.671649in}}%
\pgfpathlineto{\pgfqpoint{2.929498in}{0.673316in}}%
\pgfpathlineto{\pgfqpoint{2.931044in}{0.671649in}}%
\pgfpathlineto{\pgfqpoint{2.932591in}{0.671649in}}%
\pgfpathlineto{\pgfqpoint{2.937230in}{0.666648in}}%
\pgfpathlineto{\pgfqpoint{2.938776in}{0.666648in}}%
\pgfpathlineto{\pgfqpoint{2.940323in}{0.668315in}}%
\pgfpathlineto{\pgfqpoint{2.943416in}{0.668315in}}%
\pgfpathlineto{\pgfqpoint{2.944962in}{0.666648in}}%
\pgfpathlineto{\pgfqpoint{2.948055in}{0.671649in}}%
\pgfpathlineto{\pgfqpoint{2.954241in}{0.678317in}}%
\pgfpathlineto{\pgfqpoint{2.955787in}{0.678317in}}%
\pgfpathlineto{\pgfqpoint{2.957333in}{0.679984in}}%
\pgfpathlineto{\pgfqpoint{2.958880in}{0.679984in}}%
\pgfpathlineto{\pgfqpoint{2.960426in}{0.681651in}}%
\pgfpathlineto{\pgfqpoint{2.963519in}{0.681651in}}%
\pgfpathlineto{\pgfqpoint{2.966612in}{0.684986in}}%
\pgfpathlineto{\pgfqpoint{2.972798in}{0.684986in}}%
\pgfpathlineto{\pgfqpoint{2.974344in}{0.683318in}}%
\pgfpathlineto{\pgfqpoint{2.975890in}{0.684986in}}%
\pgfpathlineto{\pgfqpoint{2.977437in}{0.683318in}}%
\pgfpathlineto{\pgfqpoint{2.978983in}{0.683318in}}%
\pgfpathlineto{\pgfqpoint{2.980530in}{0.684986in}}%
\pgfpathlineto{\pgfqpoint{2.982076in}{0.684986in}}%
\pgfpathlineto{\pgfqpoint{2.983623in}{0.686653in}}%
\pgfpathlineto{\pgfqpoint{2.985169in}{0.684986in}}%
\pgfpathlineto{\pgfqpoint{2.988262in}{0.684986in}}%
\pgfpathlineto{\pgfqpoint{2.989808in}{0.686653in}}%
\pgfpathlineto{\pgfqpoint{2.992901in}{0.691654in}}%
\pgfpathlineto{\pgfqpoint{2.994447in}{0.693321in}}%
\pgfpathlineto{\pgfqpoint{2.995994in}{0.698322in}}%
\pgfpathlineto{\pgfqpoint{2.997540in}{0.698322in}}%
\pgfpathlineto{\pgfqpoint{2.999087in}{0.699989in}}%
\pgfpathlineto{\pgfqpoint{3.000633in}{0.703323in}}%
\pgfpathlineto{\pgfqpoint{3.002180in}{0.703323in}}%
\pgfpathlineto{\pgfqpoint{3.005272in}{0.708324in}}%
\pgfpathlineto{\pgfqpoint{3.006819in}{0.709991in}}%
\pgfpathlineto{\pgfqpoint{3.009912in}{0.716660in}}%
\pgfpathlineto{\pgfqpoint{3.011458in}{0.718327in}}%
\pgfpathlineto{\pgfqpoint{3.025376in}{0.746667in}}%
\pgfpathlineto{\pgfqpoint{3.026922in}{0.746667in}}%
\pgfpathlineto{\pgfqpoint{3.031562in}{0.751668in}}%
\pgfpathlineto{\pgfqpoint{3.034654in}{0.756669in}}%
\pgfpathlineto{\pgfqpoint{3.036201in}{0.756669in}}%
\pgfpathlineto{\pgfqpoint{3.039294in}{0.761670in}}%
\pgfpathlineto{\pgfqpoint{3.040840in}{0.763337in}}%
\pgfpathlineto{\pgfqpoint{3.043933in}{0.763337in}}%
\pgfpathlineto{\pgfqpoint{3.045479in}{0.765005in}}%
\pgfpathlineto{\pgfqpoint{3.047026in}{0.765005in}}%
\pgfpathlineto{\pgfqpoint{3.050119in}{0.768339in}}%
\pgfpathlineto{\pgfqpoint{3.051665in}{0.766672in}}%
\pgfpathlineto{\pgfqpoint{3.054758in}{0.766672in}}%
\pgfpathlineto{\pgfqpoint{3.059397in}{0.761670in}}%
\pgfpathlineto{\pgfqpoint{3.060944in}{0.761670in}}%
\pgfpathlineto{\pgfqpoint{3.062490in}{0.760003in}}%
\pgfpathlineto{\pgfqpoint{3.064036in}{0.760003in}}%
\pgfpathlineto{\pgfqpoint{3.067129in}{0.756669in}}%
\pgfpathlineto{\pgfqpoint{3.068676in}{0.756669in}}%
\pgfpathlineto{\pgfqpoint{3.071769in}{0.753335in}}%
\pgfpathlineto{\pgfqpoint{3.074861in}{0.753335in}}%
\pgfpathlineto{\pgfqpoint{3.076408in}{0.755002in}}%
\pgfpathlineto{\pgfqpoint{3.077954in}{0.753335in}}%
\pgfpathlineto{\pgfqpoint{3.081047in}{0.758336in}}%
\pgfpathlineto{\pgfqpoint{3.085686in}{0.758336in}}%
\pgfpathlineto{\pgfqpoint{3.088779in}{0.761670in}}%
\pgfpathlineto{\pgfqpoint{3.091872in}{0.761670in}}%
\pgfpathlineto{\pgfqpoint{3.093418in}{0.765005in}}%
\pgfpathlineto{\pgfqpoint{3.094965in}{0.765005in}}%
\pgfpathlineto{\pgfqpoint{3.096511in}{0.761670in}}%
\pgfpathlineto{\pgfqpoint{3.098058in}{0.765005in}}%
\pgfpathlineto{\pgfqpoint{3.101151in}{0.765005in}}%
\pgfpathlineto{\pgfqpoint{3.104243in}{0.770006in}}%
\pgfpathlineto{\pgfqpoint{3.105790in}{0.771673in}}%
\pgfpathlineto{\pgfqpoint{3.107336in}{0.771673in}}%
\pgfpathlineto{\pgfqpoint{3.108883in}{0.773340in}}%
\pgfpathlineto{\pgfqpoint{3.110429in}{0.776674in}}%
\pgfpathlineto{\pgfqpoint{3.111976in}{0.776674in}}%
\pgfpathlineto{\pgfqpoint{3.118161in}{0.790010in}}%
\pgfpathlineto{\pgfqpoint{3.119708in}{0.796679in}}%
\pgfpathlineto{\pgfqpoint{3.124347in}{0.801680in}}%
\pgfpathlineto{\pgfqpoint{3.132079in}{0.820018in}}%
\pgfpathlineto{\pgfqpoint{3.133625in}{0.826686in}}%
\pgfpathlineto{\pgfqpoint{3.135172in}{0.826686in}}%
\pgfpathlineto{\pgfqpoint{3.136718in}{0.831687in}}%
\pgfpathlineto{\pgfqpoint{3.138265in}{0.831687in}}%
\pgfpathlineto{\pgfqpoint{3.139811in}{0.833354in}}%
\pgfpathlineto{\pgfqpoint{3.141358in}{0.838355in}}%
\pgfpathlineto{\pgfqpoint{3.142904in}{0.838355in}}%
\pgfpathlineto{\pgfqpoint{3.144450in}{0.845024in}}%
\pgfpathlineto{\pgfqpoint{3.145997in}{0.845024in}}%
\pgfpathlineto{\pgfqpoint{3.147543in}{0.846691in}}%
\pgfpathlineto{\pgfqpoint{3.150636in}{0.846691in}}%
\pgfpathlineto{\pgfqpoint{3.153729in}{0.850025in}}%
\pgfpathlineto{\pgfqpoint{3.158368in}{0.850025in}}%
\pgfpathlineto{\pgfqpoint{3.159915in}{0.848358in}}%
\pgfpathlineto{\pgfqpoint{3.161461in}{0.850025in}}%
\pgfpathlineto{\pgfqpoint{3.163007in}{0.850025in}}%
\pgfpathlineto{\pgfqpoint{3.164554in}{0.846691in}}%
\pgfpathlineto{\pgfqpoint{3.166100in}{0.846691in}}%
\pgfpathlineto{\pgfqpoint{3.167647in}{0.843356in}}%
\pgfpathlineto{\pgfqpoint{3.169193in}{0.845024in}}%
\pgfpathlineto{\pgfqpoint{3.172286in}{0.845024in}}%
\pgfpathlineto{\pgfqpoint{3.173832in}{0.843356in}}%
\pgfpathlineto{\pgfqpoint{3.178472in}{0.843356in}}%
\pgfpathlineto{\pgfqpoint{3.180018in}{0.841689in}}%
\pgfpathlineto{\pgfqpoint{3.181565in}{0.841689in}}%
\pgfpathlineto{\pgfqpoint{3.183111in}{0.838355in}}%
\pgfpathlineto{\pgfqpoint{3.184657in}{0.838355in}}%
\pgfpathlineto{\pgfqpoint{3.186204in}{0.835021in}}%
\pgfpathlineto{\pgfqpoint{3.189297in}{0.835021in}}%
\pgfpathlineto{\pgfqpoint{3.190843in}{0.833354in}}%
\pgfpathlineto{\pgfqpoint{3.192389in}{0.833354in}}%
\pgfpathlineto{\pgfqpoint{3.193936in}{0.831687in}}%
\pgfpathlineto{\pgfqpoint{3.195482in}{0.831687in}}%
\pgfpathlineto{\pgfqpoint{3.197029in}{0.833354in}}%
\pgfpathlineto{\pgfqpoint{3.198575in}{0.833354in}}%
\pgfpathlineto{\pgfqpoint{3.201668in}{0.830020in}}%
\pgfpathlineto{\pgfqpoint{3.203214in}{0.830020in}}%
\pgfpathlineto{\pgfqpoint{3.204761in}{0.833354in}}%
\pgfpathlineto{\pgfqpoint{3.206307in}{0.833354in}}%
\pgfpathlineto{\pgfqpoint{3.209400in}{0.830020in}}%
\pgfpathlineto{\pgfqpoint{3.212493in}{0.823352in}}%
\pgfpathlineto{\pgfqpoint{3.217132in}{0.823352in}}%
\pgfpathlineto{\pgfqpoint{3.218679in}{0.821685in}}%
\pgfpathlineto{\pgfqpoint{3.223318in}{0.821685in}}%
\pgfpathlineto{\pgfqpoint{3.227957in}{0.816683in}}%
\pgfpathlineto{\pgfqpoint{3.229504in}{0.818351in}}%
\pgfpathlineto{\pgfqpoint{3.240329in}{0.818351in}}%
\pgfpathlineto{\pgfqpoint{3.241875in}{0.816683in}}%
\pgfpathlineto{\pgfqpoint{3.246514in}{0.816683in}}%
\pgfpathlineto{\pgfqpoint{3.248061in}{0.813349in}}%
\pgfpathlineto{\pgfqpoint{3.251153in}{0.813349in}}%
\pgfpathlineto{\pgfqpoint{3.252700in}{0.811682in}}%
\pgfpathlineto{\pgfqpoint{3.257339in}{0.811682in}}%
\pgfpathlineto{\pgfqpoint{3.258886in}{0.810015in}}%
\pgfpathlineto{\pgfqpoint{3.263525in}{0.810015in}}%
\pgfpathlineto{\pgfqpoint{3.265071in}{0.805014in}}%
\pgfpathlineto{\pgfqpoint{3.268164in}{0.805014in}}%
\pgfpathlineto{\pgfqpoint{3.271257in}{0.800013in}}%
\pgfpathlineto{\pgfqpoint{3.272803in}{0.800013in}}%
\pgfpathlineto{\pgfqpoint{3.274350in}{0.798346in}}%
\pgfpathlineto{\pgfqpoint{3.275896in}{0.798346in}}%
\pgfpathlineto{\pgfqpoint{3.278989in}{0.795012in}}%
\pgfpathlineto{\pgfqpoint{3.282082in}{0.790010in}}%
\pgfpathlineto{\pgfqpoint{3.283628in}{0.788343in}}%
\pgfpathlineto{\pgfqpoint{3.288268in}{0.788343in}}%
\pgfpathlineto{\pgfqpoint{3.289814in}{0.785009in}}%
\pgfpathlineto{\pgfqpoint{3.291360in}{0.785009in}}%
\pgfpathlineto{\pgfqpoint{3.294453in}{0.781675in}}%
\pgfpathlineto{\pgfqpoint{3.300639in}{0.781675in}}%
\pgfpathlineto{\pgfqpoint{3.303732in}{0.778341in}}%
\pgfpathlineto{\pgfqpoint{3.305278in}{0.780008in}}%
\pgfpathlineto{\pgfqpoint{3.306825in}{0.780008in}}%
\pgfpathlineto{\pgfqpoint{3.308371in}{0.781675in}}%
\pgfpathlineto{\pgfqpoint{3.309917in}{0.780008in}}%
\pgfpathlineto{\pgfqpoint{3.313010in}{0.780008in}}%
\pgfpathlineto{\pgfqpoint{3.314557in}{0.778341in}}%
\pgfpathlineto{\pgfqpoint{3.319196in}{0.778341in}}%
\pgfpathlineto{\pgfqpoint{3.320742in}{0.775007in}}%
\pgfpathlineto{\pgfqpoint{3.325382in}{0.775007in}}%
\pgfpathlineto{\pgfqpoint{3.326928in}{0.776674in}}%
\pgfpathlineto{\pgfqpoint{3.328475in}{0.775007in}}%
\pgfpathlineto{\pgfqpoint{3.330021in}{0.775007in}}%
\pgfpathlineto{\pgfqpoint{3.331567in}{0.776674in}}%
\pgfpathlineto{\pgfqpoint{3.340846in}{0.776674in}}%
\pgfpathlineto{\pgfqpoint{3.343939in}{0.780008in}}%
\pgfpathlineto{\pgfqpoint{3.345485in}{0.776674in}}%
\pgfpathlineto{\pgfqpoint{3.347032in}{0.778341in}}%
\pgfpathlineto{\pgfqpoint{3.348578in}{0.776674in}}%
\pgfpathlineto{\pgfqpoint{3.350124in}{0.776674in}}%
\pgfpathlineto{\pgfqpoint{3.351671in}{0.778341in}}%
\pgfpathlineto{\pgfqpoint{3.353217in}{0.776674in}}%
\pgfpathlineto{\pgfqpoint{3.359403in}{0.776674in}}%
\pgfpathlineto{\pgfqpoint{3.360949in}{0.773340in}}%
\pgfpathlineto{\pgfqpoint{3.364042in}{0.773340in}}%
\pgfpathlineto{\pgfqpoint{3.365589in}{0.771673in}}%
\pgfpathlineto{\pgfqpoint{3.367135in}{0.768339in}}%
\pgfpathlineto{\pgfqpoint{3.368682in}{0.788899in}}%
\pgfpathlineto{\pgfqpoint{3.368682in}{0.788899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583576in}{0.433259in}}%
\pgfpathlineto{\pgfqpoint{0.583576in}{0.966719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367135in}{0.433259in}}%
\pgfpathlineto{\pgfqpoint{3.367135in}{0.966719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583576in}{0.433259in}}%
\pgfpathlineto{\pgfqpoint{3.367135in}{0.433259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583576in}{0.966719in}}%
\pgfpathlineto{\pgfqpoint{3.367135in}{0.966719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.501961,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343832in}{0.595260in}}%
\pgfpathlineto{\pgfqpoint{2.454943in}{0.595260in}}%
\pgfpathlineto{\pgfqpoint{2.566055in}{0.595260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.654943in,y=0.556371in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mu_{\Delta T} \pm \sigma_{\Delta T}$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/fig_8/TMM_calibration_questionaire_transparent.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
%%   \usepackage{fontspec}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.500000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318898in}{1.781082in}}%
\pgfpathlineto{\pgfqpoint{3.366077in}{1.781082in}}%
\pgfpathlineto{\pgfqpoint{3.366077in}{2.380000in}}%
\pgfpathlineto{\pgfqpoint{0.318898in}{2.380000in}}%
\pgfpathlineto{\pgfqpoint{0.318898in}{1.781082in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.318898in}{1.781082in}}{\pgfqpoint{3.047178in}{0.598918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.053791in}}{\pgfqpoint{0.000000in}{0.053791in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.053791in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.053791in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457407in}{2.487498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457407in}{1.781082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.457407in,y=1.732471in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011439in}{1.781082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.011439in,y=1.732471in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565471in}{1.781082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.565471in,y=1.732471in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 40\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.119504in}{1.781082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.119504in,y=1.732471in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 60\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.673536in}{1.781082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.673536in,y=1.732471in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 80\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.227568in}{1.781082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.227568in,y=1.732471in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.318898in}{2.180361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.112138in, y=2.138151in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Q1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.318898in}{1.873223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.112138in, y=1.831014in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Q2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.318898in}{1.781082in}}{\pgfqpoint{3.047178in}{0.598918in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288455in}{2.203396in}}%
\pgfpathlineto{\pgfqpoint{1.288455in}{2.157325in}}%
\pgfpathlineto{\pgfqpoint{1.842488in}{2.157325in}}%
\pgfpathlineto{\pgfqpoint{1.842488in}{2.203396in}}%
\pgfpathlineto{\pgfqpoint{1.288455in}{2.203396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.318898in}{1.781082in}}{\pgfqpoint{3.047178in}{0.598918in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288455in}{2.180361in}}%
\pgfpathlineto{\pgfqpoint{0.734423in}{2.180361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.318898in}{1.781082in}}{\pgfqpoint{3.047178in}{0.598918in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.842488in}{2.180361in}}%
\pgfpathlineto{\pgfqpoint{2.396520in}{2.180361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.318898in}{1.781082in}}{\pgfqpoint{3.047178in}{0.598918in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734423in}{2.191878in}}%
\pgfpathlineto{\pgfqpoint{0.734423in}{2.168843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.318898in}{1.781082in}}{\pgfqpoint{3.047178in}{0.598918in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396520in}{2.191878in}}%
\pgfpathlineto{\pgfqpoint{2.396520in}{2.168843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.318898in}{1.781082in}}{\pgfqpoint{3.047178in}{0.598918in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288455in}{1.896258in}}%
\pgfpathlineto{\pgfqpoint{1.288455in}{1.850188in}}%
\pgfpathlineto{\pgfqpoint{2.119504in}{1.850188in}}%
\pgfpathlineto{\pgfqpoint{2.119504in}{1.896258in}}%
\pgfpathlineto{\pgfqpoint{1.288455in}{1.896258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.318898in}{1.781082in}}{\pgfqpoint{3.047178in}{0.598918in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288455in}{1.873223in}}%
\pgfpathlineto{\pgfqpoint{0.734423in}{1.873223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.318898in}{1.781082in}}{\pgfqpoint{3.047178in}{0.598918in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.119504in}{1.873223in}}%
\pgfpathlineto{\pgfqpoint{2.396520in}{1.873223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.318898in}{1.781082in}}{\pgfqpoint{3.047178in}{0.598918in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734423in}{1.884741in}}%
\pgfpathlineto{\pgfqpoint{0.734423in}{1.861705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.318898in}{1.781082in}}{\pgfqpoint{3.047178in}{0.598918in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396520in}{1.884741in}}%
\pgfpathlineto{\pgfqpoint{2.396520in}{1.861705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.318898in}{1.781082in}}{\pgfqpoint{3.047178in}{0.598918in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288455in}{2.203396in}}%
\pgfpathlineto{\pgfqpoint{1.288455in}{2.157325in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.318898in}{1.781082in}}{\pgfqpoint{3.047178in}{0.598918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.605045in}{2.180361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.318898in}{1.781082in}}{\pgfqpoint{3.047178in}{0.598918in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.842488in}{1.896258in}}%
\pgfpathlineto{\pgfqpoint{1.842488in}{1.850188in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.318898in}{1.781082in}}{\pgfqpoint{3.047178in}{0.598918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.684193in}{1.873223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318898in}{1.781082in}}%
\pgfpathlineto{\pgfqpoint{0.318898in}{2.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.366077in}{1.781082in}}%
\pgfpathlineto{\pgfqpoint{3.366077in}{2.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318898in}{1.781082in}}%
\pgfpathlineto{\pgfqpoint{3.366077in}{1.781082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318898in}{2.380000in}}%
\pgfpathlineto{\pgfqpoint{3.366077in}{2.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.577343in,y=2.280180in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \bar x_1 = {41.4}\%, s_1 = {27.9}\%\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.656491in,y=1.973043in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \bar x_2 = {44.3}\%, s_2 = {22.3}\%\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.053791in}}{\pgfqpoint{0.000000in}{0.053791in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.053791in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.053791in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.649198in}{1.933360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.849198in,y=1.904193in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont mean \(\displaystyle \bar{x}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318898in}{1.024045in}}%
\pgfpathlineto{\pgfqpoint{3.366077in}{1.024045in}}%
\pgfpathlineto{\pgfqpoint{3.366077in}{1.622963in}}%
\pgfpathlineto{\pgfqpoint{0.318898in}{1.622963in}}%
\pgfpathlineto{\pgfqpoint{0.318898in}{1.024045in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457407in}{1.024045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.457407in,y=0.975434in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0 d}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149947in}{1.024045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.149947in,y=0.975434in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 7 d}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.842488in}{1.024045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.842488in,y=0.975434in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 14 d}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.535028in}{1.024045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.535028in,y=0.975434in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 21 d}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.227568in}{1.024045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.227568in,y=0.975434in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 28 d}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.318898in}{1.423324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.112138in, y=1.381114in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Q3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.318898in}{1.116186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.112138in, y=1.073977in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Q4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.318898in}{1.024045in}}{\pgfqpoint{3.047178in}{0.598918in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952078in}{1.446359in}}%
\pgfpathlineto{\pgfqpoint{0.952078in}{1.400288in}}%
\pgfpathlineto{\pgfqpoint{2.349526in}{1.400288in}}%
\pgfpathlineto{\pgfqpoint{2.349526in}{1.446359in}}%
\pgfpathlineto{\pgfqpoint{0.952078in}{1.446359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.318898in}{1.024045in}}{\pgfqpoint{3.047178in}{0.598918in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952078in}{1.423324in}}%
\pgfpathlineto{\pgfqpoint{0.952078in}{1.423324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.318898in}{1.024045in}}{\pgfqpoint{3.047178in}{0.598918in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349526in}{1.423324in}}%
\pgfpathlineto{\pgfqpoint{2.633962in}{1.423324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.318898in}{1.024045in}}{\pgfqpoint{3.047178in}{0.598918in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952078in}{1.434841in}}%
\pgfpathlineto{\pgfqpoint{0.952078in}{1.411806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.318898in}{1.024045in}}{\pgfqpoint{3.047178in}{0.598918in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633962in}{1.434841in}}%
\pgfpathlineto{\pgfqpoint{2.633962in}{1.411806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.318898in}{1.024045in}}{\pgfqpoint{3.047178in}{0.598918in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976812in}{1.139221in}}%
\pgfpathlineto{\pgfqpoint{0.976812in}{1.093151in}}%
\pgfpathlineto{\pgfqpoint{1.372549in}{1.093151in}}%
\pgfpathlineto{\pgfqpoint{1.372549in}{1.139221in}}%
\pgfpathlineto{\pgfqpoint{0.976812in}{1.139221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.318898in}{1.024045in}}{\pgfqpoint{3.047178in}{0.598918in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976812in}{1.116186in}}%
\pgfpathlineto{\pgfqpoint{0.556341in}{1.116186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.318898in}{1.024045in}}{\pgfqpoint{3.047178in}{0.598918in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372549in}{1.116186in}}%
\pgfpathlineto{\pgfqpoint{1.941422in}{1.116186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.318898in}{1.024045in}}{\pgfqpoint{3.047178in}{0.598918in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556341in}{1.127704in}}%
\pgfpathlineto{\pgfqpoint{0.556341in}{1.104668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.318898in}{1.024045in}}{\pgfqpoint{3.047178in}{0.598918in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941422in}{1.127704in}}%
\pgfpathlineto{\pgfqpoint{1.941422in}{1.104668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.318898in}{1.024045in}}{\pgfqpoint{3.047178in}{0.598918in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224148in}{1.446359in}}%
\pgfpathlineto{\pgfqpoint{1.224148in}{1.400288in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.318898in}{1.024045in}}{\pgfqpoint{3.047178in}{0.598918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603396in}{1.423324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.318898in}{1.024045in}}{\pgfqpoint{3.047178in}{0.598918in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100480in}{1.139221in}}%
\pgfpathlineto{\pgfqpoint{1.100480in}{1.093151in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.318898in}{1.024045in}}{\pgfqpoint{3.047178in}{0.598918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182925in}{1.116186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318898in}{1.024045in}}%
\pgfpathlineto{\pgfqpoint{0.318898in}{1.622963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.366077in}{1.024045in}}%
\pgfpathlineto{\pgfqpoint{3.366077in}{1.622963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318898in}{1.024045in}}%
\pgfpathlineto{\pgfqpoint{3.366077in}{1.024045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318898in}{1.622963in}}%
\pgfpathlineto{\pgfqpoint{3.366077in}{1.622963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.553929in,y=1.523143in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \bar x_3 = {11.6}\) d, \(\displaystyle s_3 = {8.3}\) d}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.133458in,y=1.216006in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \bar x_4 = {7.3}\) d, \(\displaystyle s_4 = {4.8}\) d}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318898in}{0.267008in}}%
\pgfpathlineto{\pgfqpoint{3.366077in}{0.267008in}}%
\pgfpathlineto{\pgfqpoint{3.366077in}{0.865926in}}%
\pgfpathlineto{\pgfqpoint{0.318898in}{0.865926in}}%
\pgfpathlineto{\pgfqpoint{0.318898in}{0.267008in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457407in}{0.267008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.457407in,y=0.218396in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0 d}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853144in}{0.267008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.853144in,y=0.218396in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1 d}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248881in}{0.267008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.248881in,y=0.218396in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2 d}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.644619in}{0.267008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.644619in,y=0.218396in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 3 d}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.040356in}{0.267008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.040356in,y=0.218396in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4 d}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.436094in}{0.267008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.436094in,y=0.218396in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 5 d}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831831in}{0.267008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.831831in,y=0.218396in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 6 d}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.227568in}{0.267008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.227568in,y=0.218396in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 7 d}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.318898in}{0.666286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.112138in, y=0.624077in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Q5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.318898in}{0.359149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.112138in, y=0.316940in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Q6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.318898in}{0.267008in}}{\pgfqpoint{3.047178in}{0.598918in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248881in}{0.689322in}}%
\pgfpathlineto{\pgfqpoint{1.248881in}{0.643251in}}%
\pgfpathlineto{\pgfqpoint{2.436094in}{0.643251in}}%
\pgfpathlineto{\pgfqpoint{2.436094in}{0.689322in}}%
\pgfpathlineto{\pgfqpoint{1.248881in}{0.689322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.318898in}{0.267008in}}{\pgfqpoint{3.047178in}{0.598918in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248881in}{0.666286in}}%
\pgfpathlineto{\pgfqpoint{0.853144in}{0.666286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.318898in}{0.267008in}}{\pgfqpoint{3.047178in}{0.598918in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436094in}{0.666286in}}%
\pgfpathlineto{\pgfqpoint{2.831831in}{0.666286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.318898in}{0.267008in}}{\pgfqpoint{3.047178in}{0.598918in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853144in}{0.677804in}}%
\pgfpathlineto{\pgfqpoint{0.853144in}{0.654769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.318898in}{0.267008in}}{\pgfqpoint{3.047178in}{0.598918in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831831in}{0.677804in}}%
\pgfpathlineto{\pgfqpoint{2.831831in}{0.654769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.318898in}{0.267008in}}{\pgfqpoint{3.047178in}{0.598918in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248881in}{0.382184in}}%
\pgfpathlineto{\pgfqpoint{1.248881in}{0.336114in}}%
\pgfpathlineto{\pgfqpoint{1.314838in}{0.336114in}}%
\pgfpathlineto{\pgfqpoint{1.314838in}{0.382184in}}%
\pgfpathlineto{\pgfqpoint{1.248881in}{0.382184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.318898in}{0.267008in}}{\pgfqpoint{3.047178in}{0.598918in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248881in}{0.359149in}}%
\pgfpathlineto{\pgfqpoint{1.248881in}{0.359149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.318898in}{0.267008in}}{\pgfqpoint{3.047178in}{0.598918in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314838in}{0.359149in}}%
\pgfpathlineto{\pgfqpoint{1.380794in}{0.359149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.318898in}{0.267008in}}{\pgfqpoint{3.047178in}{0.598918in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248881in}{0.370667in}}%
\pgfpathlineto{\pgfqpoint{1.248881in}{0.347631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.318898in}{0.267008in}}{\pgfqpoint{3.047178in}{0.598918in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380794in}{0.370667in}}%
\pgfpathlineto{\pgfqpoint{1.380794in}{0.347631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.318898in}{0.267008in}}{\pgfqpoint{3.047178in}{0.598918in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.842488in}{0.689322in}}%
\pgfpathlineto{\pgfqpoint{1.842488in}{0.643251in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.318898in}{0.267008in}}{\pgfqpoint{3.047178in}{0.598918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.842488in}{0.666286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.318898in}{0.267008in}}{\pgfqpoint{3.047178in}{0.598918in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248881in}{0.382184in}}%
\pgfpathlineto{\pgfqpoint{1.248881in}{0.336114in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.318898in}{0.267008in}}{\pgfqpoint{3.047178in}{0.598918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380794in}{0.359149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318898in}{0.267008in}}%
\pgfpathlineto{\pgfqpoint{0.318898in}{0.865926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.366077in}{0.267008in}}%
\pgfpathlineto{\pgfqpoint{3.366077in}{0.865926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318898in}{0.267008in}}%
\pgfpathlineto{\pgfqpoint{3.366077in}{0.267008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318898in}{0.865926in}}%
\pgfpathlineto{\pgfqpoint{3.366077in}{0.865926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.822701in,y=0.766106in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \bar x_5 = {3.5}\) d, \(\displaystyle s_5 = {2.1}\) d}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.361007in,y=0.458969in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \bar x_6 = {2.3}\) d, \(\displaystyle s_6 = {1.2}\) d}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

